Nonlocal diffusion of variable order on complex networks

Some aspects of nonlocal dynamics on directed and undirected networks for an initial value problem whose Jacobian matrix is a variable-order fractional power of a Laplacian matrix are discussed here. This is a new extension to non-stationary behavior of a class of non-local phenomena on complex networks for which both directed and undirected graphs are considered. Under appropriate assumptions, the existence, uniqueness, and uniform asymptotic stability of the solutions of the underlying initial value problem are proved. Some examples giving a sample of the behavior of the dynamics are also included.

==> decayheat.tikz <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\begin{axis}[%
width=0.75\columnwidth,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel = $t$,
ylabel = {$(\mathbf{p}(t))_{i}$ for $i=1,\ldots,4$},
legend style={legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.122448979591837	0.794580063247897\\
0.244897959183673	0.650241795949416\\
0.36734693877551	0.547342709163474\\
0.489795918367347	0.472975522744364\\
0.612244897959184	0.418549229000915\\
0.73469387755102	0.378265774980082\\
0.857142857142857	0.348154466297675\\
0.979591836734694	0.325455105873217\\
1.10204081632653	0.308220292317742\\
1.22448979591837	0.295056291984567\\
1.3469387755102	0.284952175108886\\
1.46938775510204	0.277165660475066\\
1.59183673469388	0.271145762796525\\
1.71428571428571	0.266479599226133\\
1.83673469387755	0.262855258294618\\
1.95918367346939	0.260035496561198\\
2.08163265306122	0.257838841344688\\
2.20408163265306	0.256125835368626\\
2.3265306122449	0.254788904788428\\
2.44897959183673	0.253744817447276\\
2.57142857142857	0.252929017925679\\
2.69387755102041	0.252291339314738\\
2.81632653061224	0.251792736048386\\
2.93877551020408	0.251402781311344\\
3.06122448979592	0.25109774168666\\
3.18367346938776	0.250859090631282\\
3.30612244897959	0.250672357477628\\
3.42857142857143	0.250526234188823\\
3.55102040816327	0.250411880882634\\
3.6734693877551	0.250322385112102\\
3.79591836734694	0.250252340379301\\
3.91836734693878	0.25019751729346\\
4.04081632653061	0.25015460682716\\
4.16326530612245	0.250121019750912\\
4.28571428571429	0.250094729884668\\
4.40816326530612	0.250074151551347\\
4.53061224489796	0.250058043743602\\
4.6530612244898	0.250045435164809\\
4.77551020408163	0.250035565587708\\
4.89795918367347	0.250027839972533\\
5.02040816326531	0.250021792564698\\
5.14285714285714	0.250017058799156\\
5.26530612244898	0.250013353312556\\
5.38775510204082	0.250010452734575\\
5.51020408163265	0.250008182219091\\
5.63265306122449	0.250006404902162\\
5.75510204081633	0.250005013650585\\
5.87755102040816	0.250003924603242\\
6	0.250003072115615\\
};
\addlegendentry{$\alpha = 1$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155626\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070034\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.249838859376551\\
1.95918367346939	0.249901260852109\\
2.08163265306122	0.249939497445663\\
2.20408163265306	0.249962926973146\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.24999147074592\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.249996797569431\\
2.93877551020408	0.249998037706081\\
3.06122448979592	0.24999879760159\\
3.18367346938776	0.249999263228652\\
3.30612244897959	0.249999548542301\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493743\\
3.6734693877551	0.249999896134799\\
3.79591836734694	0.24999993635645\\
3.91836734693878	0.249999961002323\\
4.04081632653061	0.249999976104118\\
4.16326530612245	0.249999985357764\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502363\\
4.53061224489796	0.249999996631316\\
4.6530612244898	0.249999997935834\\
4.77551020408163	0.24999999873518\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525105\\
5.14285714285714	0.249999999709008\\
5.26530612244898	0.249999999821695\\
5.38775510204082	0.249999999890743\\
5.51020408163265	0.249999999933053\\
5.63265306122449	0.249999999958979\\
5.75510204081633	0.249999999974864\\
5.87755102040816	0.249999999984598\\
6	0.249999999990563\\
};

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0117956531209776\\
0.244897959183673	0.0374903632116665\\
0.36734693877551	0.0676904403334303\\
0.489795918367347	0.0975112044221997\\
0.612244897959184	0.124641614059393\\
0.73469387755102	0.148199475986273\\
0.857142857142857	0.168062154149723\\
0.979591836734694	0.18448165154009\\
1.10204081632653	0.19786847002403\\
1.22448979591837	0.208674605863953\\
1.3469387755102	0.217333937893193\\
1.46938775510204	0.224235158542358\\
1.59183673469388	0.229712591063408\\
1.71428571428571	0.234046358331338\\
1.83673469387755	0.237467022952282\\
1.95918367346939	0.240161981734584\\
2.08163265306122	0.242282163763988\\
2.20408163265306	0.243948310685083\\
2.3265306122449	0.245256528312215\\
2.44897959183673	0.246283021750236\\
2.57142857142857	0.247088040582484\\
2.69387755102041	0.24771911331058\\
2.81632653061224	0.248213668812754\\
2.93877551020408	0.248601143276496\\
3.06122448979592	0.248904663110162\\
3.18367346938776	0.249142382911417\\
3.30612244897959	0.249328545437772\\
3.42857142857143	0.249474319073883\\
3.55102040816327	0.249588458129882\\
3.6734693877551	0.249677822618304\\
3.79591836734694	0.249747786907804\\
3.91836734693878	0.249802560701896\\
4.04081632653061	0.249845440964607\\
4.16326530612245	0.249879009533562\\
4.28571428571429	0.249905288059436\\
4.40816326530612	0.249925859443929\\
4.53061224489796	0.24994196299377\\
4.6530612244898	0.249954568963525\\
4.77551020408163	0.249964436941935\\
4.89795918367347	0.249972161577509\\
5.02040816326531	0.249978208385093\\
5.14285714285714	0.249982941782832\\
5.26530612244898	0.249986647044058\\
5.38775510204082	0.249989547483942\\
5.51020408163265	0.249991817914806\\
5.63265306122449	0.249993595179885\\
5.75510204081633	0.249994986399689\\
5.87755102040816	0.249996075427564\\
6	0.249996927903262\\
};

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155625\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070034\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.249838859376551\\
1.95918367346939	0.249901260852109\\
2.08163265306122	0.249939497445663\\
2.20408163265306	0.249962926973146\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.24999147074592\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.249996797569431\\
2.93877551020408	0.249998037706081\\
3.06122448979592	0.24999879760159\\
3.18367346938776	0.249999263228652\\
3.30612244897959	0.249999548542301\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493743\\
3.6734693877551	0.249999896134799\\
3.79591836734694	0.24999993635645\\
3.91836734693878	0.249999961002323\\
4.04081632653061	0.249999976104118\\
4.16326530612245	0.249999985357764\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502363\\
4.53061224489796	0.249999996631316\\
4.6530612244898	0.249999997935834\\
4.77551020408163	0.24999999873518\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525105\\
5.14285714285714	0.249999999709008\\
5.26530612244898	0.249999999821695\\
5.38775510204082	0.249999999890743\\
5.51020408163265	0.249999999933053\\
5.63265306122449	0.249999999958979\\
5.75510204081633	0.249999999974864\\
5.87755102040816	0.249999999984598\\
6	0.249999999990563\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.122448979591837	0.866193836619621\\
0.244897959183673	0.756824546930539\\
0.36734693877551	0.667319919823672\\
0.489795918367347	0.593983894835155\\
0.612244897959184	0.533824852874539\\
0.73469387755102	0.484418246714554\\
0.857142857142857	0.443796582473199\\
0.979591836734694	0.410361206598765\\
1.10204081632653	0.382811494537378\\
1.22448979591837	0.360087940944253\\
1.3469387755102	0.341326367098639\\
1.46938775510204	0.325821028571982\\
1.59183673469388	0.312994856291323\\
1.71428571428571	0.302375421468161\\
1.83673469387755	0.29357549878141\\
1.95918367346939	0.286277327988348\\
2.08163265306122	0.280219853854425\\
2.20408163265306	0.275188367475081\\
2.3265306122449	0.271006086248229\\
2.44897959183673	0.26752730090877\\
2.57142857142857	0.264631790878011\\
2.69387755102041	0.262220267451906\\
2.81632653061224	0.260210651018614\\
2.93877551020408	0.258535025911125\\
3.06122448979592	0.25713714653345\\
3.18367346938776	0.255970392534257\\
3.30612244897959	0.254996090221357\\
3.42857142857143	0.254182133054594\\
3.55102040816327	0.253501846673267\\
3.6734693877551	0.25293305410505\\
3.79591836734694	0.252457305044075\\
3.91836734693878	0.252059239758138\\
4.04081632653061	0.251726063594212\\
4.16326530612245	0.251447112442522\\
4.28571428571429	0.2512134930884\\
4.40816326530612	0.251017785285735\\
4.53061224489796	0.250853794752761\\
4.6530612244898	0.250716348222008\\
4.77551020408163	0.250601123253915\\
4.89795918367347	0.250504506813925\\
5.02040816326531	0.250423477669604\\
5.14285714285714	0.250355508530708\\
5.26530612244898	0.250298484566319\\
5.38775510204082	0.250250635517558\\
5.51020408163265	0.250210479105241\\
5.63265306122449	0.250176773827787\\
5.75510204081633	0.250148479571189\\
5.87755102040816	0.250124724722265\\
6	0.250104778698989\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0543038974682701\\
0.244897959183673	0.0968121418155626\\
0.36734693877551	0.130086932792489\\
0.489795918367347	0.156133920419459\\
0.612244897959184	0.17652309626462\\
0.73469387755102	0.192483425251548\\
0.857142857142857	0.204976921963012\\
0.979591836734694	0.214756636416718\\
1.10204081632653	0.222412044426572\\
1.22448979591837	0.228404578469847\\
1.3469387755102	0.233095440696077\\
1.46938775510204	0.236767374516823\\
1.59183673469388	0.239641707066721\\
1.71428571428571	0.241891689776301\\
1.83673469387755	0.243652941164416\\
1.95918367346939	0.245031621293346\\
2.08163265306122	0.246110830604825\\
2.20408163265306	0.246955618829114\\
2.3265306122449	0.247616905880947\\
2.44897959183673	0.24813455107574\\
2.57142857142857	0.248539755664201\\
2.69387755102041	0.24885694349896\\
2.81632653061224	0.249105233191092\\
2.93877551020408	0.249299590491288\\
3.06122448979592	0.249451730355875\\
3.18367346938776	0.249570823070033\\
3.30612244897959	0.249664046990036\\
3.42857142857143	0.249737021221265\\
3.55102040816327	0.249794144311812\\
3.6734693877551	0.249838859376551\\
3.79591836734694	0.249873861632126\\
3.91836734693878	0.249901260852109\\
4.04081632653061	0.249922708534362\\
4.16326530612245	0.249939497445662\\
4.28571428571429	0.249952639543692\\
4.40816326530612	0.249962926973145\\
4.53061224489796	0.249970979812542\\
4.6530612244898	0.249977283449679\\
4.77551020408163	0.249982217838557\\
4.89795918367347	0.249986080401244\\
5.02040816326531	0.249989103955098\\
5.14285714285714	0.249991470745919\\
5.26530612244898	0.249993323432875\\
5.38775510204082	0.249994773687342\\
5.51020408163265	0.249995908923928\\
5.63265306122449	0.249996797569431\\
5.75510204081633	0.249997493187276\\
5.87755102040816	0.24999803770608\\
6	0.249998463946912\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0251983684438388\\
0.244897959183673	0.0495511694383359\\
0.36734693877551	0.07250621459135\\
0.489795918367347	0.093748264325927\\
0.612244897959184	0.113128954596222\\
0.73469387755102	0.13061490278235\\
0.857142857142857	0.146249573600778\\
0.979591836734694	0.160125520567799\\
1.10204081632653	0.172364416609478\\
1.22448979591837	0.183102902116054\\
1.3469387755102	0.192482751509208\\
1.46938775510204	0.200644222394373\\
1.59183673469388	0.207721729575235\\
1.71428571428571	0.213841198979237\\
1.83673469387755	0.219118618889758\\
1.95918367346939	0.22365942942496\\
2.08163265306122	0.227558484935925\\
2.20408163265306	0.23090039486669\\
2.3265306122449	0.233760101989878\\
2.44897959183673	0.236203596939751\\
2.57142857142857	0.238288697793586\\
2.69387755102041	0.240065845550172\\
2.81632653061224	0.241578882599202\\
2.93877551020408	0.242865793106299\\
3.06122448979592	0.243959392754799\\
3.18367346938776	0.244887961325676\\
3.30612244897959	0.24567581579857\\
3.42857142857143	0.246343824502876\\
3.55102040816327	0.246909864703108\\
3.6734693877551	0.24738922714185\\
3.79591836734694	0.247794971691674\\
3.91836734693878	0.248138238537644\\
4.04081632653061	0.248428519337064\\
4.16326530612245	0.248673892666152\\
4.28571428571429	0.248881227824217\\
4.40816326530612	0.249056360767974\\
4.53061224489796	0.249204245622155\\
4.6530612244898	0.249329084878634\\
4.77551020408163	0.249434441068971\\
4.89795918367347	0.249523332383587\\
5.02040816326531	0.249598314420199\\
5.14285714285714	0.249661549977454\\
5.26530612244898	0.24971486856793\\
5.38775510204082	0.249759817107758\\
5.51020408163265	0.249797703046902\\
5.63265306122449	0.249829631033352\\
5.75510204081633	0.249856534054259\\
5.87755102040816	0.249879199865573\\
6	0.249898293407187\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0543038974682701\\
0.244897959183673	0.0968121418155626\\
0.36734693877551	0.130086932792489\\
0.489795918367347	0.156133920419459\\
0.612244897959184	0.176523096264619\\
0.73469387755102	0.192483425251548\\
0.857142857142857	0.204976921963012\\
0.979591836734694	0.214756636416718\\
1.10204081632653	0.222412044426572\\
1.22448979591837	0.228404578469846\\
1.3469387755102	0.233095440696077\\
1.46938775510204	0.236767374516823\\
1.59183673469388	0.23964170706672\\
1.71428571428571	0.241891689776301\\
1.83673469387755	0.243652941164416\\
1.95918367346939	0.245031621293346\\
2.08163265306122	0.246110830604825\\
2.20408163265306	0.246955618829114\\
2.3265306122449	0.247616905880947\\
2.44897959183673	0.24813455107574\\
2.57142857142857	0.248539755664201\\
2.69387755102041	0.24885694349896\\
2.81632653061224	0.249105233191092\\
2.93877551020408	0.249299590491288\\
3.06122448979592	0.249451730355875\\
3.18367346938776	0.249570823070033\\
3.30612244897959	0.249664046990036\\
3.42857142857143	0.249737021221265\\
3.55102040816327	0.249794144311812\\
3.6734693877551	0.24983885937655\\
3.79591836734694	0.249873861632125\\
3.91836734693878	0.249901260852109\\
4.04081632653061	0.249922708534361\\
4.16326530612245	0.249939497445662\\
4.28571428571429	0.249952639543692\\
4.40816326530612	0.249962926973145\\
4.53061224489796	0.249970979812542\\
4.6530612244898	0.249977283449679\\
4.77551020408163	0.249982217838556\\
4.89795918367347	0.249986080401244\\
5.02040816326531	0.249989103955098\\
5.14285714285714	0.249991470745919\\
5.26530612244898	0.249993323432875\\
5.38775510204082	0.249994773687341\\
5.51020408163265	0.249995908923928\\
5.63265306122449	0.249996797569431\\
5.75510204081633	0.249997493187276\\
5.87755102040816	0.24999803770608\\
6	0.249998463946911\\
};

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.122448979591837	0.897072334308545\\
0.244897959183673	0.808317848230029\\
0.36734693877551	0.731776772784084\\
0.489795918367347	0.665761415234707\\
0.612244897959184	0.608818231799139\\
0.73469387755102	0.559695209220966\\
0.857142857142857	0.517313809036249\\
0.979591836734694	0.480744833665802\\
1.10204081632653	0.449187663850237\\
1.22448979591837	0.421952394529386\\
1.3469387755102	0.398444462873724\\
1.46938775510204	0.378151419362185\\
1.59183673469388	0.360631541905583\\
1.71428571428571	0.345504035184527\\
1.83673469387755	0.332440593588568\\
1.95918367346939	0.321158137252772\\
2.08163265306122	0.311412557412425\\
2.20408163265306	0.302993330256665\\
2.3265306122449	0.295718878189922\\
2.44897959183673	0.289432574362971\\
2.57142857142857	0.283999300905077\\
2.69387755102041	0.27930248381159\\
2.81632653061224	0.275241538206151\\
2.93877551020408	0.271729666951154\\
3.06122448979592	0.268691963537167\\
3.18367346938776	0.266063777024152\\
3.30612244897959	0.263789302691515\\
3.42857142857143	0.261820367114852\\
3.55102040816327	0.26011538074047\\
3.6734693877551	0.258638434773714\\
3.79591836734694	0.257358522419056\\
3.91836734693878	0.256248867282363\\
4.04081632653061	0.255286344131416\\
4.16326530612245	0.254450979264144\\
4.28571428571429	0.253725519501285\\
4.40816326530612	0.253095060341583\\
4.53061224489796	0.252546725127435\\
4.6530612244898	0.252069388196571\\
4.77551020408163	0.251653435966518\\
4.89795918367347	0.251290560734835\\
5.02040816326531	0.250973582698459\\
5.14285714285714	0.250696296315932\\
5.26530612244898	0.250453337670762\\
5.38775510204082	0.250240069954703\\
5.51020408163265	0.250052484586532\\
5.63265306122449	0.249887115823789\\
5.75510204081633	0.249740967019712\\
5.87755102040816	0.249611446931532\\
6	0.249496314705247\\
};
\addlegendentry{$\alpha=0.2$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0372762148979897\\
0.244897959183673	0.0689876398490626\\
0.36734693877551	0.0959645143638002\\
0.489795918367347	0.118913210313605\\
0.612244897959184	0.13843471237139\\
0.73469387755102	0.155040341261685\\
0.857142857142857	0.169165131179397\\
0.979591836734694	0.181179211363681\\
1.10204081632653	0.191397489597146\\
1.22448979591837	0.200087890974746\\
1.3469387755102	0.207478367488998\\
1.46938775510204	0.213762861819664\\
1.59183673469388	0.219106381355439\\
1.71428571428571	0.223649315196629\\
1.83673469387755	0.22751110708233\\
1.95918367346939	0.23079338033499\\
2.08163265306122	0.233582596578661\\
2.20408163265306	0.235952317789599\\
2.3265306122449	0.23796513086008\\
2.44897959183673	0.239674285026787\\
2.57142857142857	0.241125085002956\\
2.69387755102041	0.242356076262082\\
2.81632653061224	0.243400053483148\\
2.93877551020408	0.244284918540786\\
3.06122448979592	0.245034410487558\\
3.18367346938776	0.245668726626469\\
3.30612244897959	0.246205050922525\\
3.42857142857143	0.246658003577902\\
3.55102040816327	0.247040023532708\\
3.6734693877551	0.247361693898528\\
3.79591836734694	0.247632018838876\\
3.91836734693878	0.247858659140469\\
4.04081632653061	0.248048132638406\\
4.16326530612245	0.248205984738918\\
4.28571428571429	0.248336933500958\\
4.40816326530612	0.24844499307233\\
4.53061224489796	0.248533578709763\\
4.6530612244898	0.2486055961305\\
4.77551020408163	0.248663517533082\\
4.89795918367347	0.248709446276196\\
5.02040816326531	0.248745171907761\\
5.14285714285714	0.248772216983948\\
5.26530612244898	0.248791876903032\\
5.38775510204082	0.248805253796227\\
5.51020408163265	0.248813285362183\\
5.63265306122449	0.248816769399507\\
5.75510204081633	0.248816384679162\\
5.87755102040816	0.24881270870281\\
6	0.248806232811678\\
};

\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0282850287962459\\
0.244897959183673	0.053526466010708\\
0.36734693877551	0.0760236016018566\\
0.489795918367347	0.0960513845621546\\
0.612244897959184	0.113861389327803\\
0.73469387755102	0.129682987705419\\
0.857142857142857	0.143724649768399\\
0.979591836734694	0.156175314616882\\
1.10204081632653	0.167205785944303\\
1.22448979591837	0.176970118620191\\
1.3469387755102	0.185606971488304\\
1.46938775510204	0.193240908709449\\
1.59183673469388	0.199983637594689\\
1.71428571428571	0.205935175262068\\
1.83673469387755	0.211184939843112\\
1.95918367346939	0.215812764557125\\
2.08163265306122	0.219889834919985\\
2.20408163265306	0.223479550789308\\
2.3265306122449	0.226638315975378\\
2.44897959183673	0.229416258853322\\
2.57142857142857	0.231857887866673\\
2.69387755102041	0.234002686072351\\
2.81632653061224	0.235885648988026\\
2.93877551020408	0.237537770001299\\
3.06122448979592	0.238986477515747\\
3.18367346938776	0.24025602786467\\
3.30612244897959	0.241367857837912\\
3.42857142857143	0.242340900454797\\
3.55102040816327	0.243191867388065\\
3.6734693877551	0.243935501208476\\
3.79591836734694	0.244584800383787\\
3.91836734693878	0.245151219733978\\
4.04081632653061	0.245644848820329\\
4.16326530612245	0.246074570531716\\
4.28571428571429	0.246448201928769\\
4.40816326530612	0.246772619216399\\
4.53061224489796	0.247053868538027\\
4.6530612244898	0.247297264120694\\
4.77551020408163	0.247507475149067\\
4.89795918367347	0.247688602607481\\
5.02040816326531	0.247844247202428\\
5.14285714285714	0.247977569362291\\
5.26530612244898	0.248091342206284\\
5.38775510204082	0.248187998279488\\
5.51020408163265	0.248269670765103\\
5.63265306122449	0.248338229807639\\
5.75510204081633	0.248395314511196\\
5.87755102040816	0.248442361114502\\
6	0.248480627788358\\
};

\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0372762148979898\\
0.244897959183673	0.0689876398490627\\
0.36734693877551	0.0959645143638001\\
0.489795918367347	0.118913210313605\\
0.612244897959184	0.13843471237139\\
0.73469387755102	0.155040341261685\\
0.857142857142857	0.169165131179397\\
0.979591836734694	0.181179211363681\\
1.10204081632653	0.191397489597146\\
1.22448979591837	0.200087890974746\\
1.3469387755102	0.207478367488998\\
1.46938775510204	0.213762861819664\\
1.59183673469388	0.219106381355439\\
1.71428571428571	0.223649315196629\\
1.83673469387755	0.22751110708233\\
1.95918367346939	0.23079338033499\\
2.08163265306122	0.233582596578661\\
2.20408163265306	0.235952317789599\\
2.3265306122449	0.23796513086008\\
2.44897959183673	0.239674285026787\\
2.57142857142857	0.241125085002956\\
2.69387755102041	0.242356076262082\\
2.81632653061224	0.243400053483147\\
2.93877551020408	0.244284918540786\\
3.06122448979592	0.245034410487558\\
3.18367346938776	0.245668726626469\\
3.30612244897959	0.246205050922525\\
3.42857142857143	0.246658003577901\\
3.55102040816327	0.247040023532708\\
3.6734693877551	0.247361693898528\\
3.79591836734694	0.247632018838877\\
3.91836734693878	0.247858659140469\\
4.04081632653061	0.248048132638405\\
4.16326530612245	0.248205984738918\\
4.28571428571429	0.248336933500958\\
4.40816326530612	0.24844499307233\\
4.53061224489796	0.248533578709763\\
4.6530612244898	0.2486055961305\\
4.77551020408163	0.248663517533082\\
4.89795918367347	0.248709446276196\\
5.02040816326531	0.248745171907761\\
5.14285714285714	0.248772216983948\\
5.26530612244898	0.248791876903032\\
5.38775510204082	0.248805253796227\\
5.51020408163265	0.248813285362183\\
5.63265306122449	0.248816769399507\\
5.75510204081633	0.248816384679162\\
5.87755102040816	0.248812708702809\\
6	0.248806232811678\\
};
\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> decayheatkpath.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\begin{axis}[%
width=0.75\columnwidth,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel = $t$,
ylabel = {$(\mathbf{p}(t))_{i}$ for $i=1,\ldots,4$},
legend style={legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.122448979591837	0.749472520287036\\
0.244897959183673	0.583692213995563\\
0.36734693877551	0.473612798587009\\
0.489795918367347	0.400276513080187\\
0.612244897959184	0.35126385213842\\
0.73469387755102	0.318408536630033\\
0.857142857142857	0.296321453719083\\
0.979591836734694	0.281433629673008\\
1.10204081632653	0.271373402147574\\
1.22448979591837	0.264559566595428\\
1.3469387755102	0.259934612997942\\
1.46938775510204	0.256789171850484\\
1.59183673469388	0.254646066950253\\
1.71428571428571	0.253183467450333\\
1.83673469387755	0.252183781489086\\
1.95918367346939	0.251499558165315\\
2.08163265306122	0.251030666834569\\
2.20408163265306	0.250708979046782\\
2.3265306122449	0.250488058048471\\
2.44897959183673	0.250336200845655\\
2.57142857142857	0.25023173135945\\
2.69387755102041	0.250159809243935\\
2.81632653061224	0.250110261826817\\
2.93877551020408	0.250076108347629\\
3.06122448979592	0.25005255368072\\
3.18367346938776	0.250036301094234\\
3.30612244897959	0.250025082216767\\
3.42857142857143	0.250017335139514\\
3.55102040816327	0.250011983705728\\
3.6734693877551	0.250008286017344\\
3.79591836734694	0.250005730351132\\
3.91836734693878	0.250003963585517\\
4.04081632653061	0.25000274194503\\
4.16326530612245	0.250001897079698\\
4.28571428571429	0.250001312690492\\
4.40816326530612	0.250000908413036\\
4.53061224489796	0.250000628700192\\
4.6530612244898	0.250000435149585\\
4.77551020408163	0.250000301206499\\
4.89795918367347	0.250000208505425\\
5.02040816326531	0.250000144342601\\
5.14285714285714	0.250000099929353\\
5.26530612244898	0.250000069184778\\
5.38775510204082	0.250000047901023\\
5.51020408163265	0.250000033166058\\
5.63265306122449	0.25000002296445\\
5.75510204081633	0.2500000159012\\
5.87755102040816	0.250000011010677\\
6	0.250000007624428\\
};
\addlegendentry{$\alpha=1$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155626\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070033\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.24983885937655\\
1.95918367346939	0.249901260852109\\
2.08163265306122	0.249939497445663\\
2.20408163265306	0.249962926973145\\
2.3265306122449	0.249977283449678\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.249991470745919\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.24999679756943\\
2.93877551020408	0.24999803770608\\
3.06122448979592	0.249998797601589\\
3.18367346938776	0.24999926322865\\
3.30612244897959	0.2499995485423\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493743\\
3.6734693877551	0.249999896134797\\
3.79591836734694	0.249999936356449\\
3.91836734693878	0.249999961002323\\
4.04081632653061	0.249999976104118\\
4.16326530612245	0.249999985357764\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502362\\
4.53061224489796	0.249999996631314\\
4.6530612244898	0.249999997935832\\
4.77551020408163	0.24999999873518\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525105\\
5.14285714285714	0.249999999709008\\
5.26530612244898	0.249999999821694\\
5.38775510204082	0.249999999890743\\
5.51020408163265	0.249999999933052\\
5.63265306122449	0.249999999958977\\
5.75510204081633	0.249999999974864\\
5.87755102040816	0.249999999984598\\
6	0.249999999990562\\
};

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0569031960818386\\
0.244897959183673	0.104039945165519\\
0.36734693877551	0.141420350909896\\
0.489795918367347	0.170210214086378\\
0.612244897959184	0.191926990921887\\
0.73469387755102	0.208056714336321\\
0.857142857142857	0.219895166728315\\
0.979591836734694	0.228503127740299\\
1.10204081632653	0.234715360194197\\
1.22448979591837	0.239171331253092\\
1.3469387755102	0.242351500004137\\
1.46938775510204	0.244611647166941\\
1.59183673469388	0.246212286909679\\
1.71428571428571	0.247342490107137\\
1.83673469387755	0.248138499757812\\
1.95918367346939	0.248697920130467\\
2.08163265306122	0.249090338274107\\
2.20408163265306	0.249365167006926\\
2.3265306122449	0.24955737505217\\
2.44897959183673	0.249691638351857\\
2.57142857142857	0.249785327148712\\
2.69387755102041	0.249850643381382\\
2.81632653061224	0.249896143034321\\
2.93877551020408	0.249927816240211\\
3.06122448979592	0.2499498511161\\
3.18367346938776	0.249965172448461\\
3.30612244897959	0.249975820698632\\
3.42857142857143	0.249983218123191\\
3.55102040816327	0.249988355306789\\
3.6734693877551	0.249991921713059\\
3.79591836734694	0.249994396935972\\
3.91836734693878	0.249996114409838\\
4.04081632653061	0.249997305846735\\
4.16326530612245	0.249998132204776\\
4.28571428571429	0.249998705253611\\
4.40816326530612	0.249999102582237\\
4.53061224489796	0.249999378037177\\
4.6530612244898	0.249999568978746\\
4.77551020408163	0.249999701323146\\
4.89795918367347	0.249999793044617\\
5.02040816326531	0.24999985660719\\
5.14285714285714	0.249999900652633\\
5.26530612244898	0.249999931171835\\
5.38775510204082	0.249999952317493\\
5.51020408163265	0.249999966967837\\
5.63265306122449	0.249999977117593\\
5.75510204081633	0.249999984149073\\
5.87755102040816	0.249999989020128\\
6	0.249999992394448\\
};

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155626\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070033\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.24983885937655\\
1.95918367346939	0.249901260852109\\
2.08163265306122	0.249939497445663\\
2.20408163265306	0.249962926973145\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.249991470745919\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.24999679756943\\
2.93877551020408	0.249998037706081\\
3.06122448979592	0.249998797601589\\
3.18367346938776	0.24999926322865\\
3.30612244897959	0.2499995485423\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493743\\
3.6734693877551	0.249999896134797\\
3.79591836734694	0.249999936356449\\
3.91836734693878	0.249999961002323\\
4.04081632653061	0.249999976104118\\
4.16326530612245	0.249999985357765\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502362\\
4.53061224489796	0.249999996631314\\
4.6530612244898	0.249999997935832\\
4.77551020408163	0.24999999873518\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525105\\
5.14285714285714	0.249999999709008\\
5.26530612244898	0.249999999821694\\
5.38775510204082	0.249999999890743\\
5.51020408163265	0.249999999933052\\
5.63265306122449	0.249999999958977\\
5.75510204081633	0.249999999974864\\
5.87755102040816	0.249999999984598\\
6	0.249999999990562\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.122448979591837	0.732346928922133\\
0.244897959183673	0.560557467278348\\
0.36734693877551	0.450168446371396\\
0.489795918367347	0.379153678588085\\
0.612244897959184	0.333418285569484\\
0.73469387755102	0.303931738438235\\
0.857142857142857	0.28490127462397\\
0.979591836734694	0.272606673235256\\
1.10204081632653	0.264655990443751\\
1.22448979591837	0.259509581960311\\
1.3469387755102	0.256175327954523\\
1.46938775510204	0.254013245099369\\
1.59183673469388	0.252610076699021\\
1.71428571428571	0.251698704661443\\
1.83673469387755	0.251106305018222\\
1.95918367346939	0.250720958015646\\
2.08163265306122	0.250470120522949\\
2.20408163265306	0.250306731966666\\
2.3265306122449	0.25020023792241\\
2.44897959183673	0.250130785138502\\
2.57142857142857	0.250085463959008\\
2.69387755102041	0.250055873824621\\
2.81632653061224	0.250036544606515\\
2.93877551020408	0.250023912053221\\
3.06122448979592	0.25001565232316\\
3.18367346938776	0.250010249418954\\
3.30612244897959	0.250006713806191\\
3.42857142857143	0.250004399248973\\
3.55102040816327	0.250002883500227\\
3.6734693877551	0.250001890536668\\
3.79591836734694	0.250001239841791\\
3.91836734693878	0.250000813310315\\
4.04081632653061	0.250000533639939\\
4.16326530612245	0.250000350215997\\
4.28571428571429	0.250000229886346\\
4.40816326530612	0.250000150929525\\
4.53061224489796	0.250000099109135\\
4.6530612244898	0.250000065091841\\
4.77551020408163	0.250000042757083\\
4.89795918367347	0.25000002809013\\
5.02040816326531	0.250000018456925\\
5.14285714285714	0.250000012128889\\
5.26530612244898	0.250000007971409\\
5.38775510204082	0.250000005239598\\
5.51020408163265	0.250000003444344\\
5.63265306122449	0.250000002264424\\
5.75510204081633	0.250000001488841\\
5.87755102040816	0.250000000978986\\
6	0.250000000643782\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155625\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070033\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.24983885937655\\
1.95918367346939	0.249901260852108\\
2.08163265306122	0.249939497445663\\
2.20408163265306	0.249962926973145\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.249991470745919\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.249996797569431\\
2.93877551020408	0.24999803770608\\
3.06122448979592	0.249998797601589\\
3.18367346938776	0.249999263228651\\
3.30612244897959	0.2499995485423\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493743\\
3.6734693877551	0.249999896134798\\
3.79591836734694	0.249999936356449\\
3.91836734693878	0.249999961002321\\
4.04081632653061	0.249999976104117\\
4.16326530612245	0.249999985357764\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502363\\
4.53061224489796	0.249999996631315\\
4.6530612244898	0.249999997935833\\
4.77551020408163	0.249999998735179\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525103\\
5.14285714285714	0.249999999709006\\
5.26530612244898	0.249999999821694\\
5.38775510204082	0.249999999890742\\
5.51020408163265	0.249999999933052\\
5.63265306122449	0.249999999958978\\
5.75510204081633	0.249999999974863\\
5.87755102040816	0.249999999984598\\
6	0.249999999990561\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0740287874467411\\
0.244897959183673	0.127174691882734\\
0.36734693877551	0.164864703125508\\
0.489795918367347	0.191333048578479\\
0.612244897959184	0.209772557490823\\
0.73469387755102	0.222533512528119\\
0.857142857142857	0.231315345823428\\
0.979591836734694	0.23733008417805\\
1.10204081632653	0.24143277189802\\
1.22448979591837	0.244221315888209\\
1.3469387755102	0.246110785047556\\
1.46938775510204	0.247387573918055\\
1.59183673469388	0.248248277160912\\
1.71428571428571	0.248827252896027\\
1.83673469387755	0.249215976228677\\
1.95918367346939	0.249476520280135\\
2.08163265306122	0.249650884585726\\
2.20408163265306	0.249767414087043\\
2.3265306122449	0.249845195178232\\
2.44897959183673	0.249897054059011\\
2.57142857142857	0.249931594549153\\
2.69387755102041	0.249954578800695\\
2.81632653061224	0.249969860254624\\
2.93877551020408	0.249980012534618\\
3.06122448979592	0.249986752473662\\
3.18367346938776	0.249991224123743\\
3.30612244897959	0.249994189109207\\
3.42857142857143	0.249996154013732\\
3.55102040816327	0.249997455512288\\
3.6734693877551	0.249998317193735\\
3.79591836734694	0.249998887445312\\
3.91836734693878	0.249999264685037\\
4.04081632653061	0.249999514151825\\
4.16326530612245	0.249999679068476\\
4.28571428571429	0.249999788057758\\
4.40816326530612	0.249999860065749\\
4.53061224489796	0.249999907628235\\
4.6530612244898	0.249999939036491\\
4.77551020408163	0.249999959772559\\
4.89795918367347	0.249999973459912\\
5.02040816326531	0.249999982492862\\
5.14285714285714	0.249999988453094\\
5.26530612244898	0.249999992385203\\
5.38775510204082	0.249999994978916\\
5.51020408163265	0.249999996689551\\
5.63265306122449	0.249999997817621\\
5.75510204081633	0.24999999856143\\
5.87755102040816	0.249999999051819\\
6	0.249999999375092\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155625\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070034\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.24983885937655\\
1.95918367346939	0.249901260852108\\
2.08163265306122	0.249939497445663\\
2.20408163265306	0.249962926973145\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.249991470745919\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.249996797569431\\
2.93877551020408	0.24999803770608\\
3.06122448979592	0.249998797601589\\
3.18367346938776	0.249999263228651\\
3.30612244897959	0.2499995485423\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493743\\
3.6734693877551	0.249999896134798\\
3.79591836734694	0.249999936356449\\
3.91836734693878	0.249999961002321\\
4.04081632653061	0.249999976104117\\
4.16326530612245	0.249999985357764\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502362\\
4.53061224489796	0.249999996631315\\
4.6530612244898	0.249999997935833\\
4.77551020408163	0.249999998735179\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525103\\
5.14285714285714	0.249999999709006\\
5.26530612244898	0.249999999821694\\
5.38775510204082	0.249999999890742\\
5.51020408163265	0.249999999933052\\
5.63265306122449	0.249999999958978\\
5.75510204081633	0.249999999974862\\
5.87755102040816	0.249999999984598\\
6	0.249999999990562\\
};

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.122448979591837	0.719431863051863\\
0.244897959183673	0.543886620809719\\
0.36734693877551	0.434027168776583\\
0.489795918367347	0.365259797410508\\
0.612244897959184	0.322204856507616\\
0.73469387755102	0.295242486285878\\
0.857142857142857	0.278354163374689\\
0.979591836734694	0.267773638071507\\
1.10204081632653	0.261143554180701\\
1.22448979591837	0.256988078741736\\
1.3469387755102	0.254383058438904\\
1.46938775510204	0.252749671885929\\
1.59183673469388	0.251725310812357\\
1.71428571428571	0.251082767918358\\
1.83673469387755	0.250679647424772\\
1.95918367346939	0.250426688482693\\
2.08163265306122	0.2502679265764\\
2.20408163265306	0.25016826623374\\
2.3265306122449	0.250105694680635\\
2.44897959183673	0.25006640227125\\
2.57142857142857	0.250041723915152\\
2.69387755102041	0.250026221537773\\
2.81632653061224	0.250016481658716\\
2.93877551020408	0.250010361246501\\
3.06122448979592	0.250006514635213\\
3.18367346938776	0.250004096697432\\
3.30612244897959	0.25000257657066\\
3.42857142857143	0.250001620739819\\
3.55102040816327	0.250001019638746\\
3.6734693877551	0.250000641563809\\
3.79591836734694	0.250000403731472\\
3.91836734693878	0.25000025409921\\
4.04081632653061	0.250000159945023\\
4.16326530612245	0.250000100691686\\
4.28571428571429	0.250000063397297\\
4.40816326530612	0.250000039920952\\
4.53061224489796	0.25000002514102\\
4.6530612244898	0.250000015834907\\
4.77551020408163	0.250000009974649\\
4.89795918367347	0.250000006283883\\
5.02040816326531	0.250000003959185\\
5.14285714285714	0.250000002494764\\
5.26530612244898	0.250000001572166\\
5.38775510204082	0.250000000990857\\
5.51020408163265	0.250000000624549\\
5.63265306122449	0.250000000393699\\
5.75510204081633	0.250000000248199\\
5.87755102040816	0.250000000156487\\
6	0.250000000098671\\
};
\addlegendentry{$\alpha=0.2$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155624\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469847\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070034\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.249838859376551\\
1.95918367346939	0.249901260852109\\
2.08163265306122	0.249939497445662\\
2.20408163265306	0.249962926973145\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.249991470745919\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.249996797569431\\
2.93877551020408	0.24999803770608\\
3.06122448979592	0.249998797601589\\
3.18367346938776	0.249999263228652\\
3.30612244897959	0.2499995485423\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493742\\
3.6734693877551	0.249999896134798\\
3.79591836734694	0.249999936356448\\
3.91836734693878	0.249999961002323\\
4.04081632653061	0.249999976104117\\
4.16326530612245	0.249999985357763\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502362\\
4.53061224489796	0.249999996631316\\
4.6530612244898	0.249999997935833\\
4.77551020408163	0.249999998735179\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525105\\
5.14285714285714	0.249999999709008\\
5.26530612244898	0.249999999821694\\
5.38775510204082	0.249999999890743\\
5.51020408163265	0.249999999933053\\
5.63265306122449	0.249999999958978\\
5.75510204081633	0.249999999974863\\
5.87755102040816	0.249999999984597\\
6	0.249999999990561\\
};

\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0869438533170111\\
0.244897959183673	0.143845538351364\\
0.36734693877551	0.181005980720322\\
0.489795918367347	0.205226929756056\\
0.612244897959184	0.220985986552691\\
0.73469387755102	0.231222764680476\\
0.857142857142857	0.237862457072709\\
0.979591836734694	0.2421631193418\\
1.10204081632653	0.244945208161071\\
1.22448979591837	0.246742819106784\\
1.3469387755102	0.247903054563176\\
1.46938775510204	0.248651147131495\\
1.59183673469388	0.249133043047577\\
1.71428571428571	0.249443189639112\\
1.83673469387755	0.249642633822127\\
1.95918367346939	0.249770789813089\\
2.08163265306122	0.249853078532274\\
2.20408163265306	0.249905879819968\\
2.3265306122449	0.249939738420007\\
2.44897959183673	0.249961436926262\\
2.57142857142857	0.24997533459301\\
2.69387755102041	0.249984231087544\\
2.81632653061224	0.249989923202423\\
2.93877551020408	0.249993563341338\\
3.06122448979592	0.249995890161609\\
3.18367346938776	0.249997376845267\\
3.30612244897959	0.249998326344739\\
3.42857142857143	0.249998932522885\\
3.55102040816327	0.249999319373768\\
3.6734693877551	0.249999566166596\\
3.79591836734694	0.24999972355563\\
3.91836734693878	0.249999823896145\\
4.04081632653061	0.249999887846742\\
4.16326530612245	0.249999928592786\\
4.28571428571429	0.249999954546806\\
4.40816326530612	0.249999971074321\\
4.53061224489796	0.249999981596352\\
4.6530612244898	0.249999988293426\\
4.77551020408163	0.249999992554993\\
4.89795918367347	0.249999995266159\\
5.02040816326531	0.249999996990607\\
5.14285714285714	0.249999998087222\\
5.26530612244898	0.249999998784448\\
5.38775510204082	0.249999999227659\\
5.51020408163265	0.249999999509347\\
5.63265306122449	0.249999999688347\\
5.75510204081633	0.249999999802073\\
5.87755102040816	0.249999999874317\\
6	0.249999999920203\\
};

\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.122448979591837	0.0968121418155625\\
0.244897959183673	0.156133920419459\\
0.36734693877551	0.192483425251548\\
0.489795918367347	0.214756636416718\\
0.612244897959184	0.228404578469846\\
0.73469387755102	0.236767374516823\\
0.857142857142857	0.241891689776301\\
0.979591836734694	0.245031621293346\\
1.10204081632653	0.246955618829114\\
1.22448979591837	0.24813455107574\\
1.3469387755102	0.248856943498961\\
1.46938775510204	0.249299590491288\\
1.59183673469388	0.249570823070034\\
1.71428571428571	0.249737021221265\\
1.83673469387755	0.249838859376551\\
1.95918367346939	0.249901260852109\\
2.08163265306122	0.249939497445662\\
2.20408163265306	0.249962926973145\\
2.3265306122449	0.249977283449679\\
2.44897959183673	0.249986080401244\\
2.57142857142857	0.249991470745919\\
2.69387755102041	0.249994773687342\\
2.81632653061224	0.249996797569431\\
2.93877551020408	0.24999803770608\\
3.06122448979592	0.24999879760159\\
3.18367346938776	0.249999263228652\\
3.30612244897959	0.2499995485423\\
3.42857142857143	0.249999723368648\\
3.55102040816327	0.249999830493742\\
3.6734693877551	0.249999896134798\\
3.79591836734694	0.249999936356448\\
3.91836734693878	0.249999961002323\\
4.04081632653061	0.249999976104117\\
4.16326530612245	0.249999985357763\\
4.28571428571429	0.249999991027949\\
4.40816326530612	0.249999994502362\\
4.53061224489796	0.249999996631316\\
4.6530612244898	0.249999997935833\\
4.77551020408163	0.249999998735179\\
4.89795918367347	0.249999999224979\\
5.02040816326531	0.249999999525105\\
5.14285714285714	0.249999999709008\\
5.26530612244898	0.249999999821694\\
5.38775510204082	0.249999999890743\\
5.51020408163265	0.249999999933053\\
5.63265306122449	0.249999999958978\\
5.75510204081633	0.249999999974863\\
5.87755102040816	0.249999999984597\\
6	0.249999999990561\\
};
\end{axis}
\end{tikzpicture}%

==> directedgraph.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2in,
at={(3.079in,0.392in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.0008,
ymax=0.0013,
axis background/.style={fill=white},
legend style={at={(-0.03,0.5)}, anchor=east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00125737951379592\\
0.128205128205128	0.00121349544794159\\
0.256410256410256	0.0011760269957066\\
0.384615384615385	0.001144307951824\\
0.512820512820513	0.00111756126209164\\
0.641025641025641	0.00109505150918436\\
0.769230769230769	0.00107625222575758\\
0.897435897435897	0.00106046296925511\\
1.02564102564103	0.00104730131597384\\
1.15384615384615	0.0010362631242902\\
1.28205128205128	0.00102700546733457\\
1.41025641025641	0.00101929772013296\\
1.53846153846154	0.00101279761121107\\
1.66666666666667	0.00100743838274398\\
1.79487179487179	0.00100292697965026\\
1.92307692307692	0.000999240338492492\\
2.05128205128205	0.00099616116234734\\
2.17948717948718	0.000993678709635454\\
2.30769230769231	0.000991636044954159\\
2.43589743589744	0.000989964854926857\\
2.56410256410256	0.000988631366624532\\
2.69230769230769	0.000987530840932044\\
2.82051282051282	0.000986676858396639\\
2.94871794871795	0.000985989266784479\\
3.07692307692308	0.000985445592527183\\
3.20512820512821	0.000985033367034332\\
3.33333333333333	0.000984708516888128\\
3.46153846153846	0.000984477841199038\\
3.58974358974359	0.000984307998382584\\
3.71794871794872	0.000984200405711316\\
3.84615384615385	0.000984146046158425\\
3.97435897435897	0.000984119646575643\\
4.1025641025641	0.000984105375907587\\
4.23076923076923	0.000984120164707573\\
4.35897435897436	0.000984155715486268\\
4.48717948717949	0.00098419451261308\\
4.61538461538461	0.000984227587695472\\
4.74358974358974	0.000984268434770808\\
4.87179487179487	0.000984313705042154\\
5	0.000984358422103072\\
};
\addlegendentry{$\alpha = 0.1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00125737951379592\\
0.128205128205128	0.00107559155328794\\
0.256410256410256	0.000966958688606415\\
0.384615384615385	0.00090135487786824\\
0.512820512820513	0.000862694366599272\\
0.641025641025641	0.000841513168555281\\
0.769230769230769	0.000831792343292995\\
0.897435897435897	0.000829519939681711\\
1.02564102564103	0.000832011165540415\\
1.15384615384615	0.000837539215496952\\
1.28205128205128	0.000844769056050982\\
1.41025641025641	0.000852813583642985\\
1.53846153846154	0.000861154868184932\\
1.66666666666667	0.000869475722595145\\
1.79487179487179	0.000877585195096944\\
1.92307692307692	0.000885386026623247\\
2.05128205128205	0.000892689999614773\\
2.17948717948718	0.00089955799844853\\
2.30769230769231	0.000905877449283397\\
2.43589743589744	0.000911754697972805\\
2.56410256410256	0.000917151587216537\\
2.69230769230769	0.000922143759741369\\
2.82051282051282	0.000926741703414724\\
2.94871794871795	0.000930982010119766\\
3.07692307692308	0.000934891475764148\\
3.20512820512821	0.000938478621659775\\
3.33333333333333	0.000941781681800226\\
3.46153846153846	0.000944828191930729\\
3.58974358974359	0.000947639716041039\\
3.71794871794872	0.000950215455439638\\
3.84615384615385	0.000952592039823191\\
3.97435897435897	0.000954792080867221\\
4.1025641025641	0.000956828247633356\\
4.23076923076923	0.000958696027945755\\
4.35897435897436	0.000960426719948597\\
4.48717948717949	0.00096203749874878\\
4.61538461538461	0.000963534471320364\\
4.74358974358974	0.000964914374718194\\
4.87179487179487	0.000966198455739591\\
5	0.000967398221684965\\
};
\addlegendentry{$\alpha = 0.9$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00125737951379592\\
0.128205128205128	0.00116224917364324\\
0.256410256410256	0.0010328056325708\\
0.384615384615385	0.000939265448247091\\
0.512820512820513	0.000882466394184198\\
0.641025641025641	0.000850607974097736\\
0.769230769230769	0.000834832270725872\\
0.897435897435897	0.00082936975317433\\
1.02564102564103	0.000830222036570273\\
1.15384615384615	0.000834900738737604\\
1.28205128205128	0.000841817665990033\\
1.41025641025641	0.000849841056702796\\
1.53846153846154	0.000858252893408033\\
1.66666666666667	0.000866660819825926\\
1.79487179487179	0.000874785418736439\\
1.92307692307692	0.000882524824922714\\
2.05128205128205	0.000889835634453687\\
2.17948717948718	0.000896706149007745\\
2.30769230769231	0.000903044647885498\\
2.43589743589744	0.000908940007085199\\
2.56410256410256	0.000914355035666679\\
2.69230769230769	0.000919325572626088\\
2.82051282051282	0.000923915005491042\\
2.94871794871795	0.00092813024827203\\
3.07692307692308	0.000932022529300872\\
3.20512820512821	0.000935618327556799\\
3.33333333333333	0.000938936784180689\\
3.46153846153846	0.000942005371048503\\
3.58974358974359	0.000944839360096485\\
3.71794871794872	0.000947446159088434\\
3.84615384615385	0.000949859964547606\\
3.97435897435897	0.00095210327771936\\
4.1025641025641	0.00095417872544937\\
4.23076923076923	0.000956091836109185\\
4.35897435897436	0.000957870301473032\\
4.48717948717949	0.000959530816651121\\
4.61538461538461	0.000961071000127533\\
4.74358974358974	0.00096249774516546\\
4.87179487179487	0.000963829449177869\\
5	0.000965077684126833\\
};
\addlegendentry{$\alpha(t) = 0.5+0.4\sin(5\pi t)$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00125737951379592\\
0.128205128205128	0.00119077673885016\\
0.256410256410256	0.00109160477421795\\
0.384615384615385	0.000999381408549029\\
0.512820512820513	0.000931721148886675\\
0.641025641025641	0.000888061774022959\\
0.769230769230769	0.000862606754519804\\
0.897435897435897	0.000849778724408348\\
1.02564102564103	0.00084536799211894\\
1.15384615384615	0.00084637674328162\\
1.28205128205128	0.000850720394461573\\
1.41025641025641	0.000856915427085111\\
1.53846153846154	0.000864030330413308\\
1.66666666666667	0.000871504457615207\\
1.79487179487179	0.000878987860719784\\
1.92307692307692	0.000886329727670026\\
2.05128205128205	0.000893260434329459\\
2.17948717948718	0.00089983786520997\\
2.30769230769231	0.00090590466854825\\
2.43589743589744	0.000911562428149086\\
2.56410256410256	0.000916763806227112\\
2.69230769230769	0.000921580811891251\\
2.82051282051282	0.000926020742610721\\
2.94871794871795	0.000930121858440298\\
3.07692307692308	0.000933902516928658\\
3.20512820512821	0.000937382477896391\\
3.33333333333333	0.000940593822881105\\
3.46153846153846	0.000943563129942118\\
3.58974358974359	0.000946301370117349\\
3.71794871794872	0.000948823339154561\\
3.84615384615385	0.000951159176534022\\
3.97435897435897	0.000953331107533614\\
4.1025641025641	0.000955336420940167\\
4.23076923076923	0.00095718778442115\\
4.35897435897436	0.000958910003425059\\
4.48717948717949	0.000960519577916458\\
4.61538461538461	0.000962007507138261\\
4.74358974358974	0.000963386939322252\\
4.87179487179487	0.00096467425910997\\
5	0.000965880745505116\\
};
\addlegendentry{$\alpha(t) = 0.5+0.4\sin(10\pi t)$}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00125737951379592\\
0.128205128205128	0.00109941466566204\\
0.256410256410256	0.00102923348678967\\
0.384615384615385	0.00101161540271214\\
0.512820512820513	0.000955381315913316\\
0.641025641025641	0.000925151674457487\\
0.769230769230769	0.000926871459074825\\
0.897435897435897	0.00091045375238512\\
1.02564102564103	0.000898573764266084\\
1.15384615384615	0.00090562788788975\\
1.28205128205128	0.000904807277365815\\
1.41025641025641	0.000904098358681866\\
1.53846153846154	0.000911364739551342\\
1.66666666666667	0.00091366951334469\\
1.79487179487179	0.000916509624570022\\
1.92307692307692	0.00092282756351674\\
2.05128205128205	0.000926567060672258\\
2.17948717948718	0.000929556144069002\\
2.30769230769231	0.000934795841993226\\
2.43589743589744	0.00093853798490467\\
2.56410256410256	0.000941485616189541\\
2.69230769230769	0.0009452255768231\\
2.82051282051282	0.000948704842309314\\
2.94871794871795	0.000951465478454919\\
3.07692307692308	0.000954037735059878\\
3.20512820512821	0.000956314440591575\\
3.33333333333333	0.000958539916502356\\
3.46153846153846	0.00096088649678211\\
3.58974358974359	0.0009632018192954\\
3.71794871794872	0.000965381221023065\\
3.84615384615385	0.000967473643542873\\
3.97435897435897	0.000969199285081523\\
4.1025641025641	0.00097063426126589\\
4.23076923076923	0.000971887833935991\\
4.35897435897436	0.000972998861194959\\
4.48717948717949	0.000973924545669097\\
4.61538461538461	0.00097471580340189\\
4.74358974358974	0.000975453322071319\\
4.87179487179487	0.000976134279393833\\
5	0.000976808479959551\\
};
\addlegendentry{$\alpha(t) = 1-\exp(-10 t)$}

\addplot [color=mycolor6, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00125737951379592\\
0.128205128205128	0.00112085335294027\\
0.256410256410256	0.00105443504672742\\
0.384615384615385	0.00101201533698044\\
0.512820512820513	0.00096087194959487\\
0.641025641025641	0.000943700265630163\\
0.769230769230769	0.000926558748631884\\
0.897435897435897	0.000910504578967447\\
1.02564102564103	0.000906666368528127\\
1.15384615384615	0.000903893787153789\\
1.28205128205128	0.000902982617902302\\
1.41025641025641	0.000907411705992547\\
1.53846153846154	0.000909300354169615\\
1.66666666666667	0.000912170204325327\\
1.79487179487179	0.000917455311220473\\
1.92307692307692	0.000921008617751887\\
2.05128205128205	0.000925201338921353\\
2.17948717948718	0.000930268622306268\\
2.30769230769231	0.000934234267506775\\
2.43589743589744	0.000938474662447208\\
2.56410256410256	0.000942109038594733\\
2.69230769230769	0.000945816034641068\\
2.82051282051282	0.000949423884026402\\
2.94871794871795	0.000952815055352293\\
3.07692307692308	0.000955945467470928\\
3.20512820512821	0.000958925853679929\\
3.33333333333333	0.000961536485209072\\
3.46153846153846	0.000963879795388608\\
3.58974358974359	0.000965956288300022\\
3.71794871794872	0.000967825277067078\\
3.84615384615385	0.000969455219984366\\
3.97435897435897	0.000970846117051884\\
4.1025641025641	0.00097210786878638\\
4.23076923076923	0.000973227277639013\\
4.35897435897436	0.000974179165331248\\
4.48717948717949	0.000975027477502962\\
4.61538461538461	0.000975816510315748\\
4.74358974358974	0.000976503151170216\\
4.87179487179487	0.000977114794552185\\
5	0.000977774111778241\\
};
\addlegendentry{$\alpha(t) = 1-\exp(-5 t)$}

\end{axis}
\end{tikzpicture}%

==> sawtoothdynamic.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=0.035,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, draw=none, fill=none}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00351964281590647\\
0.00600600600600601	0.00370647502193775\\
0.012012012012012	0.0039006265649208\\
0.018018018018018	0.00410184848082737\\
0.024024024024024	0.00431129249050341\\
0.03003003003003	0.00452847148044839\\
0.036036036036036	0.00475433745831538\\
0.042042042042042	0.0049886605877849\\
0.048048048048048	0.00523133049556833\\
0.0540540540540541	0.00548345431889512\\
0.0600600600600601	0.00574449825959608\\
0.0660660660660661	0.00601457753290952\\
0.0720720720720721	0.00629441943143914\\
0.0780780780780781	0.00658363998628214\\
0.0840840840840841	0.00688228090724267\\
0.0900900900900901	0.00719061862454013\\
0.0960960960960961	0.00750878485533743\\
0.102102102102102	0.00783690987645213\\
0.108108108108108	0.00817512396470178\\
0.114114114114114	0.00852355739690394\\
0.12012012012012	0.00888191931466683\\
0.126126126126126	0.00924997345924357\\
0.132132132132132	0.00962813560022118\\
0.138138138138138	0.0100164674438707\\
0.144144144144144	0.0104150306964633\\
0.15015015015015	0.0108238870642699\\
0.156156156156156	0.0112421037162599\\
0.162162162162162	0.0116695279443962\\
0.168168168168168	0.012106549186264\\
0.174174174174174	0.0125531113207297\\
0.18018018018018	0.0130091582266593\\
0.186186186186186	0.0134746337829189\\
0.192192192192192	0.0139476088368861\\
0.198198198198198	0.0144283701440406\\
0.204204204204204	0.0149170794030411\\
0.21021021021021	0.0154135085927189\\
0.216216216216216	0.0159174296919053\\
0.222222222222222	0.0164286146794317\\
0.228228228228228	0.0169342482458757\\
0.234234234234234	0.0174397899023757\\
0.24024024024024	0.0179446546180791\\
0.246246246246246	0.0184476827842657\\
0.252252252252252	0.0189477147922155\\
0.258258258258258	0.0194424190774276\\
0.264264264264264	0.0199113102909686\\
0.27027027027027	0.0203505257975377\\
0.276276276276276	0.020761987635191\\
0.282282282282282	0.0211394616763353\\
0.288288288288288	0.0214888344354479\\
0.294294294294294	0.021811141781772\\
0.3003003003003	0.0221091997621144\\
0.306306306306306	0.022386778331516\\
0.312312312312312	0.0226452594607612\\
0.318318318318318	0.0228864803646824\\
0.324324324324324	0.0231111214158919\\
0.33033033033033	0.0233189556480345\\
0.336336336336336	0.0235133114237379\\
0.342342342342342	0.0236958913984676\\
0.348348348348348	0.023868398227689\\
0.354354354354354	0.0240273507657274\\
0.36036036036036	0.0241760176805634\\
0.366366366366366	0.0243157506221263\\
0.372372372372372	0.0244476351779507\\
0.378378378378378	0.0245713058477408\\
0.384384384384384	0.024685859905239\\
0.39039039039039	0.0247932850364662\\
0.396396396396396	0.0248942392863663\\
0.402402402402402	0.0249893806998831\\
0.408408408408408	0.0250774499013184\\
0.414414414414414	0.0251597019466751\\
0.42042042042042	0.0252366575140432\\
0.426426426426426	0.0253087481992125\\
0.432432432432432	0.0253760212207536\\
0.438438438438438	0.0254383973317963\\
0.444444444444444	0.0254965406502101\\
0.45045045045045	0.0255507712152811\\
0.456456456456456	0.0256014090662954\\
0.462462462462462	0.0256482191977893\\
0.468468468468468	0.0256918522672875\\
0.474474474474474	0.0257326337294507\\
0.48048048048048	0.0257708624943537\\
0.486486486486487	0.025806837472071\\
0.492492492492492	0.0258408575726776\\
0.498498498498498	0.0258732217062479\\
0.504504504504504	0.0259042287828567\\
0.510510510510511	0.0259356952785075\\
0.516516516516517	0.0259685356796275\\
0.522522522522523	0.02600202128927\\
0.528528528528528	0.0260365621677511\\
0.534534534534535	0.0260725683753873\\
0.540540540540541	0.0261104499724948\\
0.546546546546547	0.0261506170193899\\
0.552552552552553	0.0261934795763887\\
0.558558558558559	0.0262390339226814\\
0.564564564564565	0.0262839209860473\\
0.570570570570571	0.0263312222691461\\
0.576576576576577	0.0263811891860213\\
0.582582582582583	0.0264340731507168\\
0.588588588588589	0.0264901255772762\\
0.594594594594595	0.0265495978797432\\
0.600600600600601	0.0266127414721616\\
0.606606606606607	0.0266798077685749\\
0.612612612612613	0.026747730169371\\
0.618618618618619	0.0268171747401666\\
0.624624624624625	0.0268894674961918\\
0.630630630630631	0.0269646789346246\\
0.636636636636637	0.0270428795526431\\
0.642642642642643	0.0271241398474252\\
0.648648648648649	0.027208530316149\\
0.654654654654655	0.0272961214559925\\
0.660660660660661	0.0273863359176722\\
0.666666666666667	0.0274775940197786\\
0.672672672672673	0.0275713268944537\\
0.678678678678679	0.0276675082938437\\
0.684684684684685	0.0277661119700951\\
0.690690690690691	0.0278671116753545\\
0.696696696696697	0.0279704811617681\\
0.702702702702703	0.0280761941814825\\
0.708708708708709	0.0281842244866441\\
0.714714714714715	0.0282879647853379\\
0.720720720720721	0.028390724849228\\
0.726726726726727	0.028493484913118\\
0.732732732732733	0.028596244977008\\
0.738738738738739	0.028699005040898\\
0.744744744744745	0.028801765104788\\
0.750750750750751	0.0289045251686781\\
0.756756756756757	0.0290072852325681\\
0.762762762762763	0.0291028036856855\\
0.768768768768769	0.029184408422626\\
0.774774774774775	0.0292660131595665\\
0.780780780780781	0.029347617896507\\
0.786786786786787	0.0294164679460561\\
0.792792792792793	0.0294776851768762\\
0.798798798798799	0.0295389024076962\\
0.804804804804805	0.0296001196385163\\
0.810810810810811	0.0296468003643839\\
0.816816816816817	0.0296920244176651\\
0.822822822822823	0.0297372484709463\\
0.828828828828829	0.029781639059344\\
0.834834834834835	0.0298207598457174\\
0.840840840840841	0.0298569157690419\\
0.846846846846847	0.0298901068293173\\
0.852852852852853	0.0299203330265437\\
0.858858858858859	0.0299475943607211\\
0.864864864864865	0.0299725914503283\\
0.870870870870871	0.0299967924040935\\
0.876876876876877	0.0300187949337628\\
0.882882882882883	0.0300385990393361\\
0.888888888888889	0.0300562047208135\\
0.894894894894895	0.030071611978195\\
0.900900900900901	0.0300855685354685\\
0.906906906906907	0.0300988733742176\\
0.912912912912913	0.0301105762466099\\
0.918918918918919	0.0301206771526455\\
0.924924924924925	0.0301291760923244\\
0.930930930930931	0.0301360730656465\\
0.936936936936937	0.0301421227167413\\
0.942942942942943	0.0301476743759064\\
0.948948948948949	0.0301520946309665\\
0.954954954954955	0.0301553834819214\\
0.960960960960961	0.0301575409287712\\
0.966966966966967	0.0301585669715159\\
0.972972972972973	0.0301593798510041\\
0.978978978978979	0.0301601744426545\\
0.984984984984985	0.030160552366351\\
0.990990990990991	0.030160601857925\\
0.996996996996997	0.0301604111532084\\
1.003003003003	0.0301600684880324\\
1.00900900900901	0.0301596620982288\\
1.01501501501502	0.0301592802196292\\
1.02102102102102	0.0301590110880649\\
1.02702702702703	0.0301589429393677\\
1.03303303303303	0.030159164009369\\
1.03903903903904	0.0301597625339005\\
1.04504504504505	0.0301604813737993\\
1.05105105105105	0.0301611837551469\\
1.05705705705706	0.0301623249246791\\
1.06306306306306	0.0301639781690137\\
1.06906906906907	0.0301662167747686\\
1.07507507507508	0.0301691140285615\\
1.08108108108108	0.0301727432170104\\
1.08708708708709	0.030177177626733\\
1.09309309309309	0.0301824905443472\\
1.0990990990991	0.0301887552564707\\
1.10510510510511	0.0301960450497214\\
1.11111111111111	0.0302044332107171\\
1.11711711711712	0.0302133443580586\\
1.12312312312312	0.0302214994494103\\
1.12912912912913	0.0302303707474191\\
1.13513513513514	0.0302399867591161\\
1.14114114114114	0.0302503759915324\\
1.14714714714715	0.030261566951699\\
1.15315315315315	0.0302735881466471\\
1.15915915915916	0.0302864680834078\\
1.16516516516517	0.030300235269012\\
1.17117117117117	0.030314918210491\\
1.17717717717718	0.0303305454148757\\
1.18318318318318	0.0303471453891973\\
1.18918918918919	0.0303644272741645\\
1.1951951951952	0.0303801107410517\\
1.2012012012012	0.0303961668921161\\
1.20720720720721	0.0304125726224062\\
1.21321321321321	0.0304293048269705\\
1.21921921921922	0.0304463404008576\\
1.22522522522523	0.0304636562391159\\
1.23123123123123	0.030481229236794\\
1.23723723723724	0.0304990362889403\\
1.24324324324324	0.0305170542906035\\
1.24924924924925	0.030535260136832\\
1.25525525525526	0.0305536307226743\\
1.26126126126126	0.030572142943179\\
1.26726726726727	0.030587715206852\\
1.27327327327327	0.0306025265161319\\
1.27927927927928	0.030616599389994\\
1.28528528528529	0.0306298533193848\\
1.29129129129129	0.0306422077952509\\
1.2972972972973	0.0306535823085389\\
1.3033033033033	0.0306638963501951\\
1.30930930930931	0.0306730694111662\\
1.31531531531532	0.0306810209823987\\
1.32132132132132	0.030687670554839\\
1.32732732732733	0.0306929376194338\\
1.33333333333333	0.0306967416671295\\
1.33933933933934	0.0307022425157422\\
1.34534534534535	0.0307076844349894\\
1.35135135135135	0.0307123317775889\\
1.35735735735736	0.0307161625182104\\
1.36336336336336	0.0307191546315233\\
1.36936936936937	0.0307212860921972\\
1.37537537537538	0.0307225348749017\\
1.38138138138138	0.0307228789543063\\
1.38738738738739	0.0307222963050806\\
1.39339339339339	0.030720764901894\\
1.3993993993994	0.0307182627194163\\
1.40540540540541	0.0307147677323169\\
1.41141141141141	0.0307102579152654\\
1.41741741741742	0.0307057186370894\\
1.42342342342342	0.0307021403826972\\
1.42942942942943	0.0306981008702913\\
1.43543543543544	0.0306936199335964\\
1.44144144144144	0.0306887174063377\\
1.44744744744745	0.03068341312224\\
1.45345345345345	0.0306777269150283\\
1.45945945945946	0.0306716786184274\\
1.46546546546547	0.0306652880661625\\
1.47147147147147	0.0306585750919583\\
1.47747747747748	0.0306515595295398\\
1.48348348348348	0.030644261212632\\
1.48948948948949	0.0306366999749598\\
1.4954954954955	0.0306288956502481\\
1.5015015015015	0.030621739550911\\
1.50750750750751	0.030614602875387\\
1.51351351351351	0.0306074909685658\\
1.51951951951952	0.0306004372075054\\
1.52552552552553	0.0305934749692634\\
1.53153153153153	0.0305866376308976\\
1.53753753753754	0.0305799585694657\\
1.54354354354354	0.0305734711620256\\
1.54954954954955	0.0305672087856348\\
1.55555555555556	0.0305612048173512\\
1.56156156156156	0.0305554926342326\\
1.56756756756757	0.0305501056133366\\
1.57357357357357	0.0305450771317211\\
1.57957957957958	0.0305399023347101\\
1.58558558558559	0.030534537474648\\
1.59159159159159	0.0305294000334042\\
1.5975975975976	0.0305245079355987\\
1.6036036036036	0.0305198791058514\\
1.60960960960961	0.0305155314687825\\
1.61561561561562	0.030511482949012\\
1.62162162162162	0.0305077514711598\\
1.62762762762763	0.0305043549598461\\
1.63363363363363	0.0305013113396907\\
1.63963963963964	0.0304986385353138\\
1.64564564564565	0.0304963544713353\\
1.65165165165165	0.0304944770723752\\
1.65765765765766	0.0304929170449759\\
1.66366366366366	0.0304909585532317\\
1.66966966966967	0.0304892596780377\\
1.67567567567568	0.0304878245384462\\
1.68168168168168	0.0304866572535092\\
1.68768768768769	0.0304857619422791\\
1.69369369369369	0.030485142723808\\
1.6996996996997	0.0304848037171483\\
1.70570570570571	0.030484749041352\\
1.71171171171171	0.0304849828154714\\
1.71771771771772	0.0304855091585587\\
1.72372372372372	0.0304863321896662\\
1.72972972972973	0.030487456027846\\
1.73573573573574	0.0304888847921504\\
1.74174174174174	0.0304873921083672\\
1.74774774774775	0.0304846165800432\\
1.75375375375375	0.0304818410517192\\
1.75975975975976	0.0304790655233952\\
1.76576576576577	0.0304762899950712\\
1.77177177177177	0.0304735144667471\\
1.77777777777778	0.0304707389384231\\
1.78378378378378	0.0304679634100991\\
1.78978978978979	0.0304651878817751\\
1.7957957957958	0.030462412353451\\
1.8018018018018	0.030459636825127\\
1.80780780780781	0.030456861296803\\
1.81381381381381	0.030454085768479\\
1.81981981981982	0.0304513102401549\\
1.82582582582583	0.0304485347118309\\
1.83183183183183	0.0304457591835069\\
1.83783783783784	0.0304423548155412\\
1.84384384384384	0.0304378001049931\\
1.84984984984985	0.0304332453944449\\
1.85585585585586	0.0304286906838968\\
1.86186186186186	0.0304241359733487\\
1.86786786786787	0.0304195812628005\\
1.87387387387387	0.0304150265522524\\
1.87987987987988	0.0304104718417043\\
1.88588588588589	0.0304059171311561\\
1.89189189189189	0.030401362420608\\
1.8978978978979	0.0303968077100599\\
1.9039039039039	0.0303922529995117\\
1.90990990990991	0.0303876982889636\\
1.91591591591592	0.0303831435784155\\
1.92192192192192	0.0303785888678673\\
1.92792792792793	0.0303740341573192\\
1.93393393393393	0.030369479446771\\
1.93993993993994	0.030364660371298\\
1.94594594594595	0.0303598408269218\\
1.95195195195195	0.0303550212825455\\
1.95795795795796	0.0303502017381693\\
1.96396396396396	0.030345382193793\\
1.96996996996997	0.0303405626494168\\
1.97597597597598	0.0303357431050406\\
1.98198198198198	0.0303309235606643\\
1.98798798798799	0.0303261040162881\\
1.99399399399399	0.0303212844719118\\
2	0.0303164649275356\\
2.00600600600601	0.0303116453831593\\
2.01201201201201	0.0303068258387831\\
2.01801801801802	0.0303020062944068\\
2.02402402402402	0.0302971867500306\\
2.03003003003003	0.0302923672056544\\
2.03603603603604	0.0302882863945258\\
2.04204204204204	0.0302846157072025\\
2.04804804804805	0.0302809450198791\\
2.05405405405405	0.0302772743325558\\
2.06006006006006	0.0302736036452325\\
2.06606606606607	0.0302699329579092\\
2.07207207207207	0.0302662622705858\\
2.07807807807808	0.0302625915832625\\
2.08408408408408	0.0302589208959392\\
2.09009009009009	0.0302552502086159\\
2.0960960960961	0.0302515795212926\\
2.1021021021021	0.0302479088339692\\
2.10810810810811	0.0302442381466459\\
2.11411411411411	0.0302405674593226\\
2.12012012012012	0.0302368967719993\\
2.12612612612613	0.030233226084676\\
2.13213213213213	0.0302295553973526\\
2.13813813813814	0.0302258847100293\\
2.14414414414414	0.0302224931597883\\
2.15015015015015	0.0302198392120513\\
2.15615615615616	0.0302171852643144\\
2.16216216216216	0.0302145313165774\\
2.16816816816817	0.0302118773688405\\
2.17417417417417	0.0302092234211036\\
2.18018018018018	0.0302065694733666\\
2.18618618618619	0.0302039155256297\\
2.19219219219219	0.0302012615778927\\
2.1981981981982	0.0301986076301558\\
2.2042042042042	0.0301959536824188\\
2.21021021021021	0.0301932997346819\\
2.21621621621622	0.030190645786945\\
2.22222222222222	0.030187991839208\\
2.22822822822823	0.0301853378914711\\
2.23423423423423	0.0301826839437341\\
2.24024024024024	0.0301800299959972\\
2.24624624624625	0.0301773760482602\\
2.25225225225225	0.0301747221005233\\
2.25825825825826	0.0301714322999663\\
2.26426426426426	0.030168076579773\\
2.27027027027027	0.0301647208595798\\
2.27627627627628	0.0301613651393866\\
2.28228228228228	0.0301580094191933\\
2.28828828828829	0.0301546536990001\\
2.29429429429429	0.0301512979788069\\
2.3003003003003	0.0301479422586136\\
2.30630630630631	0.0301445865384204\\
2.31231231231231	0.0301412308182272\\
2.31831831831832	0.0301378750980339\\
2.32432432432432	0.0301345193778407\\
2.33033033033033	0.0301311636576475\\
2.33633633633634	0.0301278079374542\\
2.34234234234234	0.030124452217261\\
2.34834834834835	0.0301210964970678\\
2.35435435435435	0.0301177407768745\\
2.36036036036036	0.0301143850566813\\
2.36636636636637	0.0301108839765545\\
2.37237237237237	0.0301072578658084\\
2.37837837837838	0.0301036317550622\\
2.38438438438438	0.0301000056443161\\
2.39039039039039	0.03009637953357\\
2.3963963963964	0.0300927534228239\\
2.4024024024024	0.0300891273120778\\
2.40840840840841	0.0300855012013317\\
2.41441441441441	0.0300818750905856\\
2.42042042042042	0.0300782489798395\\
2.42642642642643	0.0300746228690934\\
2.43243243243243	0.0300709967583472\\
2.43843843843844	0.0300673706476011\\
2.44444444444444	0.030063744536855\\
2.45045045045045	0.0300601184261089\\
2.45645645645646	0.0300564923153628\\
2.46246246246246	0.0300528662046167\\
2.46846846846847	0.0300492400938706\\
2.47447447447447	0.0300456596161838\\
2.48048048048048	0.0300423111599024\\
2.48648648648649	0.0300389760895539\\
2.49249249249249	0.0300356544051381\\
2.4984984984985	0.0300323461066552\\
2.5045045045045	0.030029051194105\\
2.51051051051051	0.0300257696674877\\
2.51651651651652	0.0300225015268031\\
2.52252252252252	0.0300192467720514\\
2.52852852852853	0.0300160054032325\\
2.53453453453453	0.0300127774203463\\
2.54054054054054	0.030009562823393\\
2.54654654654655	0.0300063616123725\\
2.55255255255255	0.0300031737872848\\
2.55855855855856	0.0299999993481298\\
2.56456456456456	0.0299968382949077\\
2.57057057057057	0.0299936906276184\\
2.57657657657658	0.0299905563462619\\
2.58258258258258	0.0299874354508382\\
2.58858858858859	0.0299843279413473\\
2.59459459459459	0.0299812338177892\\
2.6006006006006	0.0299781530801639\\
2.60660660660661	0.0299750857284714\\
2.61261261261261	0.0299720317627117\\
2.61861861861862	0.0299689911828848\\
2.62462462462462	0.0299659639889907\\
2.63063063063063	0.0299629501810294\\
2.63663663663664	0.0299599497590009\\
2.64264264264264	0.0299569627229052\\
2.64864864864865	0.0299540248284205\\
2.65465465465465	0.0299511520495465\\
2.66066066066066	0.0299482983750058\\
2.66666666666667	0.0299454638047985\\
2.67267267267267	0.0299426483389245\\
2.67867867867868	0.0299398519773838\\
2.68468468468468	0.0299370747201764\\
2.69069069069069	0.0299343165673024\\
2.6966966966967	0.0299315775187617\\
2.7027027027027	0.0299288575745543\\
2.70870870870871	0.0299261567346802\\
2.71471471471471	0.0299234749991394\\
2.72072072072072	0.029920812367932\\
2.72672672672673	0.0299181688410578\\
2.73273273273273	0.029915544418517\\
2.73873873873874	0.0299129391003095\\
2.74474474474474	0.0299103528864354\\
2.75075075075075	0.0299077857768945\\
2.75675675675676	0.029905237771687\\
2.76276276276276	0.0299027088708128\\
2.76876876876877	0.0299001990742719\\
2.77477477477477	0.0298977083820643\\
2.78078078078078	0.0298952367941901\\
2.78678678678679	0.0298927843106491\\
2.79279279279279	0.0298903509314415\\
2.7987987987988	0.0298879366565672\\
2.8048048048048	0.0298855414860263\\
2.81081081081081	0.0298831654198186\\
2.81681681681682	0.0298808084579443\\
2.82282282282282	0.0298783498169191\\
2.82882882882883	0.0298758455232086\\
2.83483483483483	0.0298733484085049\\
2.84084084084084	0.029870858472808\\
2.84684684684685	0.0298683757161179\\
2.85285285285285	0.0298659001384345\\
2.85885885885886	0.029863431739758\\
2.86486486486486	0.0298609705200883\\
2.87087087087087	0.0298585164794254\\
2.87687687687688	0.0298560696177692\\
2.88288288288288	0.0298536299351199\\
2.88888888888889	0.0298511974314774\\
2.89489489489489	0.0298487721068416\\
2.9009009009009	0.0298463539612127\\
2.90690690690691	0.0298439429945905\\
2.91291291291291	0.0298415392069752\\
2.91891891891892	0.0298391425983666\\
2.92492492492492	0.0298367531687649\\
2.93093093093093	0.0298343709181699\\
2.93693693693694	0.0298319958465818\\
2.94294294294294	0.0298296279540004\\
2.94894894894895	0.0298272672404258\\
2.95495495495495	0.0298249137058581\\
2.96096096096096	0.0298225673502971\\
2.96696696696697	0.0298202281737429\\
2.97297297297297	0.0298178961761956\\
2.97897897897898	0.029815571357655\\
2.98498498498498	0.0298132537181212\\
2.99099099099099	0.0298109432575942\\
2.996996996997	0.0298087102263506\\
3.003003003003	0.0298064930951551\\
3.00900900900901	0.029804288135422\\
3.01501501501502	0.0298020953471513\\
3.02102102102102	0.029799914730343\\
3.02702702702703	0.029797746284997\\
3.03303303303303	0.0297955900111135\\
3.03903903903904	0.0297934459086923\\
3.04504504504505	0.0297913139777335\\
3.05105105105105	0.029789194218237\\
3.05705705705706	0.029787086630203\\
3.06306306306306	0.0297849912136313\\
3.06906906906907	0.029782907968522\\
3.07507507507508	0.0297808368948751\\
3.08108108108108	0.0297787779926906\\
3.08708708708709	0.0297767312619684\\
3.09309309309309	0.0297746967027087\\
3.0990990990991	0.0297726743149113\\
3.10510510510511	0.0297706640985763\\
3.11111111111111	0.0297686660537036\\
3.11711711711712	0.0297666801802934\\
3.12312312312312	0.0297647064783455\\
3.12912912912913	0.02976274494786\\
3.13513513513514	0.0297607955888369\\
3.14114114114114	0.0297588584012762\\
3.14714714714715	0.0297569333851779\\
3.15315315315315	0.0297550205405419\\
3.15915915915916	0.0297531198673683\\
3.16516516516517	0.0297512809439023\\
3.17117117117117	0.0297496361510235\\
3.17717717717718	0.0297479913581446\\
3.18318318318318	0.0297463465652658\\
3.18918918918919	0.029744701772387\\
3.1951951951952	0.0297430569795081\\
3.2012012012012	0.0297414121866293\\
3.20720720720721	0.0297397673937504\\
3.21321321321321	0.0297381226008716\\
3.21921921921922	0.0297364778079928\\
3.22522522522523	0.0297348330151139\\
3.23123123123123	0.0297331882222351\\
3.23723723723724	0.0297315434293563\\
3.24324324324324	0.0297298986364774\\
3.24924924924925	0.0297282538435986\\
3.25525525525526	0.0297266090507198\\
3.26126126126126	0.0297249642578409\\
3.26726726726727	0.0297233194649621\\
3.27327327327327	0.0297216746720833\\
3.27927927927928	0.0297200298792044\\
3.28528528528529	0.0297183850863256\\
3.29129129129129	0.0297167402934467\\
3.2972972972973	0.0297150955005679\\
3.3033033033033	0.0297134507076891\\
3.30930930930931	0.0297118059148102\\
3.31531531531532	0.0297101611219314\\
3.32132132132132	0.0297085163290526\\
3.32732732732733	0.0297068715361737\\
3.33333333333333	0.0297052267432949\\
3.33933933933934	0.0297035819504161\\
3.34534534534535	0.0297019371575372\\
3.35135135135135	0.0297002923646584\\
3.35735735735736	0.0296986475717796\\
3.36336336336336	0.0296970027789007\\
3.36936936936937	0.0296953579860219\\
3.37537537537538	0.0296937131931431\\
3.38138138138138	0.0296920684002642\\
3.38738738738739	0.0296904236073854\\
3.39339339339339	0.0296889893367363\\
3.3993993993994	0.0296876466333\\
3.40540540540541	0.0296863039298638\\
3.41141141141141	0.0296849612264276\\
3.41741741741742	0.0296836185229914\\
3.42342342342342	0.0296822758195552\\
3.42942942942943	0.029680933116119\\
3.43543543543544	0.0296795904126828\\
3.44144144144144	0.0296782477092466\\
3.44744744744745	0.0296769050058103\\
3.45345345345345	0.0296755623023741\\
3.45945945945946	0.0296742195989379\\
3.46546546546547	0.0296728768955017\\
3.47147147147147	0.0296715341920655\\
3.47747747747748	0.0296701914886293\\
3.48348348348348	0.0296688487851931\\
3.48948948948949	0.0296675060817569\\
3.4954954954955	0.0296661633783206\\
3.5015015015015	0.0296648206748844\\
3.50750750750751	0.0296634779714482\\
3.51351351351351	0.029662135268012\\
3.51951951951952	0.0296607925645758\\
3.52552552552553	0.0296594498611396\\
3.53153153153153	0.0296581071577034\\
3.53753753753754	0.0296567644542672\\
3.54354354354354	0.0296554217508309\\
3.54954954954955	0.0296540790473947\\
3.55555555555556	0.0296527363439585\\
3.56156156156156	0.0296513936405223\\
3.56756756756757	0.0296500509370861\\
3.57357357357357	0.0296487082336499\\
3.57957957957958	0.0296473655302137\\
3.58558558558559	0.0296460228267775\\
3.59159159159159	0.0296446801233413\\
3.5975975975976	0.029643337419905\\
3.6036036036036	0.0296419947164688\\
3.60960960960961	0.0296406520130326\\
3.61561561561562	0.0296393557838301\\
3.62162162162162	0.0296382626266815\\
3.62762762762763	0.0296371694695329\\
3.63363363363363	0.0296360763123843\\
3.63963963963964	0.0296349831552356\\
3.64564564564565	0.029633889998087\\
3.65165165165165	0.0296327968409384\\
3.65765765765766	0.0296317036837898\\
3.66366366366366	0.0296306105266412\\
3.66966966966967	0.0296295173694926\\
3.67567567567568	0.029628424212344\\
3.68168168168168	0.0296273310551954\\
3.68768768768769	0.0296262378980468\\
3.69369369369369	0.0296251447408981\\
3.6996996996997	0.0296240515837495\\
3.70570570570571	0.0296229584266009\\
3.71171171171171	0.0296218652694523\\
3.71771771771772	0.0296207721123037\\
3.72372372372372	0.0296196789551551\\
3.72972972972973	0.0296185857980065\\
3.73573573573574	0.0296174926408579\\
3.74174174174174	0.0296163994837093\\
3.74774774774775	0.0296153063265606\\
3.75375375375375	0.029614213169412\\
3.75975975975976	0.0296131200122634\\
3.76576576576577	0.0296120268551148\\
3.77177177177177	0.0296109336979662\\
3.77777777777778	0.0296098405408176\\
3.78378378378378	0.029608747383669\\
3.78978978978979	0.0296076542265204\\
3.7957957957958	0.0296065610693718\\
3.8018018018018	0.0296054679122231\\
3.80780780780781	0.0296043747550745\\
3.81381381381381	0.0296032815979259\\
3.81981981981982	0.0296021884407773\\
3.82582582582583	0.0296010952836287\\
3.83183183183183	0.0296000021264801\\
3.83783783783784	0.0295989089693315\\
3.84384384384384	0.0295978632554741\\
3.84984984984985	0.0295968444356888\\
3.85585585585586	0.0295958305236119\\
3.86186186186186	0.0295948215192434\\
3.86786786786787	0.0295938174225833\\
3.87387387387387	0.0295928182336315\\
3.87987987987988	0.0295918239523881\\
3.88588588588589	0.0295908345788531\\
3.89189189189189	0.0295898501130265\\
3.8978978978979	0.0295888705549083\\
3.9039039039039	0.0295878959044984\\
3.90990990990991	0.0295869261617969\\
3.91591591591592	0.0295859613268038\\
3.92192192192192	0.029585001399519\\
3.92792792792793	0.0295840463799427\\
3.93393393393393	0.0295830962680747\\
3.93993993993994	0.0295821510639151\\
3.94594594594595	0.0295812107674639\\
3.95195195195195	0.029580275378721\\
3.95795795795796	0.0295793448976866\\
3.96396396396396	0.0295784193243605\\
3.96996996996997	0.0295774986587428\\
3.97597597597598	0.0295765829008334\\
3.98198198198198	0.0295756720506325\\
3.98798798798799	0.0295747661081399\\
3.99399399399399	0.0295738650733557\\
4	0.0295729689462799\\
4.00600600600601	0.0295720777269124\\
4.01201201201201	0.0295711914152534\\
4.01801801801802	0.0295703100113027\\
4.02402402402402	0.0295694335150604\\
4.03003003003003	0.0295685619265264\\
4.03603603603604	0.0295676952457009\\
4.04204204204204	0.0295668334725837\\
4.04804804804805	0.0295659766071749\\
4.05405405405405	0.0295651246494745\\
4.06006006006006	0.0295642775994824\\
4.06606606606607	0.0295634354571988\\
4.07207207207207	0.0295625982226235\\
4.07807807807808	0.0295617658957566\\
4.08408408408408	0.0295609384765981\\
4.09009009009009	0.0295601159651479\\
4.0960960960961	0.0295592983614062\\
4.1021021021021	0.0295584856653728\\
4.10810810810811	0.0295576778770477\\
4.11411411411411	0.0295568749964311\\
4.12012012012012	0.0295560770235229\\
4.12612612612613	0.029555283958323\\
4.13213213213213	0.0295544958008315\\
4.13813813813814	0.0295537125510483\\
4.14414414414414	0.0295529342089736\\
4.15015015015015	0.0295521607746072\\
4.15615615615616	0.0295513922479492\\
4.16216216216216	0.0295506286289996\\
4.16816816816817	0.0295498699177584\\
4.17417417417417	0.0295491161142255\\
4.18018018018018	0.0295483672184011\\
4.18618618618619	0.029547623230285\\
4.19219219219219	0.0295468841498772\\
4.1981981981982	0.0295461499771779\\
4.2042042042042	0.0295454207121869\\
4.21021021021021	0.0295446963549043\\
4.21621621621622	0.0295439769053301\\
4.22222222222222	0.0295432623634643\\
4.22822822822823	0.02954254372906\\
4.23423423423423	0.0295418031478136\\
4.24024024024024	0.0295410663866374\\
4.24624624624625	0.0295403334455312\\
4.25225225225225	0.0295396043244953\\
4.25825825825826	0.0295388790235294\\
4.26426426426426	0.0295381575426337\\
4.27027027027027	0.0295374398818082\\
4.27627627627628	0.0295367260410528\\
4.28228228228228	0.0295360160203675\\
4.28828828828829	0.0295353098197524\\
4.29429429429429	0.0295346074392074\\
4.3003003003003	0.0295339088787325\\
4.30630630630631	0.0295332141383278\\
4.31231231231231	0.0295325232179933\\
4.31831831831832	0.0295318361177289\\
4.32432432432432	0.0295311528375346\\
4.33033033033033	0.0295304733774105\\
4.33633633633634	0.0295297977373565\\
4.34234234234234	0.0295291259173727\\
4.34834834834835	0.029528457917459\\
4.35435435435435	0.0295277937376155\\
4.36036036036036	0.0295271333778421\\
4.36636636636637	0.0295264768381388\\
4.37237237237237	0.0295258241185057\\
4.37837837837838	0.0295251752189427\\
4.38438438438438	0.0295245301394499\\
4.39039039039039	0.0295238888800272\\
4.3963963963964	0.0295232514406747\\
4.4024024024024	0.0295226178213923\\
4.40840840840841	0.02952198802218\\
4.41441441441441	0.0295213620430379\\
4.42042042042042	0.0295207398839659\\
4.42642642642643	0.0295201215449641\\
4.43243243243243	0.0295195070260324\\
4.43843843843844	0.0295188963271709\\
4.44444444444444	0.0295182894483795\\
4.45045045045045	0.0295176863896582\\
4.45645645645646	0.0295170871510071\\
4.46246246246246	0.0295164917324261\\
4.46846846846847	0.0295159001339153\\
4.47447447447447	0.0295153123554746\\
4.48048048048048	0.0295147283971041\\
4.48648648648649	0.0295141482588037\\
4.49249249249249	0.0295135719405735\\
4.4984984984985	0.0295129994424134\\
4.5045045045045	0.0295124307643234\\
4.51051051051051	0.0295118659063036\\
4.51651651651652	0.0295113048683539\\
4.52252252252252	0.0295107476504744\\
4.52852852852853	0.029510194252665\\
4.53453453453453	0.0295096446749257\\
4.54054054054054	0.0295090989172566\\
4.54654654654655	0.0295085569796577\\
4.55255255255255	0.0295080188621289\\
4.55855855855856	0.0295074845646702\\
4.56456456456456	0.0295069540872817\\
4.57057057057057	0.0295064274299633\\
4.57657657657658	0.029505904592715\\
4.58258258258258	0.0295053855755369\\
4.58858858858859	0.029504870378429\\
4.59459459459459	0.0295043590013912\\
4.6006006006006	0.0295038514444235\\
4.60660660660661	0.029503347707526\\
4.61261261261261	0.0295028477906986\\
4.61861861861862	0.0295023216130027\\
4.62462462462462	0.0295017923509051\\
4.63063063063063	0.029501265806351\\
4.63663663663664	0.0295007419793404\\
4.64264264264264	0.0295002208698735\\
4.64864864864865	0.0294997024779501\\
4.65465465465465	0.0294991868035703\\
4.66066066066066	0.0294986738467341\\
4.66666666666667	0.0294981636074414\\
4.67267267267267	0.0294976560856923\\
4.67867867867868	0.0294971512814868\\
4.68468468468468	0.0294966491948248\\
4.69069069069069	0.0294961498257065\\
4.6966966966967	0.0294956531741317\\
4.7027027027027	0.0294951592401004\\
4.70870870870871	0.0294946680236128\\
4.71471471471471	0.0294941795246687\\
4.72072072072072	0.0294936937432681\\
4.72672672672673	0.0294932106794112\\
4.73273273273273	0.0294927303330978\\
4.73873873873874	0.029492252704328\\
4.74474474474474	0.0294917777931018\\
4.75075075075075	0.0294913055994191\\
4.75675675675676	0.0294908361232801\\
4.76276276276276	0.0294903693646845\\
4.76876876876877	0.0294899053236326\\
4.77477477477477	0.0294894440001242\\
4.78078078078078	0.0294889853941594\\
4.78678678678679	0.0294885295057382\\
4.79279279279279	0.0294880763348606\\
4.7987987987988	0.0294876258815265\\
4.8048048048048	0.029487178145736\\
4.81081081081081	0.029486733127489\\
4.81681681681682	0.0294862908267857\\
4.82282282282282	0.0294858512436259\\
4.82882882882883	0.0294854143780097\\
4.83483483483483	0.029484980229937\\
4.84084084084084	0.0294845487994079\\
4.84684684684685	0.0294841200864224\\
4.85285285285285	0.0294836940909805\\
4.85885885885886	0.0294832708130821\\
4.86486486486486	0.0294828502527273\\
4.87087087087087	0.0294824324099161\\
4.87687687687688	0.0294820172846485\\
4.88288288288288	0.0294816048769244\\
4.88888888888889	0.0294811951867439\\
4.89489489489489	0.029480788214107\\
4.9009009009009	0.0294803839590136\\
4.90690690690691	0.0294799824214638\\
4.91291291291291	0.0294795836014576\\
4.91891891891892	0.029479187498995\\
4.92492492492492	0.0294787941140759\\
4.93093093093093	0.0294784034467004\\
4.93693693693694	0.0294780154968685\\
4.94294294294294	0.0294776302645801\\
4.94894894894895	0.0294772477498354\\
4.95495495495495	0.0294768679526341\\
4.96096096096096	0.0294764908729765\\
4.96696696696697	0.0294761165108624\\
4.97297297297297	0.029475744866292\\
4.97897897897898	0.029475375939265\\
4.98498498498498	0.0294750097297817\\
4.99099099099099	0.0294746462378419\\
4.996996996997	0.0294742854634457\\
5.003003003003	0.029473920647939\\
5.00900900900901	0.0294735487274627\\
5.01501501501502	0.0294731790239869\\
5.02102102102102	0.0294728115375117\\
5.02702702702703	0.0294724462680371\\
5.03303303303303	0.0294720832155631\\
5.03903903903904	0.0294717223800896\\
5.04504504504505	0.0294713637616168\\
5.05105105105105	0.0294710073601445\\
5.05705705705706	0.0294706531756728\\
5.06306306306306	0.0294703012082017\\
5.06906906906907	0.0294699514577312\\
5.07507507507508	0.0294696039242613\\
5.08108108108108	0.0294692586077919\\
5.08708708708709	0.0294689155083231\\
5.09309309309309	0.029468574625855\\
5.0990990990991	0.0294682359603874\\
5.10510510510511	0.0294678995119203\\
5.11111111111111	0.0294675652804539\\
5.11711711711712	0.029467233265988\\
5.12312312312312	0.0294669034685228\\
5.12912912912913	0.0294665758880581\\
5.13513513513514	0.029466250524594\\
5.14114114114114	0.0294659273781305\\
5.14714714714715	0.0294656064486675\\
5.15315315315315	0.0294652877362052\\
5.15915915915916	0.0294649712407434\\
5.16516516516517	0.0294646569622822\\
5.17117117117117	0.0294643449008216\\
5.17717717717718	0.0294640350563616\\
5.18318318318318	0.0294637274289021\\
5.18918918918919	0.0294634220184433\\
5.1951951951952	0.029463118824985\\
5.2012012012012	0.0294628178485273\\
5.20720720720721	0.0294625190890702\\
5.21321321321321	0.0294622225466137\\
5.21921921921922	0.0294619282211578\\
5.22522522522523	0.0294616361127024\\
5.23123123123123	0.0294613462212476\\
5.23723723723724	0.0294610585467934\\
5.24324324324324	0.0294607730893398\\
5.24924924924925	0.0294604898488868\\
5.25525525525526	0.0294602088254344\\
5.26126126126126	0.0294599300189825\\
5.26726726726727	0.0294596534295312\\
5.27327327327327	0.0294593790570806\\
5.27927927927928	0.0294591069016305\\
5.28528528528529	0.0294588369631809\\
5.29129129129129	0.029458569241732\\
5.2972972972973	0.0294583037372836\\
5.3033033033033	0.0294580404498359\\
5.30930930930931	0.0294577793793887\\
5.31531531531532	0.0294575205259421\\
5.32132132132132	0.029457263889496\\
5.32732732732733	0.0294570094700506\\
5.33333333333333	0.0294567572676058\\
5.33933933933934	0.0294565072821615\\
5.34534534534535	0.0294562595137178\\
5.35135135135135	0.0294560139622747\\
5.35735735735736	0.0294557706278322\\
5.36336336336336	0.0294555295103902\\
5.36936936936937	0.0294552906099489\\
5.37537537537538	0.0294550539265081\\
5.38138138138138	0.0294548194600679\\
5.38738738738739	0.0294545872106283\\
5.39339339339339	0.0294543178717035\\
5.3993993993994	0.0294540498601487\\
5.40540540540541	0.0294537832998848\\
5.41141141141141	0.0294535181909117\\
5.41741741741742	0.0294532545332295\\
5.42342342342342	0.0294529923268381\\
5.42942942942943	0.0294527315717376\\
5.43543543543544	0.0294524722679279\\
5.44144144144144	0.0294522144154091\\
5.44744744744745	0.0294519580141811\\
5.45345345345345	0.0294517030642439\\
5.45945945945946	0.0294514495655976\\
5.46546546546547	0.0294511975182421\\
5.47147147147147	0.0294509469221775\\
5.47747747747748	0.0294506977774037\\
5.48348348348348	0.0294504500839208\\
5.48948948948949	0.0294502038417287\\
5.4954954954955	0.0294499590508275\\
5.5015015015015	0.0294497157112171\\
5.50750750750751	0.0294494738228975\\
5.51351351351351	0.0294492333858688\\
5.51951951951952	0.029448994400131\\
5.52552552552553	0.0294487568656839\\
5.53153153153153	0.0294485207825278\\
5.53753753753754	0.0294482861506624\\
5.54354354354354	0.029448052970088\\
5.54954954954955	0.0294478212408043\\
5.55555555555556	0.0294475909628115\\
5.56156156156156	0.0294473621361096\\
5.56756756756757	0.0294471347606985\\
5.57357357357357	0.0294469088365782\\
5.57957957957958	0.0294466843637488\\
5.58558558558559	0.0294464613422102\\
5.59159159159159	0.0294462397719625\\
5.5975975975976	0.0294460196530056\\
5.6036036036036	0.0294458009853396\\
5.60960960960961	0.0294455837689644\\
5.61561561561562	0.02944536800388\\
5.62162162162162	0.0294451536900865\\
5.62762762762763	0.0294449408275839\\
5.63363363363363	0.0294447294163721\\
5.63963963963964	0.0294445194564511\\
5.64564564564565	0.029444310947821\\
5.65165165165165	0.0294441038904817\\
5.65765765765766	0.0294438982844333\\
5.66366366366366	0.0294436941296757\\
5.66966966966967	0.0294434914262089\\
5.67567567567568	0.029443290174033\\
5.68168168168168	0.029443090373148\\
5.68768768768769	0.0294428920235538\\
5.69369369369369	0.0294426951252504\\
5.6996996996997	0.0294424996782379\\
5.70570570570571	0.0294423056825162\\
5.71171171171171	0.0294421131380854\\
5.71771771771772	0.0294419220449454\\
5.72372372372372	0.0294417324030962\\
5.72972972972973	0.0294415442125379\\
5.73573573573574	0.0294413574732705\\
5.74174174174174	0.0294411721852939\\
5.74774774774775	0.0294409883486081\\
5.75375375375375	0.0294408059632132\\
5.75975975975976	0.0294406250291091\\
5.76576576576577	0.0294404455462959\\
5.77177177177177	0.0294402675147735\\
5.77777777777778	0.029440090934542\\
5.78378378378378	0.0294399158056013\\
5.78978978978979	0.0294397421279514\\
5.7957957957958	0.0294395699015924\\
5.8018018018018	0.0294393991265243\\
5.80780780780781	0.0294392298027469\\
5.81381381381381	0.0294390619302605\\
5.81981981981982	0.0294388955090648\\
5.82582582582583	0.0294387305391601\\
5.83183183183183	0.0294385670205461\\
5.83783783783784	0.029438404953223\\
5.84384384384384	0.0294382443371908\\
5.84984984984985	0.0294380851724494\\
5.85585585585586	0.0294379274589988\\
5.86186186186186	0.0294377711968391\\
5.86786786786787	0.0294376163859702\\
5.87387387387387	0.0294374630263922\\
5.87987987987988	0.029437311118105\\
5.88588588588589	0.0294371606611087\\
5.89189189189189	0.0294370116554032\\
5.8978978978979	0.0294368641009886\\
5.9039039039039	0.0294367179978648\\
5.90990990990991	0.0294365733460318\\
5.91591591591592	0.0294364301454897\\
5.92192192192192	0.0294362883962384\\
5.92792792792793	0.029436148098278\\
5.93393393393393	0.0294360092516084\\
5.93993993993994	0.0294358718562297\\
5.94594594594595	0.0294357359121418\\
5.95195195195195	0.0294356014193448\\
5.95795795795796	0.0294354683778386\\
5.96396396396396	0.0294353367876232\\
5.96996996996997	0.0294352066486987\\
5.97597597597598	0.0294350779610651\\
5.98198198198198	0.0294349507247222\\
5.98798798798799	0.0294348249396703\\
5.99399399399399	0.0294347006059091\\
6	0.0294345777234389\\
};
\addlegendentry{Saw-tooth}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00351964281590647\\
0.00600600600600601	0.00460546434465504\\
0.012012012012012	0.00565628649311617\\
0.018018018018018	0.00667081907461622\\
0.024024024024024	0.0076509257019237\\
0.03003003003003	0.00859630037342384\\
0.036036036036036	0.00950900533545637\\
0.042042042042042	0.0103891233048347\\
0.048048048048048	0.0112384037769698\\
0.0540540540540541	0.012057481102601\\
0.0600600600600601	0.0128469153592825\\
0.0660660660660661	0.0136085057617243\\
0.0720720720720721	0.0143429084729705\\
0.0780780780780781	0.0150511234106406\\
0.0840840840840841	0.015734150492354\\
0.0900900900900901	0.0163924762150257\\
0.0960960960960961	0.0170270479412032\\
0.102102102102102	0.0176389460270652\\
0.108108108108108	0.0182290968588459\\
0.114114114114114	0.0187984268227792\\
0.12012012012012	0.019346784633091\\
0.126126126126126	0.019875257883619\\
0.132132132132132	0.0203848175622599\\
0.138138138138138	0.0208762601689884\\
0.144144144144144	0.0213503822037791\\
0.15015015015015	0.0218066654900846\\
0.156156156156156	0.0222463576616572\\
0.162162162162162	0.0226701922646265\\
0.168168168168168	0.0230788299866635\\
0.174174174174174	0.0234728948409295\\
0.18018018018018	0.023851913324185\\
0.186186186186186	0.0242170541043984\\
0.192192192192192	0.0245688661081726\\
0.198198198198198	0.0249078982621106\\
0.204204204204204	0.0252345153866023\\
0.21021021021021	0.0255481006747558\\
0.216216216216216	0.0258499684872239\\
0.222222222222222	0.0261405968613361\\
0.228228228228228	0.0264204638344218\\
0.234234234234234	0.0266900474438103\\
0.24024024024024	0.026949825726831\\
0.246246246246246	0.0272001902411773\\
0.252252252252252	0.0274398938512114\\
0.258258258258258	0.0276704866274658\\
0.264264264264264	0.0278923558567742\\
0.27027027027027	0.0281058888259701\\
0.276276276276276	0.0283114728218872\\
0.282282282282282	0.0285094951313592\\
0.288288288288288	0.0287003430412196\\
0.294294294294294	0.0288826969486993\\
0.3003003003003	0.0290578937364542\\
0.306306306306306	0.029226288268419\\
0.312312312312312	0.0293881806290861\\
0.318318318318318	0.0295438709029479\\
0.324324324324324	0.0296936591744968\\
0.33033033033033	0.0298378455282252\\
0.336336336336336	0.0299755286441971\\
0.342342342342342	0.0301075099836649\\
0.348348348348348	0.0302341690633704\\
0.354354354354354	0.0303557367223137\\
0.36036036036036	0.0304724437994949\\
0.366366366366366	0.0305845211339142\\
0.372372372372372	0.0306921995645715\\
0.378378378378378	0.0307949321101397\\
0.384384384384384	0.0308931401796215\\
0.39039039039039	0.0309871879323407\\
0.396396396396396	0.0310772550219561\\
0.402402402402402	0.0311635211021265\\
0.408408408408408	0.0312461658265106\\
0.414414414414414	0.0313253688487671\\
0.42042042042042	0.0314004651790032\\
0.426426426426426	0.0314717898999321\\
0.432432432432432	0.0315398357269423\\
0.438438438438438	0.0316047512981853\\
0.444444444444444	0.0316666852518129\\
0.45045045045045	0.0317257862259767\\
0.456456456456456	0.0317822028588283\\
0.462462462462462	0.0318360837885193\\
0.468468468468468	0.0318875776532015\\
0.474474474474474	0.0319368330910264\\
0.48048048048048	0.0319836555260301\\
0.486486486486487	0.0320271448373127\\
0.492492492492492	0.0320683846688844\\
0.498498498498498	0.0321074845369191\\
0.504504504504504	0.0321445539575907\\
0.510510510510511	0.0321797024470734\\
0.516516516516517	0.032213039521541\\
0.522522522522523	0.0322446746971675\\
0.528528528528528	0.0322747174901271\\
0.534534534534535	0.0323032774165935\\
0.540540540540541	0.0323304639927409\\
0.546546546546547	0.0323552660464464\\
0.552552552552553	0.0323782539440986\\
0.558558558558559	0.0323997672972713\\
0.564564564564565	0.0324198804931048\\
0.570570570570571	0.0324386679187398\\
0.576576576576577	0.0324562039613166\\
0.582582582582583	0.0324725630079759\\
0.588588588588589	0.0324878194458582\\
0.594594594594595	0.0325020476621038\\
0.600600600600601	0.0325153220438534\\
0.606606606606607	0.0325273975227923\\
0.612612612612613	0.0325378619551558\\
0.618618618618619	0.0325473044254398\\
0.624624624624625	0.0325557746058417\\
0.630630630630631	0.0325633221685587\\
0.636636636636637	0.0325699967857883\\
0.642642642642643	0.0325758481297275\\
0.648648648648649	0.0325809258725739\\
0.654654654654655	0.0325852796865246\\
0.660660660660661	0.0325889592437769\\
0.666666666666667	0.0325920142165282\\
0.672672672672673	0.0325939229346364\\
0.678678678678679	0.0325950692663084\\
0.684684684684685	0.032595547921798\\
0.690690690690691	0.032595393003644\\
0.696696696696697	0.0325946386143854\\
0.702702702702703	0.032593318856561\\
0.708708708708709	0.0325914678327096\\
0.714714714714715	0.03258911964537\\
0.720720720720721	0.0325863083970812\\
0.726726726726727	0.0325830681903819\\
0.732732732732733	0.0325790646971396\\
0.738738738738739	0.0325741397961044\\
0.744744744744745	0.0325687447348741\\
0.750750750750751	0.0325629062587671\\
0.756756756756757	0.0325566511131012\\
0.762762762762763	0.0325500060431947\\
0.768768768768769	0.0325429977943657\\
0.774774774774775	0.0325356531119321\\
0.780780780780781	0.0325279987412122\\
0.786786786786787	0.0325200614275241\\
0.792792792792793	0.0325118679161858\\
0.798798798798799	0.0325034449525155\\
0.804804804804805	0.0324948192818312\\
0.810810810810811	0.0324860176494511\\
0.816816816816817	0.0324770668006933\\
0.822822822822823	0.0324679934808758\\
0.828828828828829	0.0324588244353167\\
0.834834834834835	0.0324495864093343\\
0.840840840840841	0.0324398705798768\\
0.846846846846847	0.0324293038950582\\
0.852852852852853	0.0324185509386029\\
0.858858858858859	0.0324076282970568\\
0.864864864864865	0.0323965525569656\\
0.870870870870871	0.0323853403048753\\
0.876876876876877	0.0323740081273317\\
0.882882882882883	0.0323625726108808\\
0.888888888888889	0.0323510503420682\\
0.894894894894895	0.03233945790744\\
0.900900900900901	0.032327811893542\\
0.906906906906907	0.03231612888692\\
0.912912912912913	0.0323044254741199\\
0.918918918918919	0.0322927182416876\\
0.924924924924925	0.0322810237761688\\
0.930930930930931	0.0322693586641096\\
0.936936936936937	0.0322577394920557\\
0.942942942942943	0.0322461828465531\\
0.948948948948949	0.0322344018435039\\
0.954954954954955	0.0322219678246131\\
0.960960960960961	0.0322094815426583\\
0.966966966966967	0.0321969510944205\\
0.972972972972973	0.0321843845766809\\
0.978978978978979	0.0321717900862205\\
0.984984984984985	0.0321591757198203\\
0.990990990990991	0.0321465495742614\\
0.996996996996997	0.0321339197463248\\
1.003003003003	0.0321212943327916\\
1.00900900900901	0.0321086814304428\\
1.01501501501502	0.0320960891360595\\
1.02102102102102	0.0320835255464228\\
1.02702702702703	0.0320709987583136\\
1.03303303303303	0.0320585168685131\\
1.03903903903904	0.0320460879738023\\
1.04504504504505	0.0320337201709622\\
1.05105105105105	0.0320214215567739\\
1.05705705705706	0.0320090658118129\\
1.06306306306306	0.0319963545865262\\
1.06906906906907	0.0319836463082702\\
1.07507507507508	0.0319709443879426\\
1.08108108108108	0.0319582522364411\\
1.08708708708709	0.0319455732646632\\
1.09309309309309	0.0319329108835067\\
1.0990990990991	0.0319202685038691\\
1.10510510510511	0.0319076495366481\\
1.11111111111111	0.0318950573927414\\
1.11711711711712	0.0318824954830465\\
1.12312312312312	0.0318699672184612\\
1.12912912912913	0.031857476009883\\
1.13513513513514	0.0318450252682096\\
1.14114114114114	0.0318326184043387\\
1.14714714714715	0.0318202588291679\\
1.15315315315315	0.0318079499535947\\
1.15915915915916	0.031795695188517\\
1.16516516516517	0.031783457695085\\
1.17117117117117	0.0317710957805951\\
1.17717717717718	0.0317587624811827\\
1.18318318318318	0.0317464593525321\\
1.18918918918919	0.0317341879503278\\
1.1951951951952	0.031721949830254\\
1.2012012012012	0.0317097465479953\\
1.20720720720721	0.0316975796592359\\
1.21321321321321	0.0316854507196603\\
1.21921921921922	0.0316733612849528\\
1.22522522522523	0.0316613129107977\\
1.23123123123123	0.0316493071528796\\
1.23723723723724	0.0316373455668826\\
1.24324324324324	0.0316254297084913\\
1.24924924924925	0.03161356113339\\
1.25525525525526	0.0316017413972631\\
1.26126126126126	0.0315899720557949\\
1.26726726726727	0.0315782546646698\\
1.27327327327327	0.0315665668084042\\
1.27927927927928	0.0315547705635039\\
1.28528528528529	0.0315430146901008\\
1.29129129129129	0.0315313002794368\\
1.2972972972973	0.0315196284227538\\
1.3033033033033	0.0315080002112937\\
1.30930930930931	0.0314964167362985\\
1.31531531531532	0.03148487908901\\
1.32132132132132	0.0314733883606701\\
1.32732732732733	0.0314619456425208\\
1.33333333333333	0.031450552025804\\
1.33933933933934	0.0314392086017615\\
1.34534534534535	0.0314279164616353\\
1.35135135135135	0.0314166766966673\\
1.35735735735736	0.0314054903980993\\
1.36336336336336	0.0313943586571734\\
1.36936936936937	0.0313832825651313\\
1.37537537537538	0.0313722632132151\\
1.38138138138138	0.0313613016926665\\
1.38738738738739	0.0313503990947276\\
1.39339339339339	0.0313395565106402\\
1.3993993993994	0.0313287750316462\\
1.40540540540541	0.0313180557489875\\
1.41141141141141	0.0313073997539061\\
1.41741741741742	0.0312968081376438\\
1.42342342342342	0.0312862819914426\\
1.42942942942943	0.0312758224065443\\
1.43543543543544	0.0312654304741909\\
1.44144144144144	0.0312551072856243\\
1.44744744744745	0.0312448539320863\\
1.45345345345345	0.0312346715048189\\
1.45945945945946	0.031224561095064\\
1.46546546546547	0.0312145237940635\\
1.47147147147147	0.0312045606930593\\
1.47747747747748	0.0311945949423095\\
1.48348348348348	0.0311844987510669\\
1.48948948948949	0.0311744555653156\\
1.4954954954955	0.0311644657798789\\
1.5015015015015	0.0311545297895801\\
1.50750750750751	0.0311446479892425\\
1.51351351351351	0.0311348207736893\\
1.51951951951952	0.0311250485377439\\
1.52552552552553	0.0311153316762294\\
1.53153153153153	0.0311056705839693\\
1.53753753753754	0.0310960656557868\\
1.54354354354354	0.0310865172865051\\
1.54954954954955	0.0310770258709476\\
1.55555555555556	0.0310675918039376\\
1.56156156156156	0.0310582154802982\\
1.56756756756757	0.0310488972948529\\
1.57357357357357	0.0310396376424249\\
1.57957957957958	0.0310304369178375\\
1.58558558558559	0.0310212955159139\\
1.59159159159159	0.0310122138314774\\
1.5975975975976	0.0310031922593515\\
1.6036036036036	0.0309942311943592\\
1.60960960960961	0.0309853310313239\\
1.61561561561562	0.0309764921650689\\
1.62162162162162	0.0309677149904175\\
1.62762762762763	0.030958999902193\\
1.63363363363363	0.0309503472952185\\
1.63963963963964	0.0309417575643176\\
1.64564564564565	0.0309332311043133\\
1.65165165165165	0.030924768310029\\
1.65765765765766	0.030916369576288\\
1.66366366366366	0.0309080352979135\\
1.66966966966967	0.0308997658697289\\
1.67567567567568	0.0308915616865575\\
1.68168168168168	0.0308833342268413\\
1.68768768768769	0.0308750488431146\\
1.69369369369369	0.0308668117555874\\
1.6996996996997	0.0308586228452376\\
1.70570570570571	0.0308504819930434\\
1.71171171171171	0.0308423890799827\\
1.71771771771772	0.0308343439870336\\
1.72372372372372	0.0308263465951741\\
1.72972972972973	0.0308183967853822\\
1.73573573573574	0.030810494438636\\
1.74174174174174	0.0308026394359135\\
1.74774774774775	0.0307948316581928\\
1.75375375375375	0.0307870709864518\\
1.75975975975976	0.0307793573016687\\
1.76576576576577	0.0307716904848213\\
1.77177177177177	0.0307640704168879\\
1.77777777777778	0.0307564969788463\\
1.78378378378378	0.0307489700516747\\
1.78978978978979	0.030741489516351\\
1.7957957957958	0.0307340552538533\\
1.8018018018018	0.0307266671451597\\
1.80780780780781	0.0307193250712481\\
1.81381381381381	0.0307120289130966\\
1.81981981981982	0.0307047785516833\\
1.82582582582583	0.0306975738679861\\
1.83183183183183	0.0306904147429831\\
1.83783783783784	0.0306833010576523\\
1.84384384384384	0.0306762326929718\\
1.84984984984985	0.0306692095299196\\
1.85585585585586	0.0306622314494737\\
1.86186186186186	0.0306552983326121\\
1.86786786786787	0.0306484100603129\\
1.87387387387387	0.0306415665135542\\
1.87987987987988	0.0306347675733139\\
1.88588588588589	0.030627977889547\\
1.89189189189189	0.0306212048838286\\
1.8978978978979	0.0306144708135258\\
1.9039039039039	0.0306077754096908\\
1.90990990990991	0.0306011184033754\\
1.91591591591592	0.0305944995256318\\
1.92192192192192	0.0305879185075121\\
1.92792792792793	0.0305813750800681\\
1.93393393393393	0.0305748689743521\\
1.93993993993994	0.030568399921416\\
1.94594594594595	0.0305619676523118\\
1.95195195195195	0.0305555718980917\\
1.95795795795796	0.0305492123898076\\
1.96396396396396	0.0305428888585116\\
1.96996996996997	0.0305366010352558\\
1.97597597597598	0.0305303486510921\\
1.98198198198198	0.0305241314370726\\
1.98798798798799	0.0305179491242494\\
1.99399399399399	0.0305118014436745\\
2	0.0305056881263999\\
2.00600600600601	0.0304996089034777\\
2.01201201201201	0.03049356350596\\
2.01801801801802	0.0304875516648987\\
2.02402402402402	0.0304815731113459\\
2.03003003003003	0.0304756275763536\\
2.03603603603604	0.0304697147909739\\
2.04204204204204	0.0304638344862589\\
2.04804804804805	0.0304579863932605\\
2.05405405405405	0.0304521702430309\\
2.06006006006006	0.030446385766622\\
2.06606606606607	0.0304406326950858\\
2.07207207207207	0.0304349107594746\\
2.07807807807808	0.0304292196908401\\
2.08408408408408	0.0304235592202346\\
2.09009009009009	0.0304179441196216\\
2.0960960960961	0.0304123655117693\\
2.1021021021021	0.0304068184933221\\
2.10810810810811	0.0304013028458446\\
2.11411411411411	0.0303958183509014\\
2.12012012012012	0.0303903647900574\\
2.12612612612613	0.030384941944877\\
2.13213213213213	0.030379549596925\\
2.13813813813814	0.0303741875277661\\
2.14414414414414	0.0303688555189649\\
2.15015015015015	0.030363553352086\\
2.15615615615616	0.0303582808086943\\
2.16216216216216	0.0303530376703543\\
2.16816816816817	0.0303478237186306\\
2.17417417417417	0.0303426387350881\\
2.18018018018018	0.0303374825012913\\
2.18618618618619	0.0303323547988049\\
2.19219219219219	0.0303272554091935\\
2.1981981981982	0.0303221841140219\\
2.2042042042042	0.0303171406948547\\
2.21021021021021	0.0303121249332566\\
2.21621621621622	0.0303071366107923\\
2.22222222222222	0.0303021755090263\\
2.22822822822823	0.0302972414095235\\
2.23423423423423	0.0302923340938484\\
2.24024024024024	0.0302874533435657\\
2.24624624624625	0.0302825989402401\\
2.25225225225225	0.0302777706654363\\
2.25825825825826	0.0302729683007189\\
2.26426426426426	0.0302681916276526\\
2.27027027027027	0.0302634404278021\\
2.27627627627628	0.030258714482732\\
2.28228228228228	0.030254013574007\\
2.28828828828829	0.0302493374831918\\
2.29429429429429	0.0302447306091234\\
2.3003003003003	0.0302401550139371\\
2.30630630630631	0.03023560619616\\
2.31231231231231	0.0302310839818891\\
2.31831831831832	0.0302265881972215\\
2.32432432432432	0.0302221186682539\\
2.33033033033033	0.0302176752210835\\
2.33633633633634	0.0302132576818073\\
2.34234234234234	0.0302088658765221\\
2.34834834834835	0.0302044996313249\\
2.35435435435435	0.0302001587723129\\
2.36036036036036	0.0301958431255828\\
2.36636636636637	0.0301915525172317\\
2.37237237237237	0.0301872867733566\\
2.37837837837838	0.0301830457200544\\
2.38438438438438	0.0301788291834222\\
2.39039039039039	0.0301746369895568\\
2.3963963963964	0.0301704689645554\\
2.4024024024024	0.0301663249345148\\
2.40840840840841	0.030162204725532\\
2.41441441441441	0.030158108163704\\
2.42042042042042	0.0301540350751278\\
2.42642642642643	0.0301499852859004\\
2.43243243243243	0.0301459586221187\\
2.43843843843844	0.0301419549098797\\
2.44444444444444	0.0301379739752804\\
2.45045045045045	0.0301340156444178\\
2.45645645645646	0.0301300797433888\\
2.46246246246246	0.0301261660982904\\
2.46846846846847	0.0301222745352196\\
2.47447447447447	0.0301184048802734\\
2.48048048048048	0.0301145569595487\\
2.48648648648649	0.0301107305991426\\
2.49249249249249	0.0301069256251519\\
2.4984984984985	0.0301031418636738\\
2.5045045045045	0.0300993791408051\\
2.51051051051051	0.0300956372826428\\
2.51651651651652	0.0300919161152839\\
2.52252252252252	0.0300882154648254\\
2.52852852852853	0.0300845351573643\\
2.53453453453453	0.0300808750189975\\
2.54054054054054	0.030077234875822\\
2.54654654654655	0.0300736145539348\\
2.55255255255255	0.0300700138794329\\
2.55855855855856	0.0300664326784132\\
2.56456456456456	0.0300628707769728\\
2.57057057057057	0.0300593280012085\\
2.57657657657658	0.0300558041772174\\
2.58258258258258	0.0300522991310965\\
2.58858858858859	0.0300488126889426\\
2.59459459459459	0.0300453446768529\\
2.6006006006006	0.0300418949209243\\
2.60660660660661	0.0300384632472537\\
2.61261261261261	0.0300350494819381\\
2.61861861861862	0.0300316534510746\\
2.62462462462462	0.03002827498076\\
2.63063063063063	0.0300249183507493\\
2.63663663663664	0.0300216194874411\\
2.64264264264264	0.0300183400108108\\
2.64864864864865	0.0300150797874987\\
2.65465465465465	0.030011838684145\\
2.66066066066066	0.03000861656739\\
2.66666666666667	0.0300054133038739\\
2.67267267267267	0.030002228760237\\
2.67867867867868	0.0299990628031195\\
2.68468468468468	0.0299959152991616\\
2.69069069069069	0.0299927861150036\\
2.6966966966967	0.0299896751172857\\
2.7027027027027	0.0299865821726482\\
2.70870870870871	0.0299835071477313\\
2.71471471471471	0.0299804499091753\\
2.72072072072072	0.0299774103236204\\
2.72672672672673	0.0299743882577068\\
2.73273273273273	0.0299713835780749\\
2.73873873873874	0.0299683961513647\\
2.74474474474474	0.0299654258442166\\
2.75075075075075	0.0299624725232709\\
2.75675675675676	0.0299595360551677\\
2.76276276276276	0.0299566163065473\\
2.76876876876877	0.02995371314405\\
2.77477477477477	0.0299508264343159\\
2.78078078078078	0.0299479560439854\\
2.78678678678679	0.0299451018396986\\
2.79279279279279	0.0299422636880959\\
2.7987987987988	0.0299394414558175\\
2.8048048048048	0.0299366350095035\\
2.81081081081081	0.0299338442157943\\
2.81681681681682	0.0299310689413301\\
2.82282282282282	0.0299283090527511\\
2.82882882882883	0.0299255644166976\\
2.83483483483483	0.0299228348998098\\
2.84084084084084	0.029920120368728\\
2.84684684684685	0.0299174206900924\\
2.85285285285285	0.0299147357305432\\
2.85885885885886	0.0299120653567208\\
2.86486486486486	0.0299094094352652\\
2.87087087087087	0.0299067678328169\\
2.87687687687688	0.0299041404160159\\
2.88288288288288	0.0299015270515027\\
2.88888888888889	0.0298989276059173\\
2.89489489489489	0.0298963419459001\\
2.9009009009009	0.0298937699380913\\
2.90690690690691	0.0298912114491311\\
2.91291291291291	0.0298886663456598\\
2.91891891891892	0.0298861344943177\\
2.92492492492492	0.0298836157617449\\
2.93093093093093	0.0298811100145817\\
2.93693693693694	0.0298786171194683\\
2.94294294294294	0.0298761369430451\\
2.94894894894895	0.0298736693519522\\
2.95495495495495	0.0298712142128298\\
2.96096096096096	0.0298687713923183\\
2.96696696696697	0.0298663407570579\\
2.97297297297297	0.0298639327511277\\
2.97897897897898	0.0298615632642956\\
2.98498498498498	0.0298592074892802\\
2.99099099099099	0.0298568653258816\\
2.996996996997	0.0298545366738997\\
3.003003003003	0.0298522214331347\\
3.00900900900901	0.0298499195033865\\
3.01501501501502	0.0298476307844552\\
3.02102102102102	0.0298453551761408\\
3.02702702702703	0.0298430925782433\\
3.03303303303303	0.0298408428905628\\
3.03903903903904	0.0298386060128993\\
3.04504504504505	0.0298363818450529\\
3.05105105105105	0.0298341702868235\\
3.05705705705706	0.0298319712380113\\
3.06306306306306	0.0298297845984161\\
3.06906906906907	0.0298276102678382\\
3.07507507507508	0.0298254481460774\\
3.08108108108108	0.0298232981329339\\
3.08708708708709	0.0298211601282076\\
3.09309309309309	0.0298190340316986\\
3.0990990990991	0.029816919743207\\
3.10510510510511	0.0298148171625327\\
3.11111111111111	0.0298127261894758\\
3.11711711711712	0.0298106467238363\\
3.12312312312312	0.0298085786654143\\
3.12912912912913	0.0298065219140098\\
3.13513513513514	0.0298044763694228\\
3.14114114114114	0.0298024419314533\\
3.14714714714715	0.0298004184999015\\
3.15315315315315	0.0297984059745672\\
3.15915915915916	0.0297964042552506\\
3.16516516516517	0.0297944132417517\\
3.17117117117117	0.0297924328338705\\
3.17717717717718	0.029790462931407\\
3.18318318318318	0.0297885034341613\\
3.18918918918919	0.0297865542419334\\
3.1951951951952	0.0297846152545234\\
3.2012012012012	0.0297826863717312\\
3.20720720720721	0.029780767493357\\
3.21321321321321	0.0297788585192007\\
3.21921921921922	0.0297769593490623\\
3.22522522522523	0.029775069882742\\
3.23123123123123	0.0297731900200396\\
3.23723723723724	0.0297713196607554\\
3.24324324324324	0.0297694587046892\\
3.24924924924925	0.0297676070516412\\
3.25525525525526	0.0297657646014114\\
3.26126126126126	0.0297639312537997\\
3.26726726726727	0.0297621069086063\\
3.27327327327327	0.0297602914656311\\
3.27927927927928	0.0297584848246742\\
3.28528528528529	0.0297566868855356\\
3.29129129129129	0.0297548975480154\\
3.2972972972973	0.0297531167119136\\
3.3033033033033	0.0297513442770302\\
3.30930930930931	0.0297495801431652\\
3.31531531531532	0.0297478394120585\\
3.32132132132132	0.0297461240424522\\
3.32732732732733	0.0297444183445808\\
3.33333333333333	0.0297427222469148\\
3.33933933933934	0.0297410356779245\\
3.34534534534535	0.0297393585660803\\
3.35135135135135	0.0297376908398526\\
3.35735735735736	0.0297360324277118\\
3.36336336336336	0.0297343832581283\\
3.36936936936937	0.0297327432595724\\
3.37537537537538	0.0297311123605145\\
3.38138138138138	0.029729490489425\\
3.38738738738739	0.0297278775747743\\
3.39339339339339	0.0297262735450328\\
3.3993993993994	0.0297246783286708\\
3.40540540540541	0.0297230918541588\\
3.41141141141141	0.029721514049967\\
3.41741741741742	0.029719944844566\\
3.42342342342342	0.0297183841664261\\
3.42942942942943	0.0297168319440176\\
3.43543543543544	0.0297152881058109\\
3.44144144144144	0.0297137525802765\\
3.44744744744745	0.0297122252958847\\
3.45345345345345	0.0297107061811059\\
3.45945945945946	0.0297091951644104\\
3.46546546546547	0.0297076921742687\\
3.47147147147147	0.0297061971391512\\
3.47747747747748	0.0297047099875281\\
3.48348348348348	0.0297032306478699\\
3.48948948948949	0.0297017590486471\\
3.4954954954955	0.0297002951183299\\
3.5015015015015	0.0296988387853887\\
3.50750750750751	0.029697389978294\\
3.51351351351351	0.029695948625516\\
3.51951951951952	0.0296945146555253\\
3.52552552552553	0.0296930879967921\\
3.53153153153153	0.0296916685777869\\
3.53753753753754	0.02969025632698\\
3.54354354354354	0.0296888511728418\\
3.54954954954955	0.0296874530438428\\
3.55555555555556	0.0296860618684532\\
3.56156156156156	0.0296846775751435\\
3.56756756756757	0.029683300092384\\
3.57357357357357	0.0296819293486452\\
3.57957957957958	0.0296805652723973\\
3.58558558558559	0.0296792077921109\\
3.59159159159159	0.0296778568362562\\
3.5975975975976	0.0296765123333037\\
3.6036036036036	0.0296751742117237\\
3.60960960960961	0.0296738423999867\\
3.61561561561562	0.0296725168265629\\
3.62162162162162	0.0296711974199228\\
3.62762762762763	0.0296698841085368\\
3.63363363363363	0.0296685768208753\\
3.63963963963964	0.0296672754854085\\
3.64564564564565	0.029665980030607\\
3.65165165165165	0.0296646903849411\\
3.65765765765766	0.0296634231980706\\
3.66366366366366	0.0296621706678354\\
3.66966966966967	0.0296609250473228\\
3.67567567567568	0.0296596862874897\\
3.68168168168168	0.0296584543392935\\
3.68768768768769	0.0296572291536913\\
3.69369369369369	0.0296560106816402\\
3.6996996996997	0.0296547988740974\\
3.70570570570571	0.02965359368202\\
3.71171171171171	0.0296523950563651\\
3.71771771771772	0.02965120294809\\
3.72372372372372	0.0296500173081518\\
3.72972972972973	0.0296488380875076\\
3.73573573573574	0.0296476652371146\\
3.74174174174174	0.0296464987079299\\
3.74774774774775	0.0296453384509108\\
3.75375375375375	0.0296441844170142\\
3.75975975975976	0.0296430365571975\\
3.76576576576577	0.0296418948224177\\
3.77177177177177	0.029640759163632\\
3.77777777777778	0.0296396295317975\\
3.78378378378378	0.0296385058778715\\
3.78978978978979	0.029637388152811\\
3.7957957957958	0.0296362763075732\\
3.8018018018018	0.0296351702931153\\
3.80780780780781	0.0296340700603944\\
3.81381381381381	0.0296329755603676\\
3.81981981981982	0.0296318867439922\\
3.82582582582583	0.0296308035622252\\
3.83183183183183	0.0296297259660239\\
3.83783783783784	0.0296286539063453\\
3.84384384384384	0.0296275873341466\\
3.84984984984985	0.029626526200385\\
3.85585585585586	0.0296254704560177\\
3.86186186186186	0.0296244200520017\\
3.86786786786787	0.0296233749392943\\
3.87387387387387	0.0296223350688525\\
3.87987987987988	0.0296213003916336\\
3.88588588588589	0.0296202708585946\\
3.89189189189189	0.0296192464206928\\
3.8978978978979	0.0296182270288853\\
3.9039039039039	0.0296172126341292\\
3.90990990990991	0.0296162031873818\\
3.91591591591592	0.0296151986396\\
3.92192192192192	0.0296141989417412\\
3.92792792792793	0.0296132040447624\\
3.93393393393393	0.0296122138996209\\
3.93993993993994	0.0296112284572736\\
3.94594594594595	0.0296102476686779\\
3.95195195195195	0.0296092714847909\\
3.95795795795796	0.0296082998565697\\
3.96396396396396	0.0296073327349714\\
3.96996996996997	0.0296063700709532\\
3.97597597597598	0.0296054118154723\\
3.98198198198198	0.0296044579194859\\
3.98798798798799	0.029603508333951\\
3.99399399399399	0.0296025630098248\\
4	0.0296016525410237\\
4.00600600600601	0.0296007517531505\\
4.01201201201201	0.0295998561556133\\
4.01801801801802	0.0295989657100812\\
4.02402402402402	0.0295980803782232\\
4.03003003003003	0.0295972001217081\\
4.03603603603604	0.0295963249022049\\
4.04204204204204	0.0295954546813826\\
4.04804804804805	0.0295945894209102\\
4.05405405405405	0.0295937290824565\\
4.06006006006006	0.0295928736276905\\
4.06606606606607	0.0295920230182812\\
4.07207207207207	0.0295911772158976\\
4.07807807807808	0.0295903361822086\\
4.08408408408408	0.0295894998788831\\
4.09009009009009	0.0295886682675901\\
4.0960960960961	0.0295878413099986\\
4.1021021021021	0.0295870189677774\\
4.10810810810811	0.0295862012025956\\
4.11411411411411	0.0295853879761222\\
4.12012012012012	0.029584579250026\\
4.12612612612613	0.029583774985976\\
4.13213213213213	0.0295829751456412\\
4.13813813813814	0.0295821796906905\\
4.14414414414414	0.0295813885827929\\
4.15015015015015	0.0295806017836173\\
4.15615615615616	0.0295798192548327\\
4.16216216216216	0.029579040958108\\
4.16816816816817	0.0295782668551123\\
4.17417417417417	0.0295774969075143\\
4.18018018018018	0.0295767310769832\\
4.18618618618619	0.0295759693251878\\
4.19219219219219	0.0295752116137971\\
4.1981981981982	0.0295744579044801\\
4.2042042042042	0.0295737081589056\\
4.21021021021021	0.0295729623387428\\
4.21621621621622	0.0295722204056604\\
4.22222222222222	0.0295714823213275\\
4.22822822822823	0.029570748047413\\
4.23423423423423	0.0295700175455859\\
4.24024024024024	0.0295692907775152\\
4.24624624624625	0.0295685677048697\\
4.25225225225225	0.0295678482893184\\
4.25825825825826	0.0295671324925303\\
4.26426426426426	0.0295664202761744\\
4.27027027027027	0.0295657116019195\\
4.27627627627628	0.0295650064314347\\
4.28228228228228	0.0295643047263889\\
4.28828828828829	0.029563606448451\\
4.29429429429429	0.0295629115592901\\
4.3003003003003	0.029562220020575\\
4.30630630630631	0.0295615317939747\\
4.31231231231231	0.0295608468411582\\
4.31831831831832	0.0295601651237943\\
4.32432432432432	0.0295594866035522\\
4.33033033033033	0.0295588112421007\\
4.33633633633634	0.0295581390011087\\
4.34234234234234	0.0295574698422453\\
4.34834834834835	0.0295568037271793\\
4.35435435435435	0.0295561406175798\\
4.36036036036036	0.0295554804751157\\
4.36636636636637	0.0295548232614559\\
4.37237237237237	0.0295541689382694\\
4.37837837837838	0.0295535174672251\\
4.38438438438438	0.0295528688099921\\
4.39039039039039	0.0295522229282392\\
4.3963963963964	0.0295515797836354\\
4.4024024024024	0.0295509393378496\\
4.40840840840841	0.0295503015525509\\
4.41441441441441	0.0295496663894081\\
4.42042042042042	0.0295490338100903\\
4.42642642642643	0.0295484037762663\\
4.43243243243243	0.0295477762496051\\
4.43843843843844	0.0295471511917758\\
4.44444444444444	0.0295465285644471\\
4.45045045045045	0.0295459083292881\\
4.45645645645646	0.0295452904479678\\
4.46246246246246	0.029544674882155\\
4.46846846846847	0.0295440615935188\\
4.47447447447447	0.0295434505437281\\
4.48048048048048	0.0295428416944519\\
4.48648648648649	0.029542235007359\\
4.49249249249249	0.0295416304441185\\
4.4984984984985	0.0295410279663993\\
4.5045045045045	0.0295404275358703\\
4.51051051051051	0.0295398291142006\\
4.51651651651652	0.029539232663059\\
4.52252252252252	0.0295386381441146\\
4.52852852852853	0.0295380455190362\\
4.53453453453453	0.0295374547494928\\
4.54054054054054	0.0295368657971534\\
4.54654654654655	0.029536278623687\\
4.55255255255255	0.0295356931907624\\
4.55855855855856	0.0295351094600487\\
4.56456456456456	0.0295345273932148\\
4.57057057057057	0.0295339469519296\\
4.57657657657658	0.0295333680978621\\
4.58258258258258	0.0295327907926812\\
4.58858858858859	0.0295322280690772\\
4.59459459459459	0.0295317000684176\\
4.6006006006006	0.0295311748961025\\
4.60660660660661	0.0295306525277634\\
4.61261261261261	0.0295301329390316\\
4.61861861861862	0.0295296161055386\\
4.62462462462462	0.0295291020029157\\
4.63063063063063	0.0295285906067944\\
4.63663663663664	0.0295280818928062\\
4.64264264264264	0.0295275758365823\\
4.64864864864865	0.0295270724137543\\
4.65465465465465	0.0295265715999535\\
4.66066066066066	0.0295260733708114\\
4.66666666666667	0.0295255777019593\\
4.67267267267267	0.0295250845690287\\
4.67867867867868	0.0295245939476509\\
4.68468468468468	0.0295241058134575\\
4.69069069069069	0.0295236201420798\\
4.6966966966967	0.0295231369091492\\
4.7027027027027	0.0295226560902971\\
4.70870870870871	0.029522177661155\\
4.71471471471471	0.0295217015973542\\
4.72072072072072	0.0295212278745262\\
4.72672672672673	0.0295207564683024\\
4.73273273273273	0.0295202873543141\\
4.73873873873874	0.0295198205081929\\
4.74474474474474	0.0295193559055701\\
4.75075075075075	0.0295188935220772\\
4.75675675675676	0.0295184333333454\\
4.76276276276276	0.0295179753150064\\
4.76876876876877	0.0295175194426914\\
4.77477477477477	0.0295170656920318\\
4.78078078078078	0.0295166140386592\\
4.78678678678679	0.0295161644582049\\
4.79279279279279	0.0295157169263003\\
4.7987987987988	0.0295152714185768\\
4.8048048048048	0.0295148279106658\\
4.81081081081081	0.0295143863781988\\
4.81681681681682	0.0295139467968072\\
4.82282282282282	0.0295135091421224\\
4.82882882882883	0.0295130733897757\\
4.83483483483483	0.0295126395153987\\
4.84084084084084	0.0295122074946226\\
4.84684684684685	0.029511777303079\\
4.85285285285285	0.0295113489163992\\
4.85885885885886	0.0295109223102147\\
4.86486486486486	0.0295104974601568\\
4.87087087087087	0.029510074341857\\
4.87687687687688	0.0295096529309467\\
4.88288288288288	0.0295092332030574\\
4.88888888888889	0.0295088151338203\\
4.89489489489489	0.0295083986988669\\
4.9009009009009	0.0295079838738287\\
4.90690690690691	0.029507570634337\\
4.91291291291291	0.0295071589560233\\
4.91891891891892	0.0295067488145189\\
4.92492492492492	0.0295063401854554\\
4.93093093093093	0.029505933044464\\
4.93693693693694	0.0295055273671763\\
4.94294294294294	0.0295051231292235\\
4.94894894894895	0.0295047203062372\\
4.95495495495495	0.0295043188738488\\
4.96096096096096	0.0295039188076896\\
4.96696696696697	0.0295035200833911\\
4.97297297297297	0.0295031226765847\\
4.97897897897898	0.0295027265629017\\
4.98498498498498	0.0295023317179737\\
4.99099099099099	0.029501938117432\\
4.996996996997	0.029501545736908\\
5.003003003003	0.0295011545520332\\
5.00900900900901	0.0295007645384389\\
5.01501501501502	0.0295003756717566\\
5.02102102102102	0.0294999879276177\\
5.02702702702703	0.0294996012816535\\
5.03303303303303	0.0294992157094956\\
5.03903903903904	0.0294988311867753\\
5.04504504504505	0.029498447689124\\
5.05105105105105	0.0294980651921732\\
5.05705705705706	0.0294976836715542\\
5.06306306306306	0.0294973031028985\\
5.06906906906907	0.0294969234618374\\
5.07507507507508	0.0294965447240025\\
5.08108108108108	0.0294961668650251\\
5.08708708708709	0.0294957898605365\\
5.09309309309309	0.0294954136861683\\
5.0990990990991	0.0294950383175519\\
5.10510510510511	0.0294946637303186\\
5.11111111111111	0.0294942899000998\\
5.11711711711712	0.0294939168025271\\
5.12312312312312	0.0294935444132317\\
5.12912912912913	0.0294931727078451\\
5.13513513513514	0.0294928016619988\\
5.14114114114114	0.029492431251324\\
5.14714714714715	0.0294920614514523\\
5.15315315315315	0.0294916922380151\\
5.15915915915916	0.0294913235866437\\
5.16516516516517	0.0294909554729696\\
5.17117117117117	0.0294905878726242\\
5.17717717717718	0.0294902207612389\\
5.18318318318318	0.029489880691315\\
5.18918918918919	0.0294895532134545\\
5.1951951951952	0.0294892273077341\\
5.2012012012012	0.0294889029613148\\
5.20720720720721	0.0294885801613577\\
5.21321321321321	0.0294882588950239\\
5.21921921921922	0.0294879391494746\\
5.22522522522523	0.0294876209118708\\
5.23123123123123	0.0294873041693736\\
5.23723723723724	0.0294869889091441\\
5.24324324324324	0.0294866751183435\\
5.24924924924925	0.0294863627841327\\
5.25525525525526	0.0294860518936729\\
5.26126126126126	0.0294857424341253\\
5.26726726726727	0.0294854343926508\\
5.27327327327327	0.0294851277564106\\
5.27927927927928	0.0294848225125658\\
5.28528528528529	0.0294845186482775\\
5.29129129129129	0.0294842161507068\\
5.2972972972973	0.0294839150070148\\
5.3033033033033	0.0294836152043625\\
5.30930930930931	0.0294833167299111\\
5.31531531531532	0.0294830195708217\\
5.32132132132132	0.0294827237142554\\
5.32732732732733	0.0294824291473732\\
5.33333333333333	0.0294821358573362\\
5.33933933933934	0.0294818438313057\\
5.34534534534535	0.0294815530564425\\
5.35135135135135	0.029481263519908\\
5.35735735735736	0.0294809752088631\\
5.36336336336336	0.0294806881104689\\
5.36936936936937	0.0294804022118866\\
5.37537537537538	0.0294801175002772\\
5.38138138138138	0.0294798339628018\\
5.38738738738739	0.0294795515866216\\
5.39339339339339	0.0294792703588976\\
5.3993993993994	0.0294789902667909\\
5.40540540540541	0.0294787112974627\\
5.41141141141141	0.029478433438074\\
5.41741741741742	0.0294781566757858\\
5.42342342342342	0.0294778809977594\\
5.42942942942943	0.0294776063911558\\
5.43543543543544	0.0294773328431362\\
5.44144144144144	0.0294770603408615\\
5.44744744744745	0.0294767888714929\\
5.45345345345345	0.0294765184221915\\
5.45945945945946	0.0294762489801184\\
5.46546546546547	0.0294759805324347\\
5.47147147147147	0.0294757130663015\\
5.47747747747748	0.0294754465688799\\
5.48348348348348	0.0294751810273309\\
5.48948948948949	0.0294749164288158\\
5.4954954954955	0.0294746527604955\\
5.5015015015015	0.0294743900095312\\
5.50750750750751	0.0294741281630839\\
5.51351351351351	0.0294738672083148\\
5.51951951951952	0.029473607132385\\
5.52552552552553	0.0294733479224555\\
5.53153153153153	0.0294730895656875\\
5.53753753753754	0.0294728320492421\\
5.54354354354354	0.0294725753602802\\
5.54954954954955	0.0294723194859632\\
5.55555555555556	0.029472064413452\\
5.56156156156156	0.0294718101299077\\
5.56756756756757	0.0294715566224914\\
5.57357357357357	0.0294713038783643\\
5.57957957957958	0.0294710518846874\\
5.58558558558559	0.0294708006286219\\
5.59159159159159	0.0294705500973288\\
5.5975975975976	0.0294703002779691\\
5.6036036036036	0.0294700511577042\\
5.60960960960961	0.0294698027236949\\
5.61561561561562	0.0294695549631024\\
5.62162162162162	0.0294693078630878\\
5.62762762762763	0.0294690614108123\\
5.63363363363363	0.0294688155934368\\
5.63963963963964	0.0294685703981226\\
5.64564564564565	0.0294683258120306\\
5.65165165165165	0.0294680818223221\\
5.65765765765766	0.029467838416158\\
5.66366366366366	0.0294675955806995\\
5.66966966966967	0.0294673533031077\\
5.67567567567568	0.0294671115705436\\
5.68168168168168	0.0294668703701685\\
5.68768768768769	0.0294666296891433\\
5.69369369369369	0.0294663895146292\\
5.6996996996997	0.0294661498337872\\
5.70570570570571	0.0294659106337785\\
5.71171171171171	0.0294656719017642\\
5.71771771771772	0.0294654336249053\\
5.72372372372372	0.029465195790363\\
5.72972972972973	0.0294649583852984\\
5.73573573573574	0.0294647213968725\\
5.74174174174174	0.0294644848122464\\
5.74774774774775	0.0294642486185813\\
5.75375375375375	0.0294640128030382\\
5.75975975975976	0.0294637773527782\\
5.76576576576577	0.0294635422549625\\
5.77177177177177	0.0294633085236295\\
5.77777777777778	0.0294630830109563\\
5.78378378378378	0.0294628585007863\\
5.78978978978979	0.0294626349978281\\
5.7957957957958	0.0294624125067903\\
5.8018018018018	0.0294621910323817\\
5.80780780780781	0.029461970579311\\
5.81381381381381	0.0294617511522867\\
5.81981981981982	0.0294615327560177\\
5.82582582582583	0.0294613153952125\\
5.83183183183183	0.0294610990745798\\
5.83783783783784	0.0294608837988284\\
5.84384384384384	0.0294606695726668\\
5.84984984984985	0.0294604564008038\\
5.85585585585586	0.0294602442879481\\
5.86186186186186	0.0294600332388084\\
5.86786786786787	0.0294598232580932\\
5.87387387387387	0.0294596143505113\\
5.87987987987988	0.0294594065207714\\
5.88588588588589	0.0294591997735821\\
5.89189189189189	0.0294589941136521\\
5.8978978978979	0.0294587895456902\\
5.9039039039039	0.0294585860744049\\
5.90990990990991	0.029458383704505\\
5.91591591591592	0.0294581824406991\\
5.92192192192192	0.0294579822876959\\
5.92792792792793	0.0294577832502041\\
5.93393393393393	0.0294575853329323\\
5.93993993993994	0.0294573885405893\\
5.94594594594595	0.0294571928778837\\
5.95195195195195	0.0294569983495243\\
5.95795795795796	0.0294568049602195\\
5.96396396396396	0.0294566127146783\\
5.96996996996997	0.0294564216176092\\
5.97597597597598	0.0294562316737209\\
5.98198198198198	0.029456042887722\\
5.98798798798799	0.0294558552643214\\
5.99399399399399	0.0294556688082276\\
6	0.0294554835241493\\
};
\addlegendentry{$\text{Maximum of }\alpha\text{(t)}$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=., mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.00351964281590647\\
0.00600600600600601	0.00369907580899138\\
0.012012012012012	0.00387730095854624\\
0.018018018018018	0.00405430090182555\\
0.024024024024024	0.00423026730727663\\
0.03003003003003	0.00440506010105835\\
0.036036036036036	0.00457867928317072\\
0.042042042042042	0.00475112485361373\\
0.048048048048048	0.00492239681238739\\
0.0540540540540541	0.0050924951594917\\
0.0600600600600601	0.00526146089823874\\
0.0660660660660661	0.00542930006095401\\
0.0720720720720721	0.00559598615733334\\
0.0780780780780781	0.00576151918737674\\
0.0840840840840841	0.0059258991510842\\
0.0900900900900901	0.00608912604845572\\
0.0960960960960961	0.00625121600125826\\
0.102102102102102	0.00641227149814256\\
0.108108108108108	0.00657220887576712\\
0.114114114114114	0.00673102813413193\\
0.12012012012012	0.006888729273237\\
0.126126126126126	0.00704531229308231\\
0.132132132132132	0.00720077719366788\\
0.138138138138138	0.00735523581405997\\
0.144144144144144	0.00750865955695194\\
0.15015015015015	0.00766100926132272\\
0.156156156156156	0.00781228492717229\\
0.162162162162162	0.00796248655450066\\
0.168168168168168	0.00811161414330782\\
0.174174174174174	0.00825969595107941\\
0.18018018018018	0.00840680657474732\\
0.186186186186186	0.00855289599481528\\
0.192192192192192	0.00869797106550417\\
0.198198198198198	0.0088420386410349\\
0.204204204204204	0.00898510557562834\\
0.21021021021021	0.00912717872350537\\
0.216216216216216	0.0092682649388869\\
0.222222222222222	0.00940837107599379\\
0.228228228228228	0.00954750398904695\\
0.234234234234234	0.00968567053226726\\
0.24024024024024	0.0098228775598756\\
0.246246246246246	0.00995913192609287\\
0.252252252252252	0.0100944404851399\\
0.258258258258258	0.0102288100912377\\
0.264264264264264	0.0103622475986071\\
0.27027027027027	0.0104947598614689\\
0.276276276276276	0.010626346674559\\
0.282282282282282	0.0107570100052527\\
0.288288288288288	0.0108867655163501\\
0.294294294294294	0.0110156198904309\\
0.3003003003003	0.0111435798100743\\
0.306306306306306	0.01127065195786\\
0.312312312312312	0.0113968430163674\\
0.318318318318318	0.011522159668176\\
0.324324324324324	0.0116466085958654\\
0.33033033033033	0.011770196482015\\
0.336336336336336	0.0118929300092043\\
0.342342342342342	0.0120148158600128\\
0.348348348348348	0.01213586071702\\
0.354354354354354	0.0122560712628054\\
0.36036036036036	0.0123754541799486\\
0.366366366366366	0.0124940161510289\\
0.372372372372372	0.0126117638586259\\
0.378378378378378	0.012728671861114\\
0.384384384384384	0.0128447453361243\\
0.39039039039039	0.0129600138952774\\
0.396396396396396	0.013074483640201\\
0.402402402402402	0.0131881606725228\\
0.408408408408408	0.0133010510938704\\
0.414414414414414	0.0134131610058715\\
0.42042042042042	0.0135244965101538\\
0.426426426426426	0.0136350637083449\\
0.432432432432432	0.0137448687020725\\
0.438438438438438	0.0138539175929643\\
0.444444444444444	0.0139622164826479\\
0.45045045045045	0.0140697714727511\\
0.456456456456456	0.0141765886649014\\
0.462462462462462	0.0142826741607266\\
0.468468468468468	0.0143880340618542\\
0.474474474474474	0.0144926744699121\\
0.48048048048048	0.0145965511130576\\
0.486486486486487	0.0146996873642356\\
0.492492492492492	0.0148021090342434\\
0.498498498498498	0.0149038215029343\\
0.504504504504504	0.0150048301501612\\
0.510510510510511	0.0151051403557773\\
0.516516516516517	0.0152047574996357\\
0.522522522522523	0.0153036869615895\\
0.528528528528528	0.0154019341214918\\
0.534534534534535	0.0154995043591958\\
0.540540540540541	0.0155964030545545\\
0.546546546546547	0.0156926355874211\\
0.552552552552553	0.0157882073376487\\
0.558558558558559	0.0158831236850903\\
0.564564564564565	0.0159773900095991\\
0.570570570570571	0.0160710116910282\\
0.576576576576577	0.0161639941092307\\
0.582582582582583	0.0162562876842572\\
0.588588588588589	0.0163479309807116\\
0.594594594594595	0.0164389390122679\\
0.600600600600601	0.0165293165092731\\
0.606606606606607	0.0166190682020742\\
0.612612612612613	0.0167081988210183\\
0.618618618618619	0.0167967130964523\\
0.624624624624625	0.0168846157587234\\
0.630630630630631	0.0169719115381785\\
0.636636636636637	0.0170586051651646\\
0.642642642642643	0.0171447013700288\\
0.648648648648649	0.0172302048831181\\
0.654654654654655	0.0173151204347796\\
0.660660660660661	0.0173994527553602\\
0.666666666666667	0.017483206575207\\
0.672672672672673	0.017566386624667\\
0.678678678678679	0.0176489976340872\\
0.684684684684685	0.0177310402960421\\
0.690690690690691	0.0178125165411674\\
0.696696696696697	0.0178934302684563\\
0.702702702702703	0.0179737853073703\\
0.708708708708709	0.0180535854514957\\
0.714714714714715	0.0181328344585434\\
0.720720720720721	0.0182115360503492\\
0.726726726726727	0.0182896939128737\\
0.732732732732733	0.0183673116962022\\
0.738738738738739	0.0184443930145447\\
0.744744744744745	0.018520941446236\\
0.750750750750751	0.0185969605337356\\
0.756756756756757	0.018672453783628\\
0.762762762762763	0.0187474246666221\\
0.768768768768769	0.0188218766175518\\
0.774774774774775	0.0188958130353757\\
0.780780780780781	0.0189692372831771\\
0.786786786786787	0.0190421526881641\\
0.792792792792793	0.0191145625416697\\
0.798798798798799	0.0191864700991513\\
0.804804804804805	0.0192578785801914\\
0.810810810810811	0.0193287911684972\\
0.816816816816817	0.0193992110119005\\
0.822822822822823	0.0194691412223579\\
0.828828828828829	0.0195385848759508\\
0.834834834834835	0.0196075450128855\\
0.840840840840841	0.0196760246374928\\
0.846846846846847	0.0197440267182285\\
0.852852852852853	0.0198115541876728\\
0.858858858858859	0.0198786099425311\\
0.864864864864865	0.0199451968436333\\
0.870870870870871	0.0200113177159341\\
0.876876876876877	0.0200769753485129\\
0.882882882882883	0.020142172494574\\
0.888888888888889	0.0202069118714463\\
0.894894894894895	0.0202711961605836\\
0.900900900900901	0.0203350280075643\\
0.906906906906907	0.0203984100220918\\
0.912912912912913	0.0204613447779939\\
0.918918918918919	0.0205238348132236\\
0.924924924924925	0.0205858961107654\\
0.930930930930931	0.0206476245535826\\
0.936936936936937	0.0207089263663934\\
0.942942942942943	0.0207698043642317\\
0.948948948948949	0.0208302613329437\\
0.954954954954955	0.0208903000291872\\
0.960960960960961	0.0209499231804324\\
0.966966966966967	0.0210091334849613\\
0.972972972972973	0.0210679336118682\\
0.978978978978979	0.0211263262010591\\
0.984984984984985	0.0211843138632524\\
0.990990990990991	0.0212418991799781\\
0.996996996996997	0.0212990847035787\\
1.003003003003	0.0213558729572085\\
1.00900900900901	0.0214122664348337\\
1.01501501501502	0.0214682676012329\\
1.02102102102102	0.0215238788919964\\
1.02702702702703	0.0215791027135267\\
1.03303303303303	0.0216339414430383\\
1.03903903903904	0.0216883974285577\\
1.04504504504505	0.0217424729889237\\
1.05105105105105	0.0217961704137866\\
1.05705705705706	0.0218494919636093\\
1.06306306306306	0.0219024398696664\\
1.06906906906907	0.0219550163340446\\
1.07507507507508	0.0220072235296427\\
1.08108108108108	0.0220590636001715\\
1.08708708708709	0.0221105386601538\\
1.09309309309309	0.0221616507949246\\
1.0990990990991	0.0222124020606307\\
1.10510510510511	0.022262794484231\\
1.11111111111111	0.0223128300634966\\
1.11711711711712	0.0223625107670104\\
1.12312312312312	0.0224118385341676\\
1.12912912912913	0.0224608152751753\\
1.13513513513514	0.0225094428710525\\
1.14114114114114	0.0225577231736304\\
1.14714714714715	0.0226056580055523\\
1.15315315315315	0.0226532491602733\\
1.15915915915916	0.0227004984020609\\
1.16516516516517	0.0227474074659942\\
1.17117117117117	0.0227940152088291\\
1.17717717717718	0.0228403958338528\\
1.18318318318318	0.0228864542593217\\
1.18918918918919	0.022932192611134\\
1.1951951951952	0.0229776129940512\\
1.2012012012012	0.0230227174916982\\
1.20720720720721	0.023067508166563\\
1.21321321321321	0.0231119870599968\\
1.21921921921922	0.0231561561922143\\
1.22522522522523	0.0232000175622931\\
1.23123123123123	0.0232435731481744\\
1.23723723723724	0.0232868249066624\\
1.24324324324324	0.0233297747734248\\
1.24924924924925	0.0233724246629923\\
1.25525525525526	0.0234147764687591\\
1.26126126126126	0.0234568320629824\\
1.26726726726727	0.0234985932967828\\
1.27327327327327	0.0235400620001442\\
1.27927927927928	0.0235812399819136\\
1.28528528528529	0.0236221290298015\\
1.29129129129129	0.0236627309103813\\
1.2972972972973	0.0237030473690901\\
1.3033033033033	0.0237430801302278\\
1.30930930930931	0.0237828308969579\\
1.31531531531532	0.023822301351307\\
1.32132132132132	0.0238614931541649\\
1.32732732732733	0.0239004079452849\\
1.33333333333333	0.0239390473432832\\
1.33933933933934	0.0239774129456396\\
1.34534534534535	0.0240155063286969\\
1.35135135135135	0.0240533290476612\\
1.35735735735736	0.0240908826366021\\
1.36336336336336	0.0241281686084521\\
1.36936936936937	0.0241651884550073\\
1.37537537537538	0.0242019436469266\\
1.38138138138138	0.0242384356337327\\
1.38738738738739	0.0242746658438111\\
1.39339339339339	0.0243106356844109\\
1.3993993993994	0.0243463465416441\\
1.40540540540541	0.0243817997804863\\
1.41141141141141	0.0244169967447762\\
1.41741741741742	0.0244519824028021\\
1.42342342342342	0.024486782017949\\
1.42942942942943	0.0245213390048119\\
1.43543543543544	0.0245556550032406\\
1.44144144144144	0.0245897316379705\\
1.44744744744745	0.0246235705186222\\
1.45345345345345	0.0246571732397019\\
1.45945945945946	0.0246905413806014\\
1.46546546546547	0.0247236765055978\\
1.47147147147147	0.0247565801638535\\
1.47747747747748	0.0247892538894167\\
1.48348348348348	0.0248216992012207\\
1.48948948948949	0.0248539176030844\\
1.4954954954955	0.0248859105837122\\
1.5015015015015	0.0249176796166939\\
1.50750750750751	0.0249492261605048\\
1.51351351351351	0.0249805516585055\\
1.51951951951952	0.0250116575389421\\
1.52552552552553	0.0250425452149464\\
1.53153153153153	0.0250732160845353\\
1.53753753753754	0.0251036715306113\\
1.54354354354354	0.0251339129209625\\
1.54954954954955	0.025163941608262\\
1.55555555555556	0.0251937589300689\\
1.56156156156156	0.0252233662088274\\
1.56756756756757	0.0252527647518672\\
1.57357357357357	0.0252819558514036\\
1.57957957957958	0.0253109407845371\\
1.58558558558559	0.0253397208132539\\
1.59159159159159	0.0253682971844256\\
1.5975975975976	0.025396671129809\\
1.6036036036036	0.0254248438660466\\
1.60960960960961	0.0254528165946664\\
1.61561561561562	0.0254805905020816\\
1.62162162162162	0.0255081667595911\\
1.62762762762763	0.0255355465233791\\
1.63363363363363	0.0255627309345152\\
1.63963963963964	0.0255897211189547\\
1.64564564564565	0.025616518187538\\
1.65165165165165	0.0256431232359912\\
1.65765765765766	0.0256695373449259\\
1.66366366366366	0.0256957969454802\\
1.66966966966967	0.0257218990976742\\
1.67567567567568	0.0257478192645717\\
1.68168168168168	0.025773558692249\\
1.68768768768769	0.0257991186152345\\
1.69369369369369	0.025824500256509\\
1.6996996996997	0.0258497048275053\\
1.70570570570571	0.0258747335281082\\
1.71171171171171	0.0258995875466549\\
1.71771771771772	0.0259242680599346\\
1.72372372372372	0.0259487762331886\\
1.72972972972973	0.0259731132201104\\
1.73573573573574	0.0259972801628457\\
1.74174174174174	0.0260212781919923\\
1.74774774774775	0.0260451084266\\
1.75375375375375	0.026068771974171\\
1.75975975975976	0.0260922699306595\\
1.76576576576577	0.0261156033804718\\
1.77177177177177	0.0261387733964664\\
1.77777777777778	0.0261617810399539\\
1.78378378378378	0.0261846273606971\\
1.78978978978979	0.026207313396911\\
1.7957957957958	0.0262298401752625\\
1.8018018018018	0.0262522087108709\\
1.80780780780781	0.0262744200073076\\
1.81381381381381	0.0262964750565959\\
1.81981981981982	0.0263183748392115\\
1.82582582582583	0.0263401203240822\\
1.83183183183183	0.0263617124685879\\
1.83783783783784	0.0263831522185607\\
1.84384384384384	0.0264044405082846\\
1.84984984984985	0.0264255782604961\\
1.85585585585586	0.0264465663863836\\
1.86186186186186	0.0264674057855878\\
1.86786786786787	0.0264880973462013\\
1.87387387387387	0.0265086419447691\\
1.87987987987988	0.0265290404462882\\
1.88588588588589	0.0265492937042078\\
1.89189189189189	0.0265694025604291\\
1.8978978978979	0.0265893678453058\\
1.9039039039039	0.0266091903776433\\
1.90990990990991	0.0266289013233016\\
1.91591591591592	0.0266484863564296\\
1.92192192192192	0.02666793496117\\
1.92792792792793	0.0266872480628889\\
1.93393393393393	0.0267064265778104\\
1.93993993993994	0.0267254714130166\\
1.94594594594595	0.0267443834664477\\
1.95195195195195	0.0267631636269017\\
1.95795795795796	0.0267818127740346\\
1.96396396396396	0.0268003317783605\\
1.96996996996997	0.0268187215012514\\
1.97597597597598	0.0268369827949371\\
1.98198198198198	0.0268551165025058\\
1.98798798798799	0.0268731234579032\\
1.99399399399399	0.0268910044859332\\
2	0.0269087604022578\\
2.00600600600601	0.0269263920133968\\
2.01201201201201	0.0269439001167279\\
2.01801801801802	0.026961285500487\\
2.02402402402402	0.0269785489437679\\
2.03003003003003	0.0269956912165222\\
2.03603603603604	0.0270127130795597\\
2.04204204204204	0.0270296152845481\\
2.04804804804805	0.027046398574013\\
2.05405405405405	0.0270630636813381\\
2.06006006006006	0.027079611330765\\
2.06606606606607	0.0270960422373932\\
2.07207207207207	0.0271123571071804\\
2.07807807807808	0.0271285566369421\\
2.08408408408408	0.0271446415143518\\
2.09009009009009	0.0271606124179409\\
2.0960960960961	0.027176470017099\\
2.1021021021021	0.0271922149720734\\
2.10810810810811	0.0272078479339697\\
2.11411411411411	0.0272233695447511\\
2.12012012012012	0.027238780437239\\
2.12612612612613	0.0272540812351128\\
2.13213213213213	0.0272692725529098\\
2.13813813813814	0.0272843549960252\\
2.14414414414414	0.0272993291607124\\
2.15015015015015	0.0273141956340825\\
2.15615615615616	0.0273290395263285\\
2.16216216216216	0.0273437946229501\\
2.16816816816817	0.0273584489728728\\
2.17417417417417	0.0273730032471261\\
2.18018018018018	0.0273874581087249\\
2.18618618618619	0.0274018142126696\\
2.19219219219219	0.0274160722059459\\
2.1981981981982	0.0274302327275248\\
2.2042042042042	0.027444296408363\\
2.21021021021021	0.0274582638714022\\
2.21621621621622	0.0274721357315699\\
2.22222222222222	0.0274859125957785\\
2.22822822822823	0.0274995950629262\\
2.23423423423423	0.0275131837238965\\
2.24024024024024	0.0275266791615582\\
2.24624624624625	0.0275400819507655\\
2.25225225225225	0.027553392658358\\
2.25825825825826	0.0275666118431607\\
2.26426426426426	0.027579740055984\\
2.27027027027027	0.0275927778396238\\
2.27627627627628	0.0276057257288612\\
2.28228228228228	0.0276185842504627\\
2.28828828828829	0.0276313539231804\\
2.29429429429429	0.0276440352577515\\
2.3003003003003	0.0276566287568988\\
2.30630630630631	0.0276691349153304\\
2.31231231231231	0.0276815542197399\\
2.31831831831832	0.0276938871488061\\
2.32432432432432	0.0277061341731933\\
2.33033033033033	0.0277182957555513\\
2.33633633633634	0.0277303723505151\\
2.34234234234234	0.0277423644047051\\
2.34834834834835	0.0277542723567272\\
2.35435435435435	0.0277660966371726\\
2.36036036036036	0.0277778376686181\\
2.36636636636637	0.0277894958656255\\
2.37237237237237	0.0278010716347423\\
2.37837837837838	0.0278125653745014\\
2.38438438438438	0.0278239774754209\\
2.39039039039039	0.0278353083200043\\
2.3963963963964	0.0278465582827408\\
2.4024024024024	0.0278577277301045\\
2.40840840840841	0.0278688170205553\\
2.41441441441441	0.0278798265045383\\
2.42042042042042	0.027890756524484\\
2.42642642642643	0.0279016074148084\\
2.43243243243243	0.0279123795019127\\
2.43843843843844	0.0279230731041837\\
2.44444444444444	0.0279336885319935\\
2.45045045045045	0.0279442260876994\\
2.45645645645646	0.0279546860656445\\
2.46246246246246	0.0279650687521569\\
2.46846846846847	0.0279753744255503\\
2.47447447447447	0.0279856033561237\\
2.48048048048048	0.0279957558061616\\
2.48648648648649	0.0280058320299337\\
2.49249249249249	0.0280158322736953\\
2.4984984984985	0.028025756775687\\
2.5045045045045	0.0280356057661347\\
2.51051051051051	0.0280453794672498\\
2.51651651651652	0.0280550780932292\\
2.52252252252252	0.0280647018502549\\
2.52852852852853	0.0280742509364944\\
2.53453453453453	0.0280837255421008\\
2.54054054054054	0.0280931258492124\\
2.54654654654655	0.0281024520319527\\
2.55255255255255	0.0281117042564311\\
2.55855855855856	0.0281208826807419\\
2.56456456456456	0.028129987454965\\
2.57057057057057	0.0281390583615424\\
2.57657657657658	0.0281482221803538\\
2.58258258258258	0.0281573234973533\\
2.58858858858859	0.0281663626800012\\
2.59459459459459	0.0281753400900923\\
2.6006006006006	0.028184256083755\\
2.60660660660661	0.0281931110114524\\
2.61261261261261	0.0282019052179814\\
2.61861861861862	0.028210639042473\\
2.62462462462462	0.0282193128183925\\
2.63063063063063	0.0282279268735393\\
2.63663663663664	0.0282364815300468\\
2.64264264264264	0.0282449771043826\\
2.64864864864865	0.0282534139073485\\
2.65465465465465	0.0282617922440804\\
2.66066066066066	0.0282701124140482\\
2.66666666666667	0.0282783747110561\\
2.67267267267267	0.0282865794232423\\
2.67867867867868	0.0282947268330792\\
2.68468468468468	0.0283028172173734\\
2.69069069069069	0.0283108508472655\\
2.6966966966967	0.0283188279882302\\
2.7027027027027	0.0283267489000765\\
2.70870870870871	0.0283346138369473\\
2.71471471471471	0.02834242304732\\
2.72072072072072	0.0283501767740057\\
2.72672672672673	0.0283578752541498\\
2.73273273273273	0.028365518719232\\
2.73873873873874	0.0283731073950658\\
2.74474474474474	0.0283806415017992\\
2.75075075075075	0.028388121253914\\
2.75675675675676	0.0283955468602263\\
2.76276276276276	0.0284029185238864\\
2.76876876876877	0.0284102364423784\\
2.77477477477477	0.028417500807521\\
2.78078078078078	0.0284247118054666\\
2.78678678678679	0.028431869616702\\
2.79279279279279	0.028438974416048\\
2.7987987987988	0.0284460263726596\\
2.8048048048048	0.0284530256500259\\
2.81081081081081	0.0284599724059701\\
2.81681681681682	0.0284668667926496\\
2.82282282282282	0.0284737089565558\\
2.82882882882883	0.0284804990385145\\
2.83483483483483	0.0284872371736853\\
2.84084084084084	0.028493923491562\\
2.84684684684685	0.0285005581159728\\
2.85285285285285	0.0285071411650798\\
2.85885885885886	0.0285136727513791\\
2.86486486486486	0.0285201529817012\\
2.87087087087087	0.0285265819572107\\
2.87687687687688	0.0285329597734061\\
2.88288288288288	0.0285392865201203\\
2.88888888888889	0.0285455622815201\\
2.89489489489489	0.0285517871361067\\
2.9009009009009	0.028557961156715\\
2.90690690690691	0.0285640844105146\\
2.91291291291291	0.0285701569590087\\
2.91891891891892	0.028576178858035\\
2.92492492492492	0.0285821501577651\\
2.93093093093093	0.0285880709027048\\
2.93693693693694	0.0285939411316941\\
2.94294294294294	0.0285997608779071\\
2.94894894894895	0.0286055301688519\\
2.95495495495495	0.0286112490263709\\
2.96096096096096	0.0286169174666405\\
2.96696696696697	0.0286225355001713\\
2.97297297297297	0.0286281031318081\\
2.97897897897898	0.0286336203607297\\
2.98498498498498	0.0286390871804491\\
2.99099099099099	0.0286446139324019\\
2.996996996997	0.0286501964301333\\
3.003003003003	0.0286557396595977\\
3.00900900900901	0.0286612438503152\\
3.01501501501502	0.0286667092285685\\
3.02102102102102	0.0286721360174024\\
3.02702702702703	0.0286775244366237\\
3.03303303303303	0.0286828747028016\\
3.03903903903904	0.0286881870292676\\
3.04504504504505	0.0286934616261153\\
3.05105105105105	0.0286986987002004\\
3.05705705705706	0.028703898455141\\
3.06306306306306	0.0287090610913175\\
3.06906906906907	0.0287141868058722\\
3.07507507507508	0.0287192757927098\\
3.08108108108108	0.0287243282424972\\
3.08708708708709	0.0287293443426636\\
3.09309309309309	0.0287343242774003\\
3.0990990990991	0.0287392682276608\\
3.10510510510511	0.0287441763711609\\
3.11111111111111	0.0287490488823785\\
3.11711711711712	0.028753885932554\\
3.12312312312312	0.0287586876896895\\
3.12912912912913	0.0287634543185499\\
3.13513513513514	0.0287681859806619\\
3.14114114114114	0.0287728828343146\\
3.14714714714715	0.0287775450345592\\
3.15315315315315	0.0287821727332092\\
3.15915915915916	0.0287867660788404\\
3.16516516516517	0.0287913252167906\\
3.17117117117117	0.02879585028916\\
3.17717717717718	0.0288003414348109\\
3.18318318318318	0.0288047987893679\\
3.18918918918919	0.0288092224852177\\
3.1951951951952	0.0288136126515094\\
3.2012012012012	0.0288179694141541\\
3.20720720720721	0.0288222928958252\\
3.21321321321321	0.0288265832159585\\
3.21921921921922	0.0288308404907517\\
3.22522522522523	0.0288350648331649\\
3.23123123123123	0.0288392563529205\\
3.23723723723724	0.0288434151565028\\
3.24324324324324	0.0288475413471586\\
3.24924924924925	0.0288516350248968\\
3.25525525525526	0.0288556962864887\\
3.26126126126126	0.0288597252254674\\
3.26726726726727	0.0288637219321286\\
3.27327327327327	0.0288676864935302\\
3.27927927927928	0.028871618993492\\
3.28528528528529	0.0288755195125963\\
3.29129129129129	0.0288793881281876\\
3.2972972972973	0.0288832249143724\\
3.3033033033033	0.0288870299420197\\
3.30930930930931	0.0288908032787605\\
3.31531531531532	0.0288945449889882\\
3.32132132132132	0.0288982551338582\\
3.32732732732733	0.0289019337712882\\
3.33333333333333	0.0289055809559582\\
3.33933933933934	0.0289091967393104\\
3.34534534534535	0.0289127811695491\\
3.35135135135135	0.0289163342916409\\
3.35735735735736	0.0289198561473146\\
3.36336336336336	0.0289233467750613\\
3.36936936936937	0.028926806210134\\
3.37537537537538	0.0289302344845484\\
3.38138138138138	0.028933631627082\\
3.38738738738739	0.0289369976632748\\
3.39339339339339	0.0289403326154288\\
3.3993993993994	0.0289436365026083\\
3.40540540540541	0.0289469093406398\\
3.41141141141141	0.0289502614358093\\
3.41741741741742	0.0289536064556658\\
3.42342342342342	0.0289569273305636\\
3.42942942942943	0.0289602242215525\\
3.43543543543544	0.0289634972879249\\
3.44144144144144	0.0289667466872153\\
3.44744744744745	0.0289699725752007\\
3.45345345345345	0.0289731751059005\\
3.45945945945946	0.0289763544315764\\
3.46546546546547	0.0289795107027324\\
3.47147147147147	0.028982644068115\\
3.47747747747748	0.0289857546747129\\
3.48348348348348	0.0289888426677572\\
3.48948948948949	0.0289919081907216\\
3.4954954954955	0.0289949513853217\\
3.5015015015015	0.0289979723915158\\
3.50750750750751	0.0290009713475046\\
3.51351351351351	0.0290039483897308\\
3.51951951951952	0.0290069036528797\\
3.52552552552553	0.0290098372698791\\
3.53153153153153	0.0290127493718989\\
3.53753753753754	0.0290156400883514\\
3.54354354354354	0.0290185095468915\\
3.54954954954955	0.029021357873416\\
3.55555555555556	0.0290241851920645\\
3.56156156156156	0.0290269916252187\\
3.56756756756757	0.0290297772935028\\
3.57357357357357	0.0290325423157832\\
3.57957957957958	0.0290352868091689\\
3.58558558558559	0.0290380108890111\\
3.59159159159159	0.0290407146689032\\
3.5975975975976	0.0290433982606813\\
3.6036036036036	0.0290460617744236\\
3.60960960960961	0.0290487053184508\\
3.61561561561562	0.0290513289993259\\
3.62162162162162	0.0290539329218541\\
3.62762762762763	0.0290565171890834\\
3.63363363363363	0.0290590819023036\\
3.63963963963964	0.0290616271610473\\
3.64564564564565	0.0290641530630892\\
3.65165165165165	0.0290666597044465\\
3.65765765765766	0.0290691471793788\\
3.66366366366366	0.0290716155803877\\
3.66966966966967	0.0290740649982176\\
3.67567567567568	0.0290764955218551\\
3.68168168168168	0.0290789072385291\\
3.68768768768769	0.0290813002337108\\
3.69369369369369	0.029083674591114\\
3.6996996996997	0.0290860303926946\\
3.70570570570571	0.029088367718651\\
3.71171171171171	0.029090686647424\\
3.71771771771772	0.0290929872556965\\
3.72372372372372	0.0290952696183941\\
3.72972972972973	0.0290975338086846\\
3.73573573573574	0.029099779897978\\
3.74174174174174	0.0291020079559269\\
3.74774774774775	0.0291042180504262\\
3.75375375375375	0.0291064102476132\\
3.75975975975976	0.0291085846118673\\
3.76576576576577	0.0291107412058105\\
3.77177177177177	0.0291128800903072\\
3.77777777777778	0.029115001324464\\
3.78378378378378	0.0291171049656298\\
3.78978978978979	0.0291191910693962\\
3.7957957957958	0.0291212596895967\\
3.8018018018018	0.0291233108783076\\
3.80780780780781	0.0291253446858471\\
3.81381381381381	0.0291273611607763\\
3.81981981981982	0.0291293603498981\\
3.82582582582583	0.0291313522810868\\
3.83183183183183	0.0291333702893715\\
3.83783783783784	0.0291353739213245\\
3.84384384384384	0.0291373632812435\\
3.84984984984985	0.0291393384722758\\
3.85585585585586	0.029141299596419\\
3.86186186186186	0.0291432467545206\\
3.86786786786787	0.0291451800462779\\
3.87387387387387	0.0291470995702383\\
3.87987987987988	0.0291490054237992\\
3.88588588588589	0.0291508977032079\\
3.89189189189189	0.0291527765035615\\
3.8978978978979	0.0291546419188074\\
3.9039039039039	0.0291564940417426\\
3.90990990990991	0.0291583329640144\\
3.91591591591592	0.0291601587761197\\
3.92192192192192	0.0291619715674058\\
3.92792792792793	0.0291637714260695\\
3.93393393393393	0.0291655584391578\\
3.93993993993994	0.0291673326925677\\
3.94594594594595	0.0291690942710461\\
3.95195195195195	0.0291708432581898\\
3.95795795795796	0.0291725797364457\\
3.96396396396396	0.0291743037871105\\
3.96996996996997	0.029176015490331\\
3.97597597597598	0.0291777149251038\\
3.98198198198198	0.0291794021692757\\
3.98798798798799	0.0291810772995432\\
3.99399399399399	0.0291827403914528\\
4	0.0291843915194013\\
4.00600600600601	0.029186030756635\\
4.01201201201201	0.0291876581752504\\
4.01801801801802	0.0291892738461939\\
4.02402402402402	0.029190877839262\\
4.03003003003003	0.0291924702231009\\
4.03603603603604	0.0291940510652069\\
4.04204204204204	0.0291956204319264\\
4.04804804804805	0.0291971783884555\\
4.05405405405405	0.0291987249988405\\
4.06006006006006	0.0292002603259774\\
4.06606606606607	0.0292017844316123\\
4.07207207207207	0.0292032973763414\\
4.07807807807808	0.0292047992196107\\
4.08408408408408	0.0292062900197161\\
4.09009009009009	0.0292077698338036\\
4.0960960960961	0.0292092387178691\\
4.1021021021021	0.0292106967267584\\
4.10810810810811	0.0292121439141675\\
4.11411411411411	0.029213580332642\\
4.12012012012012	0.0292150060335777\\
4.12612612612613	0.0292164210672204\\
4.13213213213213	0.0292178254826656\\
4.13813813813814	0.0292192193278591\\
4.14414414414414	0.0292206026495964\\
4.15015015015015	0.0292219754935231\\
4.15615615615616	0.0292233379041347\\
4.16216216216216	0.0292246899247765\\
4.16816816816817	0.0292260315976442\\
4.17417417417417	0.0292273629637831\\
4.18018018018018	0.0292286840630884\\
4.18618618618619	0.0292299949343056\\
4.19219219219219	0.02923129561503\\
4.1981981981982	0.0292325861417066\\
4.2042042042042	0.0292338665496308\\
4.21021021021021	0.0292351368729477\\
4.21621621621622	0.0292363971446524\\
4.22222222222222	0.0292376473965899\\
4.22822822822823	0.0292388876594554\\
4.23423423423423	0.0292401179627938\\
4.24024024024024	0.029241338335\\
4.24624624624625	0.0292425624412612\\
4.25225225225225	0.0292437900560165\\
4.25825825825826	0.0292450092152014\\
4.26426426426426	0.0292462199749001\\
4.27027027027027	0.0292474223903499\\
4.27627627627628	0.0292486165159412\\
4.28228228228228	0.0292498024052174\\
4.28828828828829	0.0292509801108751\\
4.29429429429429	0.0292521496847638\\
4.3003003003003	0.0292533111778862\\
4.30630630630631	0.029254464640398\\
4.31231231231231	0.029255610121608\\
4.31831831831832	0.029256747669978\\
4.32432432432432	0.0292578773331229\\
4.33033033033033	0.0292589991578109\\
4.33633633633634	0.0292601131899629\\
4.34234234234234	0.029261219474653\\
4.34834834834835	0.0292623180561085\\
4.35435435435435	0.0292634089777096\\
4.36036036036036	0.0292644922819897\\
4.36636636636637	0.0292655680106352\\
4.37237237237237	0.0292666362044856\\
4.37837837837838	0.0292676969035333\\
4.38438438438438	0.0292687501469242\\
4.39039039039039	0.0292697959729567\\
4.3963963963964	0.0292708344190827\\
4.4024024024024	0.029271865521907\\
4.40840840840841	0.0292728893171875\\
4.41441441441441	0.0292739058398352\\
4.42042042042042	0.0292749151239141\\
4.42642642642643	0.0292759172026412\\
4.43243243243243	0.0292769121083869\\
4.43843843843844	0.0292778998726742\\
4.44444444444444	0.0292788805261796\\
4.45045045045045	0.0292798540987323\\
4.45645645645646	0.0292808206193149\\
4.46246246246246	0.0292817801160629\\
4.46846846846847	0.0292827326162648\\
4.47447447447447	0.0292836781463623\\
4.48048048048048	0.0292846167319501\\
4.48648648648649	0.029285548397776\\
4.49249249249249	0.029286473167741\\
4.4984984984985	0.0292873910648988\\
4.5045045045045	0.0292883021114566\\
4.51051051051051	0.0292892063287743\\
4.51651651651652	0.0292901037373652\\
4.52252252252252	0.0292909943568954\\
4.52852852852853	0.0292918782061843\\
4.53453453453453	0.0292927553032041\\
4.54054054054054	0.0292936256650802\\
4.54654654654655	0.0292944893080912\\
4.55255255255255	0.0292953462476687\\
4.55855855855856	0.0292961964983971\\
4.56456456456456	0.0292970400740144\\
4.57057057057057	0.0292978769874111\\
4.57657657657658	0.0292987072506311\\
4.58258258258258	0.0292995308748713\\
4.58858858858859	0.0293003478704818\\
4.59459459459459	0.0293011582469655\\
4.6006006006006	0.0293019620129785\\
4.60660660660661	0.02930275917633\\
4.61261261261261	0.0293035497439823\\
4.61861861861862	0.0293043337220507\\
4.62462462462462	0.0293051111158035\\
4.63063063063063	0.0293058819296623\\
4.63663663663664	0.0293066461672015\\
4.64264264264264	0.0293074038311487\\
4.64864864864865	0.0293081549233846\\
4.65465465465465	0.029308899444943\\
4.66066066066066	0.0293096373960105\\
4.66666666666667	0.0293104099917011\\
4.67267267267267	0.029311184555847\\
4.67867867867868	0.0293119543368667\\
4.68468468468468	0.0293127193604866\\
4.69069069069069	0.0293134796517761\\
4.6966966966967	0.029314235235148\\
4.7027027027027	0.0293149861343579\\
4.70870870870871	0.0293157323725047\\
4.71471471471471	0.0293164739720304\\
4.72072072072072	0.02931721095472\\
4.72672672672673	0.0293179433417019\\
4.73273273273273	0.0293186711534474\\
4.73873873873874	0.0293193944097709\\
4.74474474474474	0.0293201131298301\\
4.75075075075075	0.0293208273321256\\
4.75675675675676	0.0293215370345013\\
4.76276276276276	0.0293222422541442\\
4.76876876876877	0.0293229430075843\\
4.77477477477477	0.0293236393106949\\
4.78078078078078	0.0293243311786922\\
4.78678678678679	0.0293250186261357\\
4.79279279279279	0.029325701666928\\
4.7987987987988	0.0293263803143148\\
4.8048048048048	0.0293270545808849\\
4.81081081081081	0.0293277244785703\\
4.81681681681682	0.0293283900186459\\
4.82282282282282	0.02932905121173\\
4.82882882882883	0.0293297080677839\\
4.83483483483483	0.029330360596112\\
4.84084084084084	0.0293310088053618\\
4.84684684684685	0.0293316527035241\\
4.85285285285285	0.0293322922979326\\
4.85885885885886	0.0293329275952642\\
4.86486486486486	0.029333558601539\\
4.87087087087087	0.0293341853221201\\
4.87687687687688	0.0293348077617138\\
4.88288288288288	0.0293354259243695\\
4.88888888888889	0.0293360398134797\\
4.89489489489489	0.0293366494317801\\
4.9009009009009	0.0293372547813495\\
4.90690690690691	0.0293378558636097\\
4.91291291291291	0.0293384526793257\\
4.91891891891892	0.0293390452286058\\
4.92492492492492	0.029339633510901\\
4.93093093093093	0.0293402175250059\\
4.93693693693694	0.0293407972690579\\
4.94294294294294	0.0293413727405377\\
4.94894894894895	0.0293419439362689\\
4.95495495495495	0.0293425108524185\\
4.96096096096096	0.0293430734844965\\
4.96696696696697	0.0293436318273558\\
4.97297297297297	0.0293441858751929\\
4.97897897897898	0.0293447356215471\\
4.98498498498498	0.0293452810593007\\
4.99099099099099	0.0293458221806795\\
4.996996996997	0.0293463589772521\\
5.003003003003	0.0293468914399304\\
5.00900900900901	0.0293474195589694\\
5.01501501501502	0.0293479433239671\\
5.02102102102102	0.0293484627238648\\
5.02702702702703	0.0293489777469468\\
5.03303303303303	0.0293494883808405\\
5.03903903903904	0.0293499946125165\\
5.04504504504505	0.0293504964282885\\
5.05105105105105	0.0293509938138134\\
5.05705705705706	0.029351486754091\\
5.06306306306306	0.0293519752334645\\
5.06906906906907	0.02935245923562\\
5.07507507507508	0.0293529387435869\\
5.08108108108108	0.0293534137397375\\
5.08708708708709	0.0293538842057875\\
5.09309309309309	0.0293543501227954\\
5.0990990990991	0.0293548114711632\\
5.10510510510511	0.0293552682306357\\
5.11111111111111	0.0293557203803009\\
5.11711711711712	0.02935616789859\\
5.12312312312312	0.0293566107632774\\
5.12912912912913	0.0293570489514804\\
5.13513513513514	0.0293574824396595\\
5.14114114114114	0.0293579112036184\\
5.14714714714715	0.0293583352185039\\
5.15315315315315	0.0293587544588058\\
5.15915915915916	0.0293591688983573\\
5.16516516516517	0.0293595785103343\\
5.17117117117117	0.0293599832672563\\
5.17717717717718	0.0293603831409855\\
5.18318318318318	0.0293607781027275\\
5.18918918918919	0.0293611681230309\\
5.1951951951952	0.0293615531717875\\
5.2012012012012	0.029361933218232\\
5.20720720720721	0.0293623082309427\\
5.21321321321321	0.0293626781778404\\
5.21921921921922	0.0293630430261896\\
5.22522522522523	0.0293634027425975\\
5.23123123123123	0.0293637572930146\\
5.23723723723724	0.0293641066427345\\
5.24324324324324	0.029364450756394\\
5.24924924924925	0.0293647895979729\\
5.25525525525526	0.0293651231307942\\
5.26126126126126	0.0293654513175239\\
5.26726726726727	0.0293658481121269\\
5.27327327327327	0.029366245618696\\
5.27927927927928	0.0293666405431653\\
5.28528528528529	0.0293670328920215\\
5.29129129129129	0.0293674226713991\\
5.2972972972973	0.029367809887081\\
5.3033033033033	0.0293681945444979\\
5.30930930930931	0.0293685766487288\\
5.31531531531532	0.0293689562045007\\
5.32132132132132	0.0293693332161887\\
5.32732732732733	0.029369707687816\\
5.33333333333333	0.0293700796230538\\
5.33933933933934	0.0293704490252214\\
5.34534534534535	0.0293708158972864\\
5.35135135135135	0.0293711802418642\\
5.35735735735736	0.0293715420612184\\
5.36336336336336	0.0293719013572608\\
5.36936936936937	0.029372258131551\\
5.37537537537538	0.0293726123852971\\
5.38138138138138	0.0293729641193548\\
5.38738738738739	0.0293733133342284\\
5.39339339339339	0.0293736600300698\\
5.3993993993994	0.0293740042066793\\
5.40540540540541	0.0293743458635052\\
5.41141141141141	0.0293746849996439\\
5.41741741741742	0.0293750216138398\\
5.42342342342342	0.0293753557044855\\
5.42942942942943	0.0293756872696216\\
5.43543543543544	0.0293760163069369\\
5.44144144144144	0.0293763428137681\\
5.44744744744745	0.0293766667871002\\
5.45345345345345	0.0293769882235662\\
5.45945945945946	0.0293773071194471\\
5.46546546546547	0.029377623470672\\
5.47147147147147	0.0293779372728183\\
5.47747747747748	0.0293782485211112\\
5.48348348348348	0.0293785572104241\\
5.48948948948949	0.0293788633352786\\
5.4954954954955	0.0293791668898442\\
5.5015015015015	0.0293794678679386\\
5.50750750750751	0.0293797662630276\\
5.51351351351351	0.029380062068225\\
5.51951951951952	0.0293803552762927\\
5.52552552552553	0.0293806458796408\\
5.53153153153153	0.0293809338703273\\
5.53753753753754	0.0293812192400584\\
5.54354354354354	0.0293815019801884\\
5.54954954954955	0.0293817820817197\\
5.55555555555556	0.0293820595353027\\
5.56156156156156	0.029382334331236\\
5.56756756756757	0.0293826064594661\\
5.57357357357357	0.0293828759095877\\
5.57957957957958	0.0293831426708437\\
5.58558558558559	0.0293834067321249\\
5.59159159159159	0.0293836680819703\\
5.5975975975976	0.0293839267085669\\
5.6036036036036	0.0293841825997499\\
5.60960960960961	0.0293844357430024\\
5.61561561561562	0.0293846861254558\\
5.62162162162162	0.0293849337338895\\
5.62762762762763	0.0293851785547309\\
5.63363363363363	0.0293854205740556\\
5.63963963963964	0.0293856597775873\\
5.64564564564565	0.0293858961506977\\
5.65165165165165	0.0293861296784065\\
5.65765765765766	0.0293863603453818\\
5.66366366366366	0.0293865881359395\\
5.66966966966967	0.0293868130340436\\
5.67567567567568	0.0293870350233064\\
5.68168168168168	0.0293872540869881\\
5.68768768768769	0.029387470207997\\
5.69369369369369	0.0293876833688896\\
5.6996996996997	0.0293878935518703\\
5.70570570570571	0.0293881007387918\\
5.71171171171171	0.0293883049111547\\
5.71771771771772	0.0293885060501079\\
5.72372372372372	0.029388704136448\\
5.72972972972973	0.0293888991506202\\
5.73573573573574	0.0293890910727173\\
5.74174174174174	0.0293892798824806\\
5.74774774774775	0.0293894655592991\\
5.75375375375375	0.0293896480822103\\
5.75975975975976	0.0293898274298994\\
5.76576576576577	0.0293900035807\\
5.77177177177177	0.0293901765125935\\
5.77777777777778	0.0293903462032096\\
5.78378378378378	0.0293905126298259\\
5.78978978978979	0.0293906757693684\\
5.7957957957958	0.0293908355984108\\
5.8018018018018	0.0293909920931751\\
5.80780780780781	0.0293911452295315\\
5.81381381381381	0.029391294982998\\
5.81981981981982	0.0293914413287408\\
5.82582582582583	0.0293915842415743\\
5.83183183183183	0.0293917236959609\\
5.83783783783784	0.029391859666011\\
5.84384384384384	0.0293919921254833\\
5.84984984984985	0.0293921210477843\\
5.85585585585586	0.0293922464059689\\
5.86186186186186	0.0293923688081634\\
5.86786786786787	0.0293924991593111\\
5.87387387387387	0.029392627778407\\
5.87987987987988	0.0293927547690583\\
5.88588588588589	0.0293928802381714\\
5.89189189189189	0.0293930042959521\\
5.8978978978979	0.0293931270559055\\
5.9039039039039	0.0293932486348358\\
5.90990990990991	0.0293933691528469\\
5.91591591591592	0.0293934887333415\\
5.92192192192192	0.0293936075030221\\
5.92792792792793	0.0293937255918903\\
5.93393393393393	0.0293938431332468\\
5.93993993993994	0.029393960263692\\
5.94594594594595	0.0293940771231254\\
5.95195195195195	0.0293941938547457\\
5.95795795795796	0.0293943106050511\\
5.96396396396396	0.0293944275238391\\
5.96996996996997	0.0293945447642063\\
5.97597597597598	0.0293946624825488\\
5.98198198198198	0.0293947808385621\\
5.98798798798799	0.0293948999952406\\
5.99399399399399	0.0293950201188785\\
6	0.0293951413790689\\
};
\addlegendentry{$\text{Minimum of }\alpha\text{(t)}$}

\end{axis}
\end{tikzpicture}%

==> sawtoothfun.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.2in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sawtooth function $0.05 < \alpha \leq 0.75$},
legend style={legend cell align=left, align=left, draw=white!15!black,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.05\\
0.00600600600600601	0.0668168168168169\\
0.012012012012012	0.0836336336336337\\
0.018018018018018	0.10045045045045\\
0.024024024024024	0.117267267267267\\
0.03003003003003	0.134084084084084\\
0.036036036036036	0.150900900900901\\
0.042042042042042	0.167717717717718\\
0.048048048048048	0.184534534534535\\
0.0540540540540541	0.201351351351351\\
0.0600600600600601	0.218168168168168\\
0.0660660660660661	0.234984984984985\\
0.0720720720720721	0.251801801801802\\
0.0780780780780781	0.268618618618619\\
0.0840840840840841	0.285435435435435\\
0.0900900900900901	0.302252252252252\\
0.0960960960960961	0.319069069069069\\
0.102102102102102	0.335885885885886\\
0.108108108108108	0.352702702702703\\
0.114114114114114	0.36951951951952\\
0.12012012012012	0.386336336336336\\
0.126126126126126	0.403153153153153\\
0.132132132132132	0.41996996996997\\
0.138138138138138	0.436786786786787\\
0.144144144144144	0.453603603603604\\
0.15015015015015	0.47042042042042\\
0.156156156156156	0.487237237237237\\
0.162162162162162	0.504054054054054\\
0.168168168168168	0.520870870870871\\
0.174174174174174	0.537687687687688\\
0.18018018018018	0.554504504504505\\
0.186186186186186	0.571321321321321\\
0.192192192192192	0.588138138138138\\
0.198198198198198	0.604954954954955\\
0.204204204204204	0.621771771771772\\
0.21021021021021	0.638588588588589\\
0.216216216216216	0.655405405405405\\
0.222222222222222	0.672222222222222\\
0.228228228228228	0.689039039039039\\
0.234234234234234	0.705855855855856\\
0.24024024024024	0.722672672672673\\
0.246246246246246	0.739489489489489\\
0.252252252252252	0.743693693693694\\
0.258258258258258	0.726876876876877\\
0.264264264264264	0.71006006006006\\
0.27027027027027	0.693243243243243\\
0.276276276276276	0.676426426426426\\
0.282282282282282	0.65960960960961\\
0.288288288288288	0.642792792792793\\
0.294294294294294	0.625975975975976\\
0.3003003003003	0.609159159159159\\
0.306306306306306	0.592342342342342\\
0.312312312312312	0.575525525525525\\
0.318318318318318	0.558708708708709\\
0.324324324324324	0.541891891891892\\
0.33033033033033	0.525075075075075\\
0.336336336336336	0.508258258258258\\
0.342342342342342	0.491441441441441\\
0.348348348348348	0.474624624624625\\
0.354354354354354	0.457807807807808\\
0.36036036036036	0.440990990990991\\
0.366366366366366	0.424174174174174\\
0.372372372372372	0.407357357357357\\
0.378378378378378	0.39054054054054\\
0.384384384384384	0.373723723723724\\
0.39039039039039	0.356906906906907\\
0.396396396396396	0.34009009009009\\
0.402402402402402	0.323273273273273\\
0.408408408408408	0.306456456456456\\
0.414414414414414	0.28963963963964\\
0.42042042042042	0.272822822822823\\
0.426426426426426	0.256006006006006\\
0.432432432432432	0.239189189189189\\
0.438438438438438	0.222372372372372\\
0.444444444444444	0.205555555555556\\
0.45045045045045	0.188738738738739\\
0.456456456456456	0.171921921921922\\
0.462462462462462	0.155105105105105\\
0.468468468468468	0.138288288288288\\
0.474474474474474	0.121471471471471\\
0.48048048048048	0.104654654654655\\
0.486486486486487	0.0878378378378378\\
0.492492492492492	0.071021021021021\\
0.498498498498498	0.0542042042042043\\
0.504504504504504	0.0626126126126125\\
0.510510510510511	0.0794294294294296\\
0.516516516516517	0.0962462462462463\\
0.522522522522523	0.113063063063063\\
0.528528528528528	0.12987987987988\\
0.534534534534535	0.146696696696697\\
0.540540540540541	0.163513513513514\\
0.546546546546547	0.18033033033033\\
0.552552552552553	0.197147147147147\\
0.558558558558559	0.213963963963964\\
0.564564564564565	0.230780780780781\\
0.570570570570571	0.247597597597598\\
0.576576576576577	0.264414414414414\\
0.582582582582583	0.281231231231231\\
0.588588588588589	0.298048048048048\\
0.594594594594595	0.314864864864865\\
0.600600600600601	0.331681681681682\\
0.606606606606607	0.348498498498499\\
0.612612612612613	0.365315315315315\\
0.618618618618619	0.382132132132132\\
0.624624624624625	0.398948948948949\\
0.630630630630631	0.415765765765766\\
0.636636636636637	0.432582582582583\\
0.642642642642643	0.449399399399399\\
0.648648648648649	0.466216216216216\\
0.654654654654655	0.483033033033033\\
0.660660660660661	0.49984984984985\\
0.666666666666667	0.516666666666667\\
0.672672672672673	0.533483483483484\\
0.678678678678679	0.5503003003003\\
0.684684684684685	0.567117117117117\\
0.690690690690691	0.583933933933934\\
0.696696696696697	0.600750750750751\\
0.702702702702703	0.617567567567568\\
0.708708708708709	0.634384384384384\\
0.714714714714715	0.651201201201201\\
0.720720720720721	0.668018018018018\\
0.726726726726727	0.684834834834835\\
0.732732732732733	0.701651651651652\\
0.738738738738739	0.718468468468468\\
0.744744744744745	0.735285285285285\\
0.750750750750751	0.747897897897898\\
0.756756756756757	0.731081081081081\\
0.762762762762763	0.714264264264264\\
0.768768768768769	0.697447447447448\\
0.774774774774775	0.680630630630631\\
0.780780780780781	0.663813813813814\\
0.786786786786787	0.646996996996997\\
0.792792792792793	0.63018018018018\\
0.798798798798799	0.613363363363364\\
0.804804804804805	0.596546546546547\\
0.810810810810811	0.57972972972973\\
0.816816816816817	0.562912912912913\\
0.822822822822823	0.546096096096096\\
0.828828828828829	0.529279279279279\\
0.834834834834835	0.512462462462463\\
0.840840840840841	0.495645645645646\\
0.846846846846847	0.478828828828829\\
0.852852852852853	0.462012012012012\\
0.858858858858859	0.445195195195195\\
0.864864864864865	0.428378378378378\\
0.870870870870871	0.411561561561561\\
0.876876876876877	0.394744744744745\\
0.882882882882883	0.377927927927928\\
0.888888888888889	0.361111111111111\\
0.894894894894895	0.344294294294294\\
0.900900900900901	0.327477477477477\\
0.906906906906907	0.310660660660661\\
0.912912912912913	0.293843843843844\\
0.918918918918919	0.277027027027027\\
0.924924924924925	0.26021021021021\\
0.930930930930931	0.243393393393393\\
0.936936936936937	0.226576576576577\\
0.942942942942943	0.20975975975976\\
0.948948948948949	0.192942942942943\\
0.954954954954955	0.176126126126126\\
0.960960960960961	0.159309309309309\\
0.966966966966967	0.142492492492493\\
0.972972972972973	0.125675675675675\\
0.978978978978979	0.108858858858859\\
0.984984984984985	0.0920420420420421\\
0.990990990990991	0.0752252252252253\\
0.996996996996997	0.0584084084084086\\
1.003003003003	0.0584084084084086\\
1.00900900900901	0.075225225225225\\
1.01501501501502	0.0920420420420421\\
1.02102102102102	0.108858858858859\\
1.02702702702703	0.125675675675676\\
1.03303303303303	0.142492492492493\\
1.03903903903904	0.159309309309309\\
1.04504504504505	0.176126126126126\\
1.05105105105105	0.192942942942943\\
1.05705705705706	0.209759759759759\\
1.06306306306306	0.226576576576577\\
1.06906906906907	0.243393393393394\\
1.07507507507508	0.26021021021021\\
1.08108108108108	0.277027027027027\\
1.08708708708709	0.293843843843843\\
1.09309309309309	0.310660660660661\\
1.0990990990991	0.327477477477478\\
1.10510510510511	0.344294294294294\\
1.11111111111111	0.361111111111111\\
1.11711711711712	0.377927927927928\\
1.12312312312312	0.394744744744745\\
1.12912912912913	0.411561561561562\\
1.13513513513514	0.428378378378378\\
1.14114114114114	0.445195195195195\\
1.14714714714715	0.462012012012012\\
1.15315315315315	0.478828828828829\\
1.15915915915916	0.495645645645646\\
1.16516516516517	0.512462462462463\\
1.17117117117117	0.529279279279279\\
1.17717717717718	0.546096096096096\\
1.18318318318318	0.562912912912913\\
1.18918918918919	0.57972972972973\\
1.1951951951952	0.596546546546546\\
1.2012012012012	0.613363363363364\\
1.20720720720721	0.63018018018018\\
1.21321321321321	0.646996996996997\\
1.21921921921922	0.663813813813814\\
1.22522522522523	0.68063063063063\\
1.23123123123123	0.697447447447448\\
1.23723723723724	0.714264264264265\\
1.24324324324324	0.731081081081081\\
1.24924924924925	0.747897897897898\\
1.25525525525526	0.735285285285286\\
1.26126126126126	0.718468468468468\\
1.26726726726727	0.701651651651651\\
1.27327327327327	0.684834834834835\\
1.27927927927928	0.668018018018018\\
1.28528528528529	0.651201201201202\\
1.29129129129129	0.634384384384384\\
1.2972972972973	0.617567567567567\\
1.3033033033033	0.600750750750751\\
1.30930930930931	0.583933933933934\\
1.31531531531532	0.567117117117117\\
1.32132132132132	0.5503003003003\\
1.32732732732733	0.533483483483483\\
1.33333333333333	0.516666666666667\\
1.33933933933934	0.49984984984985\\
1.34534534534535	0.483033033033033\\
1.35135135135135	0.466216216216216\\
1.35735735735736	0.449399399399399\\
1.36336336336336	0.432582582582583\\
1.36936936936937	0.415765765765766\\
1.37537537537538	0.398948948948949\\
1.38138138138138	0.382132132132132\\
1.38738738738739	0.365315315315315\\
1.39339339339339	0.348498498498499\\
1.3993993993994	0.331681681681682\\
1.40540540540541	0.314864864864865\\
1.41141141141141	0.298048048048048\\
1.41741741741742	0.281231231231231\\
1.42342342342342	0.264414414414415\\
1.42942942942943	0.247597597597598\\
1.43543543543544	0.230780780780781\\
1.44144144144144	0.213963963963964\\
1.44744744744745	0.197147147147147\\
1.45345345345345	0.18033033033033\\
1.45945945945946	0.163513513513514\\
1.46546546546547	0.146696696696697\\
1.47147147147147	0.12987987987988\\
1.47747747747748	0.113063063063063\\
1.48348348348348	0.096246246246246\\
1.48948948948949	0.0794294294294298\\
1.4954954954955	0.0626126126126127\\
1.5015015015015	0.0542042042042037\\
1.50750750750751	0.0710210210210209\\
1.51351351351351	0.0878378378378379\\
1.51951951951952	0.104654654654654\\
1.52552552552553	0.121471471471471\\
1.53153153153153	0.138288288288288\\
1.53753753753754	0.155105105105105\\
1.54354354354354	0.171921921921922\\
1.54954954954955	0.188738738738738\\
1.55555555555556	0.205555555555555\\
1.56156156156156	0.222372372372372\\
1.56756756756757	0.239189189189189\\
1.57357357357357	0.256006006006006\\
1.57957957957958	0.272822822822822\\
1.58558558558559	0.289639639639639\\
1.59159159159159	0.306456456456457\\
1.5975975975976	0.323273273273273\\
1.6036036036036	0.34009009009009\\
1.60960960960961	0.356906906906906\\
1.61561561561562	0.373723723723723\\
1.62162162162162	0.390540540540541\\
1.62762762762763	0.407357357357357\\
1.63363363363363	0.424174174174174\\
1.63963963963964	0.440990990990991\\
1.64564564564565	0.457807807807807\\
1.65165165165165	0.474624624624625\\
1.65765765765766	0.491441441441442\\
1.66366366366366	0.508258258258258\\
1.66966966966967	0.525075075075075\\
1.67567567567568	0.541891891891892\\
1.68168168168168	0.558708708708709\\
1.68768768768769	0.575525525525526\\
1.69369369369369	0.592342342342343\\
1.6996996996997	0.609159159159159\\
1.70570570570571	0.625975975975976\\
1.71171171171171	0.642792792792793\\
1.71771771771772	0.65960960960961\\
1.72372372372372	0.676426426426427\\
1.72972972972973	0.693243243243244\\
1.73573573573574	0.71006006006006\\
1.74174174174174	0.726876876876877\\
1.74774774774775	0.743693693693694\\
1.75375375375375	0.739489489489489\\
1.75975975975976	0.722672672672672\\
1.76576576576577	0.705855855855856\\
1.77177177177177	0.689039039039039\\
1.77777777777778	0.672222222222222\\
1.78378378378378	0.655405405405405\\
1.78978978978979	0.638588588588588\\
1.7957957957958	0.621771771771772\\
1.8018018018018	0.604954954954955\\
1.80780780780781	0.588138138138138\\
1.81381381381381	0.571321321321321\\
1.81981981981982	0.554504504504504\\
1.82582582582583	0.537687687687688\\
1.83183183183183	0.520870870870871\\
1.83783783783784	0.504054054054053\\
1.84384384384384	0.487237237237237\\
1.84984984984985	0.47042042042042\\
1.85585585585586	0.453603603603604\\
1.86186186186186	0.436786786786787\\
1.86786786786787	0.419969969969969\\
1.87387387387387	0.403153153153153\\
1.87987987987988	0.386336336336336\\
1.88588588588589	0.36951951951952\\
1.89189189189189	0.352702702702703\\
1.8978978978979	0.335885885885886\\
1.9039039039039	0.319069069069069\\
1.90990990990991	0.302252252252252\\
1.91591591591592	0.285435435435436\\
1.92192192192192	0.268618618618619\\
1.92792792792793	0.251801801801801\\
1.93393393393393	0.234984984984985\\
1.93993993993994	0.218168168168168\\
1.94594594594595	0.201351351351351\\
1.95195195195195	0.184534534534535\\
1.95795795795796	0.167717717717717\\
1.96396396396396	0.150900900900901\\
1.96996996996997	0.134084084084084\\
1.97597597597598	0.117267267267267\\
1.98198198198198	0.100450450450451\\
1.98798798798799	0.0836336336336334\\
1.99399399399399	0.0668168168168171\\
2	0.05\\
2.00600600600601	0.0668168168168172\\
2.01201201201201	0.0836336336336343\\
2.01801801801802	0.10045045045045\\
2.02402402402402	0.117267267267267\\
2.03003003003003	0.134084084084084\\
2.03603603603604	0.150900900900901\\
2.04204204204204	0.167717717717718\\
2.04804804804805	0.184534534534534\\
2.05405405405405	0.201351351351351\\
2.06006006006006	0.218168168168168\\
2.06606606606607	0.234984984984985\\
2.07207207207207	0.251801801801802\\
2.07807807807808	0.268618618618618\\
2.08408408408408	0.285435435435435\\
2.09009009009009	0.302252252252252\\
2.0960960960961	0.319069069069069\\
2.1021021021021	0.335885885885886\\
2.10810810810811	0.352702702702702\\
2.11411411411411	0.369519519519519\\
2.12012012012012	0.386336336336336\\
2.12612612612613	0.403153153153153\\
2.13213213213213	0.41996996996997\\
2.13813813813814	0.436786786786787\\
2.14414414414414	0.453603603603603\\
2.15015015015015	0.47042042042042\\
2.15615615615616	0.487237237237237\\
2.16216216216216	0.504054054054054\\
2.16816816816817	0.520870870870871\\
2.17417417417417	0.537687687687687\\
2.18018018018018	0.554504504504504\\
2.18618618618619	0.571321321321321\\
2.19219219219219	0.588138138138138\\
2.1981981981982	0.604954954954955\\
2.2042042042042	0.621771771771771\\
2.21021021021021	0.638588588588588\\
2.21621621621622	0.655405405405405\\
2.22222222222222	0.672222222222222\\
2.22822822822823	0.68903903903904\\
2.23423423423423	0.705855855855856\\
2.24024024024024	0.722672672672672\\
2.24624624624625	0.739489489489489\\
2.25225225225225	0.743693693693694\\
2.25825825825826	0.726876876876877\\
2.26426426426426	0.71006006006006\\
2.27027027027027	0.693243243243244\\
2.27627627627628	0.676426426426427\\
2.28228228228228	0.65960960960961\\
2.28828828828829	0.642792792792793\\
2.29429429429429	0.625975975975976\\
2.3003003003003	0.609159159159159\\
2.30630630630631	0.592342342342343\\
2.31231231231231	0.575525525525526\\
2.31831831831832	0.558708708708709\\
2.32432432432432	0.541891891891892\\
2.33033033033033	0.525075075075075\\
2.33633633633634	0.508258258258258\\
2.34234234234234	0.491441441441442\\
2.34834834834835	0.474624624624625\\
2.35435435435435	0.457807807807808\\
2.36036036036036	0.440990990990991\\
2.36636636636637	0.424174174174174\\
2.37237237237237	0.407357357357357\\
2.37837837837838	0.39054054054054\\
2.38438438438438	0.373723723723723\\
2.39039039039039	0.356906906906907\\
2.3963963963964	0.34009009009009\\
2.4024024024024	0.323273273273273\\
2.40840840840841	0.306456456456456\\
2.41441441441441	0.289639639639639\\
2.42042042042042	0.272822822822823\\
2.42642642642643	0.256006006006006\\
2.43243243243243	0.239189189189189\\
2.43843843843844	0.222372372372372\\
2.44444444444444	0.205555555555555\\
2.45045045045045	0.188738738738739\\
2.45645645645646	0.171921921921922\\
2.46246246246246	0.155105105105105\\
2.46846846846847	0.138288288288288\\
2.47447447447447	0.121471471471471\\
2.48048048048048	0.104654654654655\\
2.48648648648649	0.0878378378378379\\
2.49249249249249	0.0710210210210208\\
2.4984984984985	0.0542042042042037\\
2.5045045045045	0.0626126126126135\\
2.51051051051051	0.079429429429429\\
2.51651651651652	0.0962462462462461\\
2.52252252252252	0.113063063063063\\
2.52852852852853	0.12987987987988\\
2.53453453453453	0.146696696696697\\
2.54054054054054	0.163513513513513\\
2.54654654654655	0.18033033033033\\
2.55255255255255	0.197147147147146\\
2.55855855855856	0.213963963963964\\
2.56456456456456	0.230780780780781\\
2.57057057057057	0.247597597597597\\
2.57657657657658	0.264414414414413\\
2.58258258258258	0.281231231231231\\
2.58858858858859	0.298048048048048\\
2.59459459459459	0.314864864864865\\
2.6006006006006	0.331681681681682\\
2.60660660660661	0.348498498498498\\
2.61261261261261	0.365315315315314\\
2.61861861861862	0.382132132132132\\
2.62462462462462	0.398948948948949\\
2.63063063063063	0.415765765765767\\
2.63663663663664	0.432582582582583\\
2.64264264264264	0.449399399399399\\
2.64864864864865	0.466216216216216\\
2.65465465465465	0.483033033033034\\
2.66066066066066	0.49984984984985\\
2.66666666666667	0.516666666666666\\
2.67267267267267	0.533483483483484\\
2.67867867867868	0.5503003003003\\
2.68468468468468	0.567117117117117\\
2.69069069069069	0.583933933933935\\
2.6966966966967	0.600750750750751\\
2.7027027027027	0.617567567567567\\
2.70870870870871	0.634384384384385\\
2.71471471471471	0.651201201201202\\
2.72072072072072	0.668018018018018\\
2.72672672672673	0.684834834834834\\
2.73273273273273	0.701651651651652\\
2.73873873873874	0.718468468468468\\
2.74474474474474	0.735285285285286\\
2.75075075075075	0.747897897897897\\
2.75675675675676	0.731081081081081\\
2.76276276276276	0.714264264264265\\
2.76876876876877	0.697447447447447\\
2.77477477477477	0.68063063063063\\
2.78078078078078	0.663813813813813\\
2.78678678678679	0.646996996996998\\
2.79279279279279	0.63018018018018\\
2.7987987987988	0.613363363363364\\
2.8048048048048	0.596546546546546\\
2.81081081081081	0.579729729729729\\
2.81681681681682	0.562912912912913\\
2.82282282282282	0.546096096096097\\
2.82882882882883	0.529279279279279\\
2.83483483483483	0.512462462462463\\
2.84084084084084	0.495645645645645\\
2.84684684684685	0.47882882882883\\
2.85285285285285	0.462012012012012\\
2.85885885885886	0.445195195195196\\
2.86486486486486	0.428378378378378\\
2.87087087087087	0.411561561561561\\
2.87687687687688	0.394744744744743\\
2.88288288288288	0.377927927927929\\
2.88888888888889	0.361111111111111\\
2.89489489489489	0.344294294294294\\
2.9009009009009	0.327477477477477\\
2.90690690690691	0.31066066066066\\
2.91291291291291	0.293843843843844\\
2.91891891891892	0.277027027027028\\
2.92492492492492	0.26021021021021\\
2.93093093093093	0.243393393393393\\
2.93693693693694	0.226576576576575\\
2.94294294294294	0.209759759759761\\
2.94894894894895	0.192942942942943\\
2.95495495495495	0.176126126126126\\
2.96096096096096	0.159309309309308\\
2.96696696696697	0.142492492492492\\
2.97297297297297	0.125675675675676\\
2.97897897897898	0.10885885885886\\
2.98498498498498	0.0920420420420416\\
2.99099099099099	0.0752252252252253\\
2.996996996997	0.0584084084084073\\
3.003003003003	0.0584084084084074\\
3.00900900900901	0.0752252252252253\\
3.01501501501502	0.0920420420420416\\
3.02102102102102	0.10885885885886\\
3.02702702702703	0.125675675675676\\
3.03303303303303	0.142492492492492\\
3.03903903903904	0.159309309309309\\
3.04504504504505	0.176126126126126\\
3.05105105105105	0.192942942942943\\
3.05705705705706	0.209759759759761\\
3.06306306306306	0.226576576576575\\
3.06906906906907	0.243393393393393\\
3.07507507507508	0.26021021021021\\
3.08108108108108	0.277027027027028\\
3.08708708708709	0.293843843843844\\
3.09309309309309	0.31066066066066\\
3.0990990990991	0.327477477477477\\
3.10510510510511	0.344294294294294\\
3.11111111111111	0.361111111111111\\
3.11711711711712	0.377927927927929\\
3.12312312312312	0.394744744744743\\
3.12912912912913	0.411561561561561\\
3.13513513513514	0.428378378378378\\
3.14114114114114	0.445195195195196\\
3.14714714714715	0.462012012012012\\
3.15315315315315	0.47882882882883\\
3.15915915915916	0.495645645645645\\
3.16516516516517	0.512462462462463\\
3.17117117117117	0.529279279279279\\
3.17717717717718	0.546096096096097\\
3.18318318318318	0.562912912912913\\
3.18918918918919	0.579729729729729\\
3.1951951951952	0.596546546546546\\
3.2012012012012	0.613363363363364\\
3.20720720720721	0.63018018018018\\
3.21321321321321	0.646996996996998\\
3.21921921921922	0.663813813813813\\
3.22522522522523	0.68063063063063\\
3.23123123123123	0.697447447447447\\
3.23723723723724	0.714264264264265\\
3.24324324324324	0.731081081081081\\
3.24924924924925	0.747897897897897\\
3.25525525525526	0.735285285285286\\
3.26126126126126	0.718468468468468\\
3.26726726726727	0.701651651651652\\
3.27327327327327	0.684834834834834\\
3.27927927927928	0.668018018018018\\
3.28528528528529	0.651201201201202\\
3.29129129129129	0.634384384384385\\
3.2972972972973	0.617567567567567\\
3.3033033033033	0.600750750750751\\
3.30930930930931	0.583933933933935\\
3.31531531531532	0.567117117117117\\
3.32132132132132	0.5503003003003\\
3.32732732732733	0.533483483483484\\
3.33333333333333	0.516666666666666\\
3.33933933933934	0.49984984984985\\
3.34534534534535	0.483033033033034\\
3.35135135135135	0.466216216216216\\
3.35735735735736	0.449399399399399\\
3.36336336336336	0.432582582582583\\
3.36936936936937	0.415765765765767\\
3.37537537537538	0.398948948948949\\
3.38138138138138	0.382132132132132\\
3.38738738738739	0.365315315315314\\
3.39339339339339	0.348498498498498\\
3.3993993993994	0.331681681681682\\
3.40540540540541	0.314864864864865\\
3.41141141141141	0.298048048048048\\
3.41741741741742	0.281231231231231\\
3.42342342342342	0.264414414414413\\
3.42942942942943	0.247597597597597\\
3.43543543543544	0.230780780780781\\
3.44144144144144	0.213963963963964\\
3.44744744744745	0.197147147147147\\
3.45345345345345	0.18033033033033\\
3.45945945945946	0.163513513513512\\
3.46546546546547	0.146696696696697\\
3.47147147147147	0.12987987987988\\
3.47747747747748	0.113063063063063\\
3.48348348348348	0.0962462462462452\\
3.48948948948949	0.079429429429429\\
3.4954954954955	0.0626126126126127\\
3.5015015015015	0.0542042042042037\\
3.50750750750751	0.0710210210210216\\
3.51351351351351	0.0878378378378379\\
3.51951951951952	0.104654654654656\\
3.52552552552553	0.121471471471471\\
3.53153153153153	0.138288288288288\\
3.53753753753754	0.155105105105105\\
3.54354354354354	0.171921921921923\\
3.54954954954955	0.188738738738739\\
3.55555555555556	0.205555555555555\\
3.56156156156156	0.222372372372372\\
3.56756756756757	0.23918918918919\\
3.57357357357357	0.256006006006006\\
3.57957957957958	0.272822822822824\\
3.58558558558559	0.289639639639639\\
3.59159159159159	0.306456456456457\\
3.5975975975976	0.323273273273273\\
3.6036036036036	0.340090090090091\\
3.60960960960961	0.356906906906907\\
3.61561561561562	0.373723723723723\\
3.62162162162162	0.39054054054054\\
3.62762762762763	0.407357357357358\\
3.63363363363363	0.424174174174174\\
3.63963963963964	0.440990990990992\\
3.64564564564565	0.457807807807808\\
3.65165165165165	0.474624624624625\\
3.65765765765766	0.491441441441441\\
3.66366366366366	0.508258258258259\\
3.66966966966967	0.525075075075075\\
3.67567567567568	0.541891891891893\\
3.68168168168168	0.558708708708708\\
3.68768768768769	0.575525525525526\\
3.69369369369369	0.592342342342342\\
3.6996996996997	0.60915915915916\\
3.70570570570571	0.625975975975976\\
3.71171171171171	0.642792792792793\\
3.71771771771772	0.659609609609609\\
3.72372372372372	0.676426426426427\\
3.72972972972973	0.693243243243243\\
3.73573573573574	0.710060060060061\\
3.74174174174174	0.726876876876876\\
3.74774774774775	0.743693693693694\\
3.75375375375375	0.73948948948949\\
3.75975975975976	0.722672672672672\\
3.76576576576577	0.705855855855856\\
3.77177177177177	0.689039039039039\\
3.77777777777778	0.672222222222223\\
3.78378378378378	0.655405405405405\\
3.78978978978979	0.638588588588589\\
3.7957957957958	0.621771771771771\\
3.8018018018018	0.604954954954956\\
3.80780780780781	0.588138138138138\\
3.81381381381381	0.571321321321322\\
3.81981981981982	0.554504504504504\\
3.82582582582583	0.537687687687688\\
3.83183183183183	0.520870870870871\\
3.83783783783784	0.504054054054055\\
3.84384384384384	0.487237237237237\\
3.84984984984985	0.470420420420421\\
3.85585585585586	0.453603603603603\\
3.86186186186186	0.436786786786787\\
3.86786786786787	0.41996996996997\\
3.87387387387387	0.403153153153154\\
3.87987987987988	0.386336336336336\\
3.88588588588589	0.36951951951952\\
3.89189189189189	0.352702702702702\\
3.8978978978979	0.335885885885887\\
3.9039039039039	0.319069069069069\\
3.90990990990991	0.302252252252253\\
3.91591591591592	0.285435435435435\\
3.92192192192192	0.268618618618619\\
3.92792792792793	0.251801801801802\\
3.93393393393393	0.234984984984986\\
3.93993993993994	0.218168168168168\\
3.94594594594595	0.201351351351352\\
3.95195195195195	0.184534534534534\\
3.95795795795796	0.167717717717717\\
3.96396396396396	0.150900900900901\\
3.96996996996997	0.134084084084085\\
3.97597597597598	0.117267267267267\\
3.98198198198198	0.100450450450451\\
3.98798798798799	0.0836336336336343\\
3.99399399399399	0.0668168168168163\\
4	0.05\\
4.00600600600601	0.0668168168168163\\
4.01201201201201	0.0836336336336343\\
4.01801801801802	0.100450450450451\\
4.02402402402402	0.117267267267268\\
4.03003003003003	0.134084084084085\\
4.03603603603604	0.1509009009009\\
4.04204204204204	0.167717717717718\\
4.04804804804805	0.184534534534534\\
4.05405405405405	0.201351351351352\\
4.06006006006006	0.218168168168168\\
4.06606606606607	0.234984984984984\\
4.07207207207207	0.251801801801802\\
4.07807807807808	0.268618618618619\\
4.08408408408408	0.285435435435437\\
4.09009009009009	0.302252252252253\\
4.0960960960961	0.319069069069068\\
4.1021021021021	0.335885885885887\\
4.10810810810811	0.352702702702702\\
4.11411411411411	0.36951951951952\\
4.12012012012012	0.386336336336336\\
4.12612612612613	0.403153153153152\\
4.13213213213213	0.41996996996997\\
4.13813813813814	0.436786786786787\\
4.14414414414414	0.453603603603605\\
4.15015015015015	0.470420420420421\\
4.15615615615616	0.487237237237236\\
4.16216216216216	0.504054054054055\\
4.16816816816817	0.52087087087087\\
4.17417417417417	0.537687687687688\\
4.18018018018018	0.554504504504504\\
4.18618618618619	0.57132132132132\\
4.19219219219219	0.588138138138138\\
4.1981981981982	0.604954954954955\\
4.2042042042042	0.621771771771773\\
4.21021021021021	0.638588588588589\\
4.21621621621622	0.655405405405404\\
4.22222222222222	0.672222222222223\\
4.22822822822823	0.689039039039038\\
4.23423423423423	0.705855855855857\\
4.24024024024024	0.722672672672672\\
4.24624624624625	0.739489489489488\\
4.25225225225225	0.743693693693694\\
4.25825825825826	0.726876876876877\\
4.26426426426426	0.71006006006006\\
4.27027027027027	0.693243243243243\\
4.27627627627628	0.676426426426425\\
4.28228228228228	0.659609609609609\\
4.28828828828829	0.642792792792794\\
4.29429429429429	0.625975975975975\\
4.3003003003003	0.60915915915916\\
4.30630630630631	0.59234234234234\\
4.31231231231231	0.575525525525526\\
4.31831831831832	0.558708708708709\\
4.32432432432432	0.541891891891891\\
4.33033033033033	0.525075075075075\\
4.33633633633634	0.508258258258257\\
4.34234234234234	0.491441441441441\\
4.34834834834835	0.474624624624626\\
4.35435435435435	0.457807807807807\\
4.36036036036036	0.440990990990992\\
4.36636636636637	0.424174174174172\\
4.37237237237237	0.407357357357358\\
4.37837837837838	0.390540540540541\\
4.38438438438438	0.373723723723723\\
4.39039039039039	0.356906906906907\\
4.3963963963964	0.340090090090089\\
4.4024024024024	0.323273273273273\\
4.40840840840841	0.306456456456458\\
4.41441441441441	0.289639639639639\\
4.42042042042042	0.272822822822824\\
4.42642642642643	0.256006006006004\\
4.43243243243243	0.23918918918919\\
4.43843843843844	0.222372372372373\\
4.44444444444444	0.205555555555555\\
4.45045045045045	0.188738738738739\\
4.45645645645646	0.171921921921921\\
4.46246246246246	0.155105105105105\\
4.46846846846847	0.138288288288288\\
4.47447447447447	0.121471471471471\\
4.48048048048048	0.104654654654656\\
4.48648648648649	0.0878378378378364\\
4.49249249249249	0.0710210210210217\\
4.4984984984985	0.0542042042042052\\
4.5045045045045	0.0626126126126127\\
4.51051051051051	0.079429429429429\\
4.51651651651652	0.0962462462462469\\
4.52252252252252	0.113063063063063\\
4.52852852852853	0.12987987987988\\
4.53453453453453	0.146696696696697\\
4.54054054054054	0.163513513513512\\
4.54654654654655	0.180330330330332\\
4.55255255255255	0.197147147147146\\
4.55855855855856	0.213963963963963\\
4.56456456456456	0.230780780780781\\
4.57057057057057	0.247597597597597\\
4.57657657657658	0.264414414414415\\
4.58258258258258	0.281231231231231\\
4.58858858858859	0.298048048048048\\
4.59459459459459	0.314864864864865\\
4.6006006006006	0.331681681681682\\
4.60660660660661	0.3484984984985\\
4.61261261261261	0.365315315315314\\
4.61861861861862	0.382132132132131\\
4.62462462462462	0.398948948948949\\
4.63063063063063	0.415765765765765\\
4.63663663663664	0.432582582582583\\
4.64264264264264	0.449399399399399\\
4.64864864864865	0.466216216216216\\
4.65465465465465	0.483033033033034\\
4.66066066066066	0.49984984984985\\
4.66666666666667	0.516666666666668\\
4.67267267267267	0.533483483483484\\
4.67867867867868	0.550300300300299\\
4.68468468468468	0.567117117117117\\
4.69069069069069	0.583933933933933\\
4.6966966966967	0.600750750750751\\
4.7027027027027	0.617567567567567\\
4.70870870870871	0.634384384384384\\
4.71471471471471	0.651201201201202\\
4.72072072072072	0.668018018018018\\
4.72672672672673	0.684834834834836\\
4.73273273273273	0.701651651651652\\
4.73873873873874	0.718468468468467\\
4.74474474474474	0.735285285285286\\
4.75075075075075	0.747897897897899\\
4.75675675675676	0.731081081081081\\
4.76276276276276	0.714264264264265\\
4.76876876876877	0.697447447447447\\
4.77477477477477	0.68063063063063\\
4.78078078078078	0.663813813813814\\
4.78678678678679	0.646996996996996\\
4.79279279279279	0.63018018018018\\
4.7987987987988	0.613363363363362\\
4.8048048048048	0.596546546546546\\
4.81081081081081	0.579729729729731\\
4.81681681681682	0.562912912912913\\
4.82282282282282	0.546096096096097\\
4.82882882882883	0.529279279279279\\
4.83483483483483	0.512462462462463\\
4.84084084084084	0.495645645645646\\
4.84684684684685	0.478828828828828\\
4.85285285285285	0.462012012012012\\
4.85885885885886	0.445195195195194\\
4.86486486486486	0.428378378378378\\
4.87087087087087	0.411561561561563\\
4.87687687687688	0.394744744744743\\
4.88288288288288	0.377927927927929\\
4.88888888888889	0.361111111111111\\
4.89489489489489	0.344294294294294\\
4.9009009009009	0.327477477477478\\
4.90690690690691	0.31066066066066\\
4.91291291291291	0.293843843843844\\
4.91891891891892	0.277027027027026\\
4.92492492492492	0.26021021021021\\
4.93093093093093	0.243393393393395\\
4.93693693693694	0.226576576576575\\
4.94294294294294	0.209759759759761\\
4.94894894894895	0.192942942942941\\
4.95495495495495	0.176126126126126\\
4.96096096096096	0.15930930930931\\
4.96696696696697	0.142492492492492\\
4.97297297297297	0.125675675675676\\
4.97897897897898	0.108858858858858\\
4.98498498498498	0.0920420420420416\\
4.99099099099099	0.0752252252252269\\
4.996996996997	0.0584084084084073\\
5.003003003003	0.0584084084084074\\
5.00900900900901	0.0752252252252269\\
5.01501501501502	0.0920420420420416\\
5.02102102102102	0.108858858858858\\
5.02702702702703	0.125675675675676\\
5.03303303303303	0.142492492492492\\
5.03903903903904	0.15930930930931\\
5.04504504504505	0.176126126126126\\
5.05105105105105	0.192942942942941\\
5.05705705705706	0.209759759759761\\
5.06306306306306	0.226576576576575\\
5.06906906906907	0.243393393393395\\
5.07507507507508	0.26021021021021\\
5.08108108108108	0.277027027027026\\
5.08708708708709	0.293843843843844\\
5.09309309309309	0.31066066066066\\
5.0990990990991	0.327477477477478\\
5.10510510510511	0.344294294294293\\
5.11111111111111	0.361111111111111\\
5.11711711711712	0.377927927927929\\
5.12312312312312	0.394744744744743\\
5.12912912912913	0.411561561561561\\
5.13513513513514	0.428378378378379\\
5.14114114114114	0.445195195195194\\
5.14714714714715	0.462012012012012\\
5.15315315315315	0.478828828828827\\
5.15915915915916	0.495645645645648\\
5.16516516516517	0.512462462462463\\
5.17117117117117	0.529279279279277\\
5.17717717717718	0.546096096096095\\
5.18318318318318	0.562912912912913\\
5.18918918918919	0.579729729729731\\
5.1951951951952	0.596546546546546\\
5.2012012012012	0.613363363363364\\
5.20720720720721	0.630180180180182\\
5.21321321321321	0.646996996996996\\
5.21921921921922	0.663813813813814\\
5.22522522522523	0.680630630630629\\
5.23123123123123	0.697447447447447\\
5.23723723723724	0.714264264264265\\
5.24324324324324	0.731081081081079\\
5.24924924924925	0.747897897897897\\
5.25525525525526	0.735285285285285\\
5.26126126126126	0.718468468468467\\
5.26726726726727	0.701651651651652\\
5.27327327327327	0.684834834834834\\
5.27927927927928	0.668018018018016\\
5.28528528528529	0.651201201201202\\
5.29129129129129	0.634384384384384\\
5.2972972972973	0.617567567567569\\
5.3033033033033	0.600750750750751\\
5.30930930930931	0.583933933933933\\
5.31531531531532	0.567117117117118\\
5.32132132132132	0.5503003003003\\
5.32732732732733	0.533483483483482\\
5.33333333333333	0.516666666666668\\
5.33933933933934	0.49984984984985\\
5.34534534534535	0.483033033033032\\
5.35135135135135	0.466216216216214\\
5.35735735735736	0.449399399399399\\
5.36336336336336	0.432582582582585\\
5.36936936936937	0.415765765765767\\
5.37537537537538	0.398948948948949\\
5.38138138138138	0.382132132132131\\
5.38738738738739	0.365315315315316\\
5.39339339339339	0.348498498498498\\
5.3993993993994	0.33168168168168\\
5.40540540540541	0.314864864864865\\
5.41141141141141	0.298048048048048\\
5.41741741741742	0.28123123123123\\
5.42342342342342	0.264414414414415\\
5.42942942942943	0.247597597597597\\
5.43543543543544	0.230780780780782\\
5.44144144144144	0.213963963963964\\
5.44744744744745	0.197147147147147\\
5.45345345345345	0.180330330330332\\
5.45945945945946	0.163513513513514\\
5.46546546546547	0.146696696696696\\
5.47147147147147	0.129879879879878\\
5.47747747747748	0.113063063063063\\
5.48348348348348	0.0962462462462485\\
5.48948948948949	0.0794294294294274\\
5.4954954954955	0.0626126126126127\\
5.5015015015015	0.0542042042042053\\
5.50750750750751	0.07102102102102\\
5.51351351351351	0.0878378378378379\\
5.51951951951952	0.104654654654656\\
5.52552552552553	0.121471471471471\\
5.53153153153153	0.138288288288288\\
5.53753753753754	0.155105105105106\\
5.54354354354354	0.171921921921921\\
5.54954954954955	0.188738738738739\\
5.55555555555556	0.205555555555554\\
5.56156156156156	0.222372372372375\\
5.56756756756757	0.23918918918919\\
5.57357357357357	0.256006006006004\\
5.57957957957958	0.272822822822822\\
5.58558558558559	0.28963963963964\\
5.59159159159159	0.306456456456458\\
5.5975975975976	0.323273273273273\\
5.6036036036036	0.340090090090088\\
5.60960960960961	0.356906906906909\\
5.61561561561562	0.373723723723723\\
5.62162162162162	0.390540540540541\\
5.62762762762763	0.407357357357356\\
5.63363363363363	0.424174174174174\\
5.63963963963964	0.440990990990992\\
5.64564564564565	0.457807807807807\\
5.65165165165165	0.474624624624625\\
5.65765765765766	0.491441441441442\\
5.66366366366366	0.508258258258257\\
5.66966966966967	0.525075075075075\\
5.67567567567568	0.54189189189189\\
5.68168168168168	0.558708708708711\\
5.68768768768769	0.575525525525526\\
5.69369369369369	0.59234234234234\\
5.6996996996997	0.609159159159158\\
5.70570570570571	0.625975975975976\\
5.71171171171171	0.642792792792794\\
5.71771771771772	0.659609609609609\\
5.72372372372372	0.676426426426427\\
5.72972972972973	0.693243243243245\\
5.73573573573574	0.71006006006006\\
5.74174174174174	0.726876876876877\\
5.74774774774775	0.743693693693692\\
5.75375375375375	0.739489489489487\\
5.75975975975976	0.722672672672672\\
5.76576576576577	0.705855855855857\\
5.77177177177177	0.689039039039039\\
5.77777777777778	0.672222222222222\\
5.78378378378378	0.655405405405404\\
5.78978978978979	0.638588588588589\\
5.7957957957958	0.621771771771774\\
5.8018018018018	0.604954954954953\\
5.80780780780781	0.588138138138138\\
5.81381381381381	0.57132132132132\\
5.81981981981982	0.554504504504506\\
5.82582582582583	0.537687687687688\\
5.83183183183183	0.52087087087087\\
5.83783783783784	0.504054054054055\\
5.84384384384384	0.487237237237237\\
5.84984984984985	0.470420420420419\\
5.85585585585586	0.453603603603604\\
5.86186186186186	0.436786786786787\\
5.86786786786787	0.419969969969972\\
5.87387387387387	0.403153153153151\\
5.87987987987988	0.386336336336336\\
5.88588588588589	0.369519519519521\\
5.89189189189189	0.352702702702703\\
5.8978978978979	0.335885885885886\\
5.9039039039039	0.319069069069068\\
5.90990990990991	0.302252252252253\\
5.91591591591592	0.285435435435435\\
5.92192192192192	0.268618618618617\\
5.92792792792793	0.251801801801802\\
5.93393393393393	0.234984984984984\\
5.93993993993994	0.21816816816817\\
5.94594594594595	0.201351351351352\\
5.95195195195195	0.184534534534534\\
5.95795795795796	0.167717717717719\\
5.96396396396396	0.150900900900901\\
5.96996996996997	0.134084084084083\\
5.97597597597598	0.117267267267268\\
5.98198198198198	0.100450450450451\\
5.98798798798799	0.0836336336336326\\
5.99399399399399	0.0668168168168148\\
6	0.05\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> spline.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.4in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0.002,
ymax=0.0032,
axis background/.style={fill=white},
legend style={at={(1.03,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00201228934234314\\
0.00600600600600601	0.00202676888821453\\
0.012012012012012	0.00204121112117223\\
0.018018018018018	0.0020556134208175\\
0.024024024024024	0.00206997093406147\\
0.03003003003003	0.00208428366781188\\
0.036036036036036	0.00209854607128881\\
0.042042042042042	0.0021127578135101\\
0.048048048048048	0.00212691502118281\\
0.0540540540540541	0.00214101149329862\\
0.0600600600600601	0.00215504697145824\\
0.0660660660660661	0.00216902409265123\\
0.0720720720720721	0.00218294027627464\\
0.0780780780780781	0.00219678262977689\\
0.0840840840840841	0.00221055922580471\\
0.0900900900900901	0.00222427006435808\\
0.0960960960960961	0.00223790361591174\\
0.102102102102102	0.00225145942665297\\
0.108108108108108	0.00226494147817064\\
0.114114114114114	0.00227834703513606\\
0.12012012012012	0.00229166221978403\\
0.126126126126126	0.00230489570707275\\
0.132132132132132	0.0023180474970022\\
0.138138138138138	0.00233111033233715\\
0.144144144144144	0.00234408071011966\\
0.15015015015015	0.0023569586808203\\
0.156156156156156	0.00236974213492527\\
0.162162162162162	0.00238242896292079\\
0.168168168168168	0.00239501727449604\\
0.174174174174174	0.00240750497904689\\
0.18018018018018	0.00241988993203912\\
0.186186186186186	0.00243217005433559\\
0.192192192192192	0.00244434326679912\\
0.198198198198198	0.0024564088368227\\
0.204204204204204	0.00246836470372272\\
0.21021021021021	0.00248020861858203\\
0.216216216216216	0.00249193868026571\\
0.222222222222222	0.00250355298763884\\
0.228228228228228	0.00251505199663647\\
0.234234234234234	0.00252643367996932\\
0.24024024024024	0.00253769591298364\\
0.246246246246246	0.00254883709223294\\
0.252252252252252	0.00255985561427072\\
0.258258258258258	0.00257075278843915\\
0.264264264264264	0.0025815266734475\\
0.27027027027027	0.00259217547439264\\
0.276276276276276	0.00260269793978925\\
0.282282282282282	0.00261309281815201\\
0.288288288288288	0.00262336143431207\\
0.294294294294294	0.00263350252809633\\
0.3003003003003	0.00264351512720261\\
0.306306306306306	0.00265339870689839\\
0.312312312312312	0.00266315281625114\\
0.318318318318318	0.00267277707812824\\
0.324324324324324	0.00268227163518296\\
0.33033033033033	0.0026916361799202\\
0.336336336336336	0.00270087057872643\\
0.342342342342342	0.00270997483598937\\
0.348348348348348	0.00271894903752421\\
0.354354354354354	0.00272779335057362\\
0.36036036036036	0.0027365079028673\\
0.366366366366366	0.00274509305111047\\
0.372372372372372	0.00275354919854246\\
0.378378378378378	0.00276187681548073\\
0.384384384384384	0.00277007645167451\\
0.39039039039039	0.00277814873630482\\
0.396396396396396	0.00278609385917884\\
0.402402402402402	0.00279391274465247\\
0.408408408408408	0.00280160621536644\\
0.414414414414414	0.00280917512425898\\
0.42042042042042	0.0028166203954332\\
0.426426426426426	0.00282394302415706\\
0.432432432432432	0.00283114315673367\\
0.438438438438438	0.00283822220975402\\
0.444444444444444	0.00284518129683265\\
0.45045045045045	0.00285202153648142\\
0.456456456456456	0.00285874410420787\\
0.462462462462462	0.00286535023251525\\
0.468468468468468	0.00287184018246773\\
0.474474474474474	0.00287821565186735\\
0.48048048048048	0.00288447792126302\\
0.486486486486487	0.00289062827627442\\
0.492492492492492	0.00289666804420064\\
0.498498498498498	0.00290259859402019\\
0.504504504504504	0.00290842284037122\\
0.510510510510511	0.00291414032441543\\
0.516516516516517	0.00291975219302992\\
0.522522522522523	0.00292525962708362\\
0.528528528528528	0.00293066380744545\\
0.534534534534535	0.00293596591498435\\
0.540540540540541	0.00294116713056923\\
0.546546546546547	0.00294626863506902\\
0.552552552552553	0.00295127160935266\\
0.558558558558559	0.00295617801200326\\
0.564564564564565	0.00296099187490124\\
0.570570570570571	0.0029657119893191\\
0.576576576576577	0.00297033964898358\\
0.582582582582583	0.00297487614762148\\
0.588588588588589	0.00297932277895953\\
0.594594594594595	0.00298368083672453\\
0.600600600600601	0.00298795161464322\\
0.606606606606607	0.00299213640644237\\
0.612612612612613	0.00299623650584875\\
0.618618618618619	0.00300025362834142\\
0.624624624624625	0.00300418939368134\\
0.630630630630631	0.00300804466384596\\
0.636636636636637	0.00301182076075503\\
0.642642642642643	0.00301551900632828\\
0.648648648648649	0.00301914072248545\\
0.654654654654655	0.00302268723114627\\
0.660660660660661	0.0030261598542305\\
0.666666666666667	0.00302955991365785\\
0.672672672672673	0.00303288873134808\\
0.678678678678679	0.00303614592416413\\
0.684684684684685	0.00303933304281363\\
0.690690690690691	0.00304245205787933\\
0.696696696696697	0.0030455042189379\\
0.702702702702703	0.00304849077556598\\
0.708708708708709	0.00305141297734023\\
0.714714714714715	0.00305427207383728\\
0.720720720720721	0.00305706931463378\\
0.726726726726727	0.0030598059493064\\
0.732732732732733	0.00306248322743176\\
0.738738738738739	0.0030650981974274\\
0.744744744744745	0.00306765454023567\\
0.750750750750751	0.00307015377734678\\
0.756756756756757	0.00307259702998699\\
0.762762762762763	0.00307498541938257\\
0.768768768768769	0.00307732006675977\\
0.774774774774775	0.00307960209334485\\
0.780780780780781	0.00308183262036407\\
0.786786786786787	0.00308401276904369\\
0.792792792792793	0.00308614236073946\\
0.798798798798799	0.00308821414816312\\
0.804804804804805	0.00309023703760296\\
0.810810810810811	0.00309221204476961\\
0.816816816816817	0.00309414018537371\\
0.822822822822823	0.0030960224751259\\
0.828828828828829	0.00309785992973681\\
0.834834834834835	0.00309965356491708\\
0.840840840840841	0.00310140439637735\\
0.846846846846847	0.00310311343982826\\
0.852852852852853	0.00310478171098043\\
0.858858858858859	0.00310641022554451\\
0.864864864864865	0.00310799999923114\\
0.870870870870871	0.00310955204775095\\
0.876876876876877	0.00311106738681458\\
0.882882882882883	0.00311254703213266\\
0.888888888888889	0.00311399199941584\\
0.894894894894895	0.00311539600927614\\
0.900900900900901	0.00311675474924688\\
0.906906906906907	0.00311807854150962\\
0.912912912912913	0.00311936821883631\\
0.918918918918919	0.00312062461399895\\
0.924924924924925	0.00312184855976948\\
0.930930930930931	0.0031230408889199\\
0.936936936936937	0.00312420243422216\\
0.942942942942943	0.00312533402844824\\
0.948948948948949	0.00312643650437012\\
0.954954954954955	0.00312751069475975\\
0.960960960960961	0.00312855743238912\\
0.966966966966967	0.00312957755003019\\
0.972972972972973	0.00313057188045493\\
0.978978978978979	0.00313154125643532\\
0.984984984984985	0.00313248651074333\\
0.990990990990991	0.00313340847615092\\
0.996996996996997	0.00313429410673397\\
1.003003003003	0.00313514901707427\\
1.00900900900901	0.00313597942237777\\
1.01501501501502	0.00313678595368249\\
1.02102102102102	0.00313756924202646\\
1.02702702702703	0.00313832991844768\\
1.03303303303303	0.00313906861398419\\
1.03903903903904	0.003139785959674\\
1.04504504504505	0.00314048258655514\\
1.05105105105105	0.00314115912566561\\
1.05705705705706	0.00314181620804344\\
1.06306306306306	0.00314245446472665\\
1.06906906906907	0.00314307452675326\\
1.07507507507508	0.00314367702516129\\
1.08108108108108	0.00314426259098876\\
1.08708708708709	0.00314483185527369\\
1.09309309309309	0.00314538544905409\\
1.0990990990991	0.00314590689567561\\
1.10510510510511	0.00314641050207081\\
1.11111111111111	0.00314689710384928\\
1.11711711711712	0.00314736715941989\\
1.12312312312312	0.00314782112719153\\
1.12912912912913	0.00314825946557308\\
1.13513513513514	0.00314868263297342\\
1.14114114114114	0.00314909108780142\\
1.14714714714715	0.00314948528846597\\
1.15315315315315	0.00314986569337595\\
1.15915915915916	0.00315023276094024\\
1.16516516516517	0.00315058694956771\\
1.17117117117117	0.00315092871766726\\
1.17717717717718	0.00315125852364775\\
1.18318318318318	0.00315157682591808\\
1.18918918918919	0.00315188408288712\\
1.1951951951952	0.00315217750000441\\
1.2012012012012	0.00315245002338812\\
1.20720720720721	0.00315271050323631\\
1.21321321321321	0.00315295926592653\\
1.21921921921922	0.00315319663783631\\
1.22522522522523	0.00315342294534321\\
1.23123123123123	0.00315363851482477\\
1.23723723723724	0.00315384367265855\\
1.24324324324324	0.00315403874522207\\
1.24924924924925	0.0031542240588929\\
1.25525525525526	0.00315439994004858\\
1.26126126126126	0.00315456671506665\\
1.26726726726727	0.00315472471032466\\
1.27327327327327	0.00315487425220016\\
1.27927927927928	0.0031550156670707\\
1.28528528528529	0.00315514928131381\\
1.29129129129129	0.00315527542130705\\
1.2972972972973	0.00315538387786189\\
1.3033033033033	0.00315547493412341\\
1.30930930930931	0.00315555733289378\\
1.31531531531532	0.00315563132668986\\
1.32132132132132	0.00315569716802852\\
1.32732732732733	0.00315575510942665\\
1.33333333333333	0.0031558054034011\\
1.33933933933934	0.00315584830246877\\
1.34534534534535	0.00315588405914651\\
1.35135135135135	0.00315591292595121\\
1.35735735735736	0.00315593515539973\\
1.36336336336336	0.00315595100000895\\
1.36936936936937	0.00315596071229575\\
1.37537537537538	0.00315596454477699\\
1.38138138138138	0.00315596274996955\\
1.38738738738739	0.0031559555803903\\
1.39339339339339	0.00315594328855611\\
1.3993993993994	0.00315592612698386\\
1.40540540540541	0.00315590434819043\\
1.41141141141141	0.00315587820469267\\
1.41741741741742	0.00315584794900748\\
1.42342342342342	0.00315581383365171\\
1.42942942942943	0.00315577611114225\\
1.43543543543544	0.00315573503399597\\
1.44144144144144	0.00315569085472974\\
1.44744744744745	0.00315564382586043\\
1.45345345345345	0.00315559419990491\\
1.45945945945946	0.00315554222938007\\
1.46546546546547	0.00315546760273082\\
1.47147147147147	0.00315538366947677\\
1.47747747747748	0.00315529532789496\\
1.48348348348348	0.00315520273499535\\
1.48948948948949	0.00315510604778792\\
1.4954954954955	0.0031550054232826\\
1.5015015015015	0.00315490101848938\\
1.50750750750751	0.00315479299041822\\
1.51351351351351	0.00315468149607906\\
1.51951951951952	0.00315456669248189\\
1.52552552552553	0.00315444873663666\\
1.53153153153153	0.00315432778555332\\
1.53753753753754	0.00315420399624186\\
1.54354354354354	0.00315407752571222\\
1.54954954954955	0.00315394853097437\\
1.55555555555556	0.00315381716903827\\
1.56156156156156	0.00315368359691388\\
1.56756756756757	0.00315354797161118\\
1.57357357357357	0.00315341045014011\\
1.57957957957958	0.00315327118951064\\
1.58558558558559	0.00315313034673274\\
1.59159159159159	0.00315298807881637\\
1.5975975975976	0.00315284454277148\\
1.6036036036036	0.00315269989560805\\
1.60960960960961	0.00315255429433602\\
1.61561561561562	0.00315240789596538\\
1.62162162162162	0.00315226085750607\\
1.62762762762763	0.00315211186972019\\
1.63363363363363	0.0031519413067261\\
1.63963963963964	0.00315176817264027\\
1.64564564564565	0.0031515925410813\\
1.65165165165165	0.00315141448566779\\
1.65765765765766	0.00315123408001837\\
1.66366366366366	0.00315105139775162\\
1.66966966966967	0.00315086651248616\\
1.67567567567568	0.0031506794978406\\
1.68168168168168	0.00315049042743354\\
1.68768768768769	0.00315029937488359\\
1.69369369369369	0.00315010641380936\\
1.6996996996997	0.00314991161782945\\
1.70570570570571	0.00314971506056247\\
1.71171171171171	0.00314951681562704\\
1.71771771771772	0.00314931695664174\\
1.72372372372372	0.0031491155572252\\
1.72972972972973	0.00314891269099602\\
1.73573573573574	0.00314870843157281\\
1.74174174174174	0.00314850285257417\\
1.74774774774775	0.00314829602761871\\
1.75375375375375	0.00314808803032504\\
1.75975975975976	0.00314787893431177\\
1.76576576576577	0.00314766881319749\\
1.77177177177177	0.00314745774060083\\
1.77777777777778	0.00314724579014038\\
1.78378378378378	0.00314703303543476\\
1.78978978978979	0.00314681955010257\\
1.7957957957958	0.00314660127637108\\
1.8018018018018	0.00314637321998936\\
1.80780780780781	0.00314614326942256\\
1.81381381381381	0.00314591145066305\\
1.81981981981982	0.00314567778970319\\
1.82582582582583	0.00314544231253538\\
1.83183183183183	0.00314520504515198\\
1.83783783783784	0.00314496601354537\\
1.84384384384384	0.00314472524370792\\
1.84984984984985	0.003144482761632\\
1.85585585585586	0.00314423859331\\
1.86186186186186	0.00314399276473428\\
1.86786786786787	0.00314374530189721\\
1.87387387387387	0.00314349623079119\\
1.87987987987988	0.00314324557740856\\
1.88588588588589	0.00314299336774172\\
1.89189189189189	0.00314273962778304\\
1.8978978978979	0.00314248438352489\\
1.9039039039039	0.00314222766095964\\
1.90990990990991	0.00314196948607967\\
1.91591591591592	0.00314170988487735\\
1.92192192192192	0.00314144888334507\\
1.92792792792793	0.00314118650747518\\
1.93393393393393	0.00314092278326007\\
1.93993993993994	0.00314065773669211\\
1.94594594594595	0.00314039139376368\\
1.95195195195195	0.00314012378046715\\
1.95795795795796	0.00313985492279489\\
1.96396396396396	0.00313958222380189\\
1.96996996996997	0.00313930617890783\\
1.97597597597598	0.00313902848025847\\
1.98198198198198	0.00313874913723118\\
1.98798798798799	0.00313846815920328\\
1.99399399399399	0.00313818555555215\\
2	0.00313790133565512\\
2.00600600600601	0.00313761550888955\\
2.01201201201201	0.00313732808463278\\
2.01801801801802	0.00313703907226218\\
2.02402402402402	0.00313674848115508\\
2.03003003003003	0.00313645632068885\\
2.03603603603604	0.00313616260024083\\
2.04204204204204	0.00313586732918836\\
2.04804804804805	0.00313557051690881\\
2.05405405405405	0.00313527217277952\\
2.06006006006006	0.00313497230617785\\
2.06606606606607	0.00313467092648114\\
2.07207207207207	0.00313436804306674\\
2.07807807807808	0.00313406366531201\\
2.08408408408408	0.00313375780259429\\
2.09009009009009	0.00313345046429094\\
2.0960960960961	0.0031331416597793\\
2.1021021021021	0.00313283139843673\\
2.10810810810811	0.00313251968964058\\
2.11411411411411	0.0031322065427682\\
2.12012012012012	0.00313189196719694\\
2.12612612612613	0.00313157597230415\\
2.13213213213213	0.00313125895538385\\
2.13813813813814	0.00313094062604275\\
2.14414414414414	0.0031306209330308\\
2.15015015015015	0.00313029988625903\\
2.15615615615616	0.00312997749563849\\
2.16216216216216	0.00312965377108022\\
2.16816816816817	0.00312932872249526\\
2.17417417417417	0.00312900235979467\\
2.18018018018018	0.00312867469288947\\
2.18618618618619	0.00312834573169073\\
2.19219219219219	0.00312801548610947\\
2.1981981981982	0.00312768396605675\\
2.2042042042042	0.00312735118144361\\
2.21021021021021	0.0031270171421811\\
2.21621621621622	0.00312668185818025\\
2.22222222222222	0.00312634533935211\\
2.22822822822823	0.00312600759560772\\
2.23423423423423	0.00312566863685814\\
2.24024024024024	0.0031253284730144\\
2.24624624624625	0.00312498711398755\\
2.25225225225225	0.00312464456968862\\
2.25825825825826	0.00312430085002868\\
2.26426426426426	0.00312395596491875\\
2.27027027027027	0.00312360992426988\\
2.27627627627628	0.00312326273799312\\
2.28228228228228	0.00312291441599952\\
2.28828828828829	0.0031225649682001\\
2.29429429429429	0.00312221440450593\\
2.3003003003003	0.00312186273482804\\
2.30630630630631	0.00312150996907748\\
2.31231231231231	0.00312115611716529\\
2.31831831831832	0.00312080118900251\\
2.32432432432432	0.00312044519450019\\
2.33033033033033	0.00312008814356938\\
2.33633633633634	0.00311973004612111\\
2.34234234234234	0.00311937091206644\\
2.34834834834835	0.0031190107513164\\
2.35435435435435	0.00311864957378203\\
2.36036036036036	0.0031182873893744\\
2.36636636636637	0.00311792420800452\\
2.37237237237237	0.00311756003958346\\
2.37837837837838	0.00311719489402226\\
2.38438438438438	0.00311682878123195\\
2.39039039039039	0.00311646171112359\\
2.3963963963964	0.00311609369360821\\
2.4024024024024	0.00311572473859687\\
2.40840840840841	0.0031153548560006\\
2.41441441441441	0.00311498405573044\\
2.42042042042042	0.00311461234769746\\
2.42642642642643	0.00311424039035506\\
2.43243243243243	0.00311387114843291\\
2.43843843843844	0.00311350128099552\\
2.44444444444444	0.00311313080291879\\
2.45045045045045	0.00311275972907864\\
2.45645645645646	0.00311238807435099\\
2.46246246246246	0.00311201585361174\\
2.46846846846847	0.00311164308173681\\
2.47447447447447	0.00311126977360212\\
2.48048048048048	0.00311089594408358\\
2.48648648648649	0.00311052160805709\\
2.49249249249249	0.00311014678039859\\
2.4984984984985	0.00310977147598397\\
2.5045045045045	0.00310939570968915\\
2.51051051051051	0.00310901949639005\\
2.51651651651652	0.00310864285096258\\
2.52252252252252	0.00310826578828266\\
2.52852852852853	0.00310788832322619\\
2.53453453453453	0.00310751047066909\\
2.54054054054054	0.00310713224548727\\
2.54654654654655	0.00310675366255665\\
2.55255255255255	0.00310637473675315\\
2.55855855855856	0.00310599548295267\\
2.56456456456456	0.00310561591603112\\
2.57057057057057	0.00310523605086443\\
2.57657657657658	0.00310485590232851\\
2.58258258258258	0.00310447548529926\\
2.58858858858859	0.00310409481465261\\
2.59459459459459	0.00310371390526447\\
2.6006006006006	0.00310333277201074\\
2.60660660660661	0.00310295142976735\\
2.61261261261261	0.00310256989341021\\
2.61861861861862	0.00310218817781523\\
2.62462462462462	0.00310180629785832\\
2.63063063063063	0.0031014242684154\\
2.63663663663664	0.00310104210436238\\
2.64264264264264	0.00310065982057518\\
2.64864864864865	0.00310027743192971\\
2.65465465465465	0.00309989495330188\\
2.66066066066066	0.00309951239956761\\
2.66666666666667	0.00309912978560281\\
2.67267267267267	0.00309874712628339\\
2.67867867867868	0.00309836443648527\\
2.68468468468468	0.00309798173108436\\
2.69069069069069	0.00309759902495657\\
2.6966966966967	0.00309721633297783\\
2.7027027027027	0.00309683367002403\\
2.70870870870871	0.0030964510509711\\
2.71471471471471	0.00309606849069495\\
2.72072072072072	0.00309568600407149\\
2.72672672672673	0.00309530627951796\\
2.73273273273273	0.00309493011155732\\
2.73873873873874	0.00309455442155029\\
2.74474474474474	0.00309417923140345\\
2.75075075075075	0.00309380456302335\\
2.75675675675676	0.00309343043831657\\
2.76276276276276	0.00309305687918965\\
2.76876876876877	0.00309268390754918\\
2.77477477477477	0.0030923115453017\\
2.78078078078078	0.0030919398143538\\
2.78678678678679	0.00309156873661202\\
2.79279279279279	0.00309119833398294\\
2.7987987987988	0.00309082862837311\\
2.8048048048048	0.00309045964168911\\
2.81081081081081	0.00309009139583749\\
2.81681681681682	0.00308972391272483\\
2.82282282282282	0.00308935721425768\\
2.82882882882883	0.00308899132234261\\
2.83483483483483	0.00308862625888618\\
2.84084084084084	0.00308826204579496\\
2.84684684684685	0.00308789870497551\\
2.85285285285285	0.0030875362583344\\
2.85885885885886	0.00308717472777818\\
2.86486486486486	0.00308681413521343\\
2.87087087087087	0.0030864545025467\\
2.87687687687688	0.00308609585168457\\
2.88288288288288	0.0030857382045336\\
2.88888888888889	0.00308538158300034\\
2.89489489489489	0.00308502600899137\\
2.9009009009009	0.00308467150441324\\
2.90690690690691	0.00308431809117253\\
2.91291291291291	0.00308396579117579\\
2.91891891891892	0.0030836146263296\\
2.92492492492492	0.00308326461854051\\
2.93093093093093	0.00308291578971508\\
2.93693693693694	0.00308256816175989\\
2.94294294294294	0.0030822217565815\\
2.94894894894895	0.00308187659608647\\
2.95495495495495	0.00308153270218136\\
2.96096096096096	0.00308119009677274\\
2.96696696696697	0.00308084880176717\\
2.97297297297297	0.00308050883907122\\
2.97897897897898	0.00308017023059146\\
2.98498498498498	0.00307983299823444\\
2.99099099099099	0.00307949716390672\\
2.996996996997	0.00307916274951488\\
3.003003003003	0.00307882977696548\\
3.00900900900901	0.00307849826816509\\
3.01501501501502	0.00307816824502025\\
3.02102102102102	0.00307783972943755\\
3.02702702702703	0.00307751211475303\\
3.03303303303303	0.00307718580154637\\
3.03903903903904	0.00307686101063531\\
3.04504504504505	0.00307653776293552\\
3.05105105105105	0.0030762160793627\\
3.05705705705706	0.00307589598083252\\
3.06306306306306	0.00307557748826067\\
3.06906906906907	0.00307526062256284\\
3.07507507507508	0.00307494540465471\\
3.08108108108108	0.00307463185545197\\
3.08708708708709	0.00307431999587029\\
3.09309309309309	0.00307400984682537\\
3.0990990990991	0.00307370142923289\\
3.10510510510511	0.00307339476400853\\
3.11111111111111	0.00307308987206797\\
3.11711711711712	0.00307278677432691\\
3.12312312312312	0.00307248549170103\\
3.12912912912913	0.003072186045106\\
3.13513513513514	0.00307188845545753\\
3.14114114114114	0.00307159274367128\\
3.14714714714715	0.00307129893066294\\
3.15315315315315	0.00307100703734821\\
3.15915915915916	0.00307071708464275\\
3.16516516516517	0.00307042909346227\\
3.17117117117117	0.00307014308472244\\
3.17717717717718	0.00306985907933894\\
3.18318318318318	0.00306957709822747\\
3.18918918918919	0.0030692971623037\\
3.1951951951952	0.00306901929248332\\
3.2012012012012	0.00306874350968202\\
3.20720720720721	0.00306846983481547\\
3.21321321321321	0.00306819828879937\\
3.21921921921922	0.0030679288925494\\
3.22522522522523	0.00306766166698124\\
3.23123123123123	0.00306739663301058\\
3.23723723723724	0.0030671338115531\\
3.24324324324324	0.00306687322352449\\
3.24924924924925	0.00306661488984042\\
3.25525525525526	0.00306635883141659\\
3.26126126126126	0.00306610506916869\\
3.26726726726727	0.00306585362401238\\
3.27327327327327	0.00306560451686337\\
3.27927927927928	0.00306535776863732\\
3.28528528528529	0.00306511340024994\\
3.29129129129129	0.0030648714326169\\
3.2972972972973	0.00306463188665388\\
3.3033033033033	0.00306439478327657\\
3.30930930930931	0.00306416014340067\\
3.31531531531532	0.00306392798794184\\
3.32132132132132	0.00306369774848748\\
3.32732732732733	0.0030634586554353\\
3.33333333333333	0.00306322139572181\\
3.33933933933934	0.00306298597619803\\
3.34534534534535	0.00306275240371501\\
3.35135135135135	0.00306252068512378\\
3.35735735735736	0.00306229082727538\\
3.36336336336336	0.00306206283702084\\
3.36936936936937	0.0030618367212112\\
3.37537537537538	0.00306161248669749\\
3.38138138138138	0.00306139014033075\\
3.38738738738739	0.00306116968896202\\
3.39339339339339	0.00306095113944233\\
3.3993993993994	0.00306073449862271\\
3.40540540540541	0.00306051977335421\\
3.41141141141141	0.00306030697048786\\
3.41741741741742	0.00306009609687469\\
3.42342342342342	0.00305988715936574\\
3.42942942942943	0.00305968016481205\\
3.43543543543544	0.00305947512006464\\
3.44144144144144	0.00305927203197457\\
3.44744744744745	0.00305907090739285\\
3.45345345345345	0.00305887175317054\\
3.45945945945946	0.00305867457615866\\
3.46546546546547	0.00305847938320824\\
3.47147147147147	0.00305828618117034\\
3.47747747747748	0.00305809497689597\\
3.48348348348348	0.00305790577723619\\
3.48948948948949	0.00305771858904201\\
3.4954954954955	0.00305753341916448\\
3.5015015015015	0.00305735027445464\\
3.50750750750751	0.00305716916176352\\
3.51351351351351	0.00305699008794215\\
3.51951951951952	0.00305681305984157\\
3.52552552552553	0.00305663808431282\\
3.53153153153153	0.00305646516820694\\
3.53753753753754	0.00305629431837495\\
3.54354354354354	0.00305612554166789\\
3.54954954954955	0.00305595884493681\\
3.55555555555556	0.00305579423503273\\
3.56156156156156	0.00305563171880669\\
3.56756756756757	0.00305547130310973\\
3.57357357357357	0.00305531299479288\\
3.57957957957958	0.00305515680070718\\
3.58558558558559	0.00305500272770366\\
3.59159159159159	0.00305485078263336\\
3.5975975975976	0.00305470097234732\\
3.6036036036036	0.00305455330369657\\
3.60960960960961	0.00305440778353215\\
3.61561561561562	0.00305426441870509\\
3.62162162162162	0.00305412159163876\\
3.62762762762763	0.00305397745509649\\
3.63363363363363	0.00305383481695519\\
3.63963963963964	0.00305369365430698\\
3.64564564564565	0.00305355394424399\\
3.65165165165165	0.00305341566385831\\
3.65765765765766	0.00305327879024208\\
3.66366366366366	0.0030531433004874\\
3.66966966966967	0.0030530091716864\\
3.67567567567568	0.00305287638093118\\
3.68168168168168	0.00305274490531388\\
3.68768768768769	0.00305261472192659\\
3.69369369369369	0.00305248580786144\\
3.6996996996997	0.00305235814021055\\
3.70570570570571	0.00305223169606603\\
3.71171171171171	0.00305210645252\\
3.71771771771772	0.00305198238666457\\
3.72372372372372	0.00305185947559186\\
3.72972972972973	0.00305173769639399\\
3.73573573573574	0.00305161702616307\\
3.74174174174174	0.00305149744199122\\
3.74774774774775	0.00305137892097056\\
3.75375375375375	0.00305126185245488\\
3.75975975975976	0.00305114589051758\\
3.76576576576577	0.00305103098643325\\
3.77177177177177	0.00305091712001048\\
3.77777777777778	0.00305080427105786\\
3.78378378378378	0.00305069241938399\\
3.78978978978979	0.00305058154479745\\
3.7957957957958	0.00305047162710683\\
3.8018018018018	0.00305036264612072\\
3.80780780780781	0.00305025458164771\\
3.81381381381381	0.00305014741349638\\
3.81981981981982	0.00305004112147534\\
3.82582582582583	0.00304993568539317\\
3.83183183183183	0.00304983108505845\\
3.83783783783784	0.00304972730027979\\
3.84384384384384	0.00304962431086576\\
3.84984984984985	0.00304952209662495\\
3.85585585585586	0.00304942063736597\\
3.86186186186186	0.00304931991289739\\
3.86786786786787	0.0030492199030278\\
3.87387387387387	0.0030491205875658\\
3.87987987987988	0.00304902263990729\\
3.88588588588589	0.00304892614594985\\
3.89189189189189	0.00304883048131054\\
3.8978978978979	0.00304873563432289\\
3.9039039039039	0.00304864159332039\\
3.90990990990991	0.00304854834663658\\
3.91591591591592	0.00304845588260495\\
3.92192192192192	0.00304836418955903\\
3.92792792792793	0.00304827325583233\\
3.93393393393393	0.00304818306975837\\
3.93993993993994	0.00304809361967065\\
3.94594594594595	0.00304800489390269\\
3.95195195195195	0.00304791688078801\\
3.95795795795796	0.00304782956866012\\
3.96396396396396	0.00304774294585254\\
3.96996996996997	0.00304765700069877\\
3.97597597597598	0.00304757172153234\\
3.98198198198198	0.00304748709668675\\
3.98798798798799	0.00304740311449552\\
3.99399399399399	0.00304731976329217\\
4	0.00304723703141021\\
4.00600600600601	0.00304715497126006\\
4.01201201201201	0.00304707416227067\\
4.01801801801802	0.00304699403521666\\
4.02402402402402	0.0030469145827673\\
4.03003003003003	0.00304683579759191\\
4.03603603603604	0.00304675767235976\\
4.04204204204204	0.00304668019974015\\
4.04804804804805	0.00304660337240236\\
4.05405405405405	0.00304652718301569\\
4.06006006006006	0.00304645162424943\\
4.06606606606607	0.00304637668877286\\
4.07207207207207	0.00304630236925528\\
4.07807807807808	0.00304622865836598\\
4.08408408408408	0.00304615554877425\\
4.09009009009009	0.00304608303314937\\
4.0960960960961	0.00304601110416064\\
4.1021021021021	0.00304593975447735\\
4.10810810810811	0.00304586897676879\\
4.11411411411411	0.00304579876370425\\
4.12012012012012	0.00304572910795302\\
4.12612612612613	0.00304566000218438\\
4.13213213213213	0.00304559143906764\\
4.13813813813814	0.00304552354097762\\
4.14414414414414	0.00304545625455912\\
4.15015015015015	0.00304538951635168\\
4.15615615615616	0.0030453233202175\\
4.16216216216216	0.00304525766001878\\
4.16816816816817	0.0030451925296177\\
4.17417417417417	0.00304512792287646\\
4.18018018018018	0.00304506383365726\\
4.18618618618619	0.00304500025582228\\
4.19219219219219	0.00304493718323372\\
4.1981981981982	0.00304487460975378\\
4.2042042042042	0.00304481252924465\\
4.21021021021021	0.00304475093556852\\
4.21621621621622	0.00304468982258758\\
4.22222222222222	0.00304462918416403\\
4.22822822822823	0.00304456901416007\\
4.23423423423423	0.00304450930643788\\
4.24024024024024	0.00304445005485967\\
4.24624624624625	0.00304439125328761\\
4.25225225225225	0.00304433289558391\\
4.25825825825826	0.00304427497561077\\
4.26426426426426	0.00304421756816035\\
4.27027027027027	0.00304416082956531\\
4.27627627627628	0.00304410453339096\\
4.28228228228228	0.00304404867404489\\
4.28828828828829	0.0030439932459347\\
4.29429429429429	0.00304393824346799\\
4.3003003003003	0.00304388366105236\\
4.30630630630631	0.00304382949309541\\
4.31231231231231	0.00304377573400473\\
4.31831831831832	0.00304372237818794\\
4.32432432432432	0.00304366942005263\\
4.33033033033033	0.00304361685400639\\
4.33633633633634	0.00304356467445683\\
4.34234234234234	0.00304351287581155\\
4.34834834834835	0.00304346145247815\\
4.35435435435435	0.00304341039886422\\
4.36036036036036	0.00304335970937737\\
4.36636636636637	0.00304330937842519\\
4.37237237237237	0.00304325940041529\\
4.37837837837838	0.00304320976975526\\
4.38438438438438	0.00304316048085271\\
4.39039039039039	0.00304311152811523\\
4.3963963963964	0.00304306290595042\\
4.4024024024024	0.00304301460876588\\
4.40840840840841	0.00304296663096922\\
4.41441441441441	0.00304291896696803\\
4.42042042042042	0.00304287161116991\\
4.42642642642643	0.00304282455798246\\
4.43243243243243	0.00304277780181329\\
4.43843843843844	0.00304273133706998\\
4.44444444444444	0.00304268515816014\\
4.45045045045045	0.00304263925949137\\
4.45645645645646	0.00304259363547127\\
4.46246246246246	0.00304254828050744\\
4.46846846846847	0.00304250318900747\\
4.47447447447447	0.00304245835537898\\
4.48048048048048	0.00304241377402954\\
4.48648648648649	0.00304236943936678\\
4.49249249249249	0.00304232534579828\\
4.4984984984985	0.00304228148773165\\
4.5045045045045	0.00304223785957448\\
4.51051051051051	0.00304219457757293\\
4.51651651651652	0.00304215217752134\\
4.52252252252252	0.00304211004678674\\
4.52852852852853	0.0030420681811062\\
4.53453453453453	0.00304202657621679\\
4.54054054054054	0.00304198522785557\\
4.54654654654655	0.00304194413175962\\
4.55255255255255	0.00304190328366599\\
4.55855855855856	0.00304186267931176\\
4.56456456456456	0.003041822314434\\
4.57057057057057	0.00304178218476978\\
4.57657657657658	0.00304174228605615\\
4.58258258258258	0.0030417026140302\\
4.58858858858859	0.00304166316442899\\
4.59459459459459	0.00304162393298958\\
4.6006006006006	0.00304158491544905\\
4.60660660660661	0.00304154610754446\\
4.61261261261261	0.00304150750501288\\
4.61861861861862	0.00304146910359137\\
4.62462462462462	0.00304143089901702\\
4.63063063063063	0.00304139288702688\\
4.63663663663664	0.00304135506335802\\
4.64264264264264	0.00304131742374751\\
4.64864864864865	0.00304127996393242\\
4.65465465465465	0.00304124267964982\\
4.66066066066066	0.00304120556663677\\
4.66666666666667	0.00304116862063035\\
4.67267267267267	0.00304113183736761\\
4.67867867867868	0.00304109521258564\\
4.68468468468468	0.00304105874202149\\
4.69069069069069	0.00304102242141223\\
4.6966966966967	0.00304098624649494\\
4.7027027027027	0.00304095021300667\\
4.70870870870871	0.00304091431668451\\
4.71471471471471	0.00304087855326551\\
4.72072072072072	0.00304084291848675\\
4.72672672672673	0.00304080740808529\\
4.73273273273273	0.0030407720177982\\
4.73873873873874	0.00304073674336255\\
4.74474474474474	0.00304070158051541\\
4.75075075075075	0.00304066652499384\\
4.75675675675676	0.00304063162253488\\
4.76276276276276	0.00304059759917835\\
4.76876876876877	0.00304056373005991\\
4.77477477477477	0.00304053001233261\\
4.78078078078078	0.00304049644314953\\
4.78678678678679	0.00304046301966374\\
4.79279279279279	0.00304042973902831\\
4.7987987987988	0.00304039659839632\\
4.8048048048048	0.00304036359492084\\
4.81081081081081	0.00304033072575493\\
4.81681681681682	0.00304029798805168\\
4.82282282282282	0.00304026537896415\\
4.82882882882883	0.00304023289564542\\
4.83483483483483	0.00304020053524856\\
4.84084084084084	0.00304016829492664\\
4.84684684684685	0.00304013617183273\\
4.85285285285285	0.00304010416311991\\
4.85885885885886	0.00304007226594124\\
4.86486486486486	0.00304004047744981\\
4.87087087087087	0.00304000879479867\\
4.87687687687688	0.00303997721514091\\
4.88288288288288	0.0030399457356296\\
4.88888888888889	0.0030399143534178\\
4.89489489489489	0.0030398830656586\\
4.9009009009009	0.00303985186950505\\
4.90690690690691	0.00303982076211025\\
4.91291291291291	0.00303978974062724\\
4.91891891891892	0.00303975880220912\\
4.92492492492492	0.00303972794400895\\
4.93093093093093	0.0030396971631798\\
4.93693693693694	0.00303966645687475\\
4.94294294294294	0.00303963582224687\\
4.94894894894895	0.00303960525644922\\
4.95495495495495	0.00303957475663489\\
4.96096096096096	0.00303954431995694\\
4.96696696696697	0.00303951394356845\\
4.97297297297297	0.00303948362462249\\
4.97897897897898	0.00303945336027213\\
4.98498498498498	0.00303942314767044\\
4.99099099099099	0.0030393929839705\\
4.996996996997	0.00303936286632537\\
5.003003003003	0.00303933279188813\\
5.00900900900901	0.00303930326448297\\
5.01501501501502	0.00303927383113946\\
5.02102102102102	0.00303924447131219\\
5.02702702702703	0.00303921518305639\\
5.03303303303303	0.00303918596442729\\
5.03903903903904	0.00303915681348013\\
5.04504504504505	0.00303912772827011\\
5.05105105105105	0.00303909870685249\\
5.05705705705706	0.00303906974728247\\
5.06306306306306	0.0030390408476153\\
5.06906906906907	0.00303901200590619\\
5.07507507507508	0.00303898322021038\\
5.08108108108108	0.00303895448858309\\
5.08708708708709	0.00303892580907955\\
5.09309309309309	0.00303889717975499\\
5.0990990990991	0.00303886859866463\\
5.10510510510511	0.00303884006386372\\
5.11111111111111	0.00303881157340746\\
5.11711711711712	0.00303878312535109\\
5.12312312312312	0.00303875471774984\\
5.12912912912913	0.00303872634865894\\
5.13513513513514	0.00303869801613361\\
5.14114114114114	0.00303866971822908\\
5.14714714714715	0.00303864145300058\\
5.15315315315315	0.00303861321850333\\
5.15915915915916	0.00303858501279257\\
5.16516516516517	0.00303855683392353\\
5.17117117117117	0.00303852867995142\\
5.17717717717718	0.00303850054893148\\
5.18318318318318	0.00303847243891893\\
5.18918918918919	0.00303844434796901\\
5.1951951951952	0.00303841627413694\\
5.2012012012012	0.00303838821547795\\
5.20720720720721	0.00303836017004727\\
5.21321321321321	0.00303833213590012\\
5.21921921921922	0.00303830411109173\\
5.22522522522523	0.00303827609367733\\
5.23123123123123	0.00303824808171215\\
5.23723723723724	0.00303822007325142\\
5.24324324324324	0.00303819206635035\\
5.24924924924925	0.00303816405906419\\
5.25525525525526	0.00303813617803194\\
5.26126126126126	0.00303810832297822\\
5.26726726726727	0.00303808047271029\\
5.27327327327327	0.00303805262553956\\
5.27927927927928	0.00303802477977738\\
5.28528528528529	0.00303799693373516\\
5.29129129129129	0.00303796908572426\\
5.2972972972973	0.00303794123405608\\
5.3033033033033	0.00303791337704199\\
5.30930930930931	0.00303788551299337\\
5.31531531531532	0.00303785764022161\\
5.32132132132132	0.00303782975703809\\
5.32732732732733	0.00303780186175418\\
5.33333333333333	0.00303777395268127\\
5.33933933933934	0.00303774602813075\\
5.34534534534535	0.00303771808641399\\
5.35135135135135	0.00303769012584237\\
5.35735735735736	0.00303766214472728\\
5.36336336336336	0.0030376341413801\\
5.36936936936937	0.00303760611411221\\
5.37537537537538	0.00303757806123499\\
5.38138138138138	0.00303754998105982\\
5.38738738738739	0.00303752187189808\\
5.39339339339339	0.00303749373206116\\
5.3993993993994	0.00303746555986044\\
5.40540540540541	0.00303743735360729\\
5.41141141141141	0.00303740911161311\\
5.41741741741742	0.00303738083218927\\
5.42342342342342	0.00303735251364715\\
5.42942942942943	0.00303732415429813\\
5.43543543543544	0.0030372957524536\\
5.44144144144144	0.00303726730642494\\
5.44744744744745	0.00303723881452353\\
5.45345345345345	0.00303721027506075\\
5.45945945945946	0.00303718168634798\\
5.46546546546547	0.00303715304669661\\
5.47147147147147	0.00303712435441801\\
5.47747747747748	0.00303709560782357\\
5.48348348348348	0.00303706680522466\\
5.48948948948949	0.00303703794493268\\
5.4954954954955	0.003037009025259\\
5.5015015015015	0.00303697618724018\\
5.50750750750751	0.00303694203740189\\
5.51351351351351	0.00303690775304754\\
5.51951951951952	0.00303687333417712\\
5.52552552552553	0.00303683878079065\\
5.53153153153153	0.00303680409288812\\
5.53753753753754	0.00303676927046954\\
5.54354354354354	0.00303673431353489\\
5.54954954954955	0.00303669922208418\\
5.55555555555556	0.00303666399611741\\
5.56156156156156	0.00303662863563459\\
5.56756756756757	0.00303659314063571\\
5.57357357357357	0.00303655751112076\\
5.57957957957958	0.00303652174708976\\
5.58558558558559	0.0030364858485427\\
5.59159159159159	0.00303644981547958\\
5.5975975975976	0.0030364136479004\\
5.6036036036036	0.00303637734580516\\
5.60960960960961	0.00303634090919386\\
5.61561561561562	0.0030363043380665\\
5.62162162162162	0.00303626763242309\\
5.62762762762763	0.00303623079226361\\
5.63363363363363	0.00303619381758808\\
5.63963963963964	0.00303615670839648\\
5.64564564564565	0.00303611946468883\\
5.65165165165165	0.00303608208646512\\
5.65765765765766	0.00303604457372535\\
5.66366366366366	0.00303600692646951\\
5.66966966966967	0.00303596914469763\\
5.67567567567568	0.00303593122840968\\
5.68168168168168	0.00303589317760567\\
5.68768768768769	0.0030358549922856\\
5.69369369369369	0.00303581667244948\\
5.6996996996997	0.00303577821809729\\
5.70570570570571	0.00303573962922905\\
5.71171171171171	0.00303570090584474\\
5.71771771771772	0.00303566204794438\\
5.72372372372372	0.00303562305552796\\
5.72972972972973	0.00303558392859548\\
5.73573573573574	0.00303554466714694\\
5.74174174174174	0.00303550527118234\\
5.74774774774775	0.00303546574070168\\
5.75375375375375	0.00303542607570496\\
5.75975975975976	0.00303538627619219\\
5.76576576576577	0.00303534634216335\\
5.77177177177177	0.00303530627361846\\
5.77777777777778	0.0030352660705575\\
5.78378378378378	0.00303522573298049\\
5.78978978978979	0.00303518526088742\\
5.7957957957958	0.00303514465427829\\
5.8018018018018	0.0030351039131531\\
5.80780780780781	0.00303506303751185\\
5.81381381381381	0.00303502202735454\\
5.81981981981982	0.00303498088268117\\
5.82582582582583	0.00303493960349174\\
5.83183183183183	0.00303489818978626\\
5.83783783783784	0.00303485664156471\\
5.84384384384384	0.00303481495882711\\
5.84984984984985	0.00303477314157344\\
5.85585585585586	0.00303473118980372\\
5.86186186186186	0.00303468910351794\\
5.86786786786787	0.0030346468827161\\
5.87387387387387	0.0030346045273982\\
5.87987987987988	0.00303456203756424\\
5.88588588588589	0.00303451941321422\\
5.89189189189189	0.00303447665434814\\
5.8978978978979	0.00303443376096601\\
5.9039039039039	0.00303439073306781\\
5.90990990990991	0.00303434757065356\\
5.91591591591592	0.00303430427372324\\
5.92192192192192	0.00303426084227687\\
5.92792792792793	0.00303421727631444\\
5.93393393393393	0.00303417357583595\\
5.93993993993994	0.0030341297408414\\
5.94594594594595	0.00303408577133079\\
5.95195195195195	0.00303404166730412\\
5.95795795795796	0.00303399742876139\\
5.96396396396396	0.0030339530557026\\
5.96996996996997	0.00303390854812776\\
5.97597597597598	0.00303386390603685\\
5.98198198198198	0.00303381912942989\\
5.98798798798799	0.00303377421830687\\
5.99399399399399	0.00303372917266778\\
6	0.00303368399251264\\
};
\addlegendentry{Spline}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00201228934234314\\
0.00600600600600601	0.00203795629261958\\
0.012012012012012	0.00206341014478186\\
0.018018018018018	0.00208860599694897\\
0.024024024024024	0.00211350222492002\\
0.03003003003003	0.00213806231377621\\
0.036036036036036	0.00216225477405064\\
0.042042042042042	0.00218605297193981\\
0.048048048048048	0.00220943529042611\\
0.0540540540540541	0.00223238556627822\\
0.0600600600600601	0.00225488974470376\\
0.0660660660660661	0.00227693794755285\\
0.0720720720720721	0.00229852387589055\\
0.0780780780780781	0.00231964406321479\\
0.0840840840840841	0.00234029751621379\\
0.0900900900900901	0.00236048609271506\\
0.0960960960960961	0.00238021099154535\\
0.102102102102102	0.00239947572426204\\
0.108108108108108	0.00241828616359348\\
0.114114114114114	0.0024366465335014\\
0.12012012012012	0.00245456625797995\\
0.126126126126126	0.00247205062910275\\
0.132132132132132	0.00248911026780731\\
0.138138138138138	0.00250575196088698\\
0.144144144144144	0.00252198613058949\\
0.15015015015015	0.00253782088780549\\
0.156156156156156	0.00255326649234141\\
0.162162162162162	0.00256833136899995\\
0.168168168168168	0.00258302442265997\\
0.174174174174174	0.0025973547087243\\
0.18018018018018	0.00261133198124798\\
0.186186186186186	0.00262496497934913\\
0.192192192192192	0.00263826280498485\\
0.198198198198198	0.00265123416628017\\
0.204204204204204	0.00266388702120836\\
0.21021021021021	0.00267623081817292\\
0.216216216216216	0.00268827442660541\\
0.222222222222222	0.00270002494142465\\
0.228228228228228	0.00271148916414844\\
0.234234234234234	0.00272267656044945\\
0.24024024024024	0.0027335953884835\\
0.246246246246246	0.00274425046911711\\
0.252252252252252	0.00275464878659633\\
0.258258258258258	0.0027647988774571\\
0.264264264264264	0.00277470819350865\\
0.27027027027027	0.00278437418204275\\
0.276276276276276	0.00279380827592434\\
0.282282282282282	0.00280301848226553\\
0.288288288288288	0.00281201161468318\\
0.294294294294294	0.00282079448679416\\
0.3003003003003	0.00282937391221533\\
0.306306306306306	0.0028377538868653\\
0.312312312312312	0.00284592632093822\\
0.318318318318318	0.00285390755700431\\
0.324324324324324	0.00286170336790511\\
0.33033033033033	0.00286931952648219\\
0.336336336336336	0.00287676180557709\\
0.342342342342342	0.00288403597803137\\
0.348348348348348	0.00289113911112039\\
0.354354354354354	0.00289807017835065\\
0.36036036036036	0.0029048414675051\\
0.366366366366366	0.00291145765163296\\
0.372372372372372	0.00291792340378346\\
0.378378378378378	0.00292424339700582\\
0.384384384384384	0.00293042230434927\\
0.39039039039039	0.00293645223630728\\
0.396396396396396	0.00294234076480017\\
0.402402402402402	0.00294809449978908\\
0.408408408408408	0.00295371720285181\\
0.414414414414414	0.00295921263556617\\
0.42042042042042	0.00296458455950993\\
0.426426426426426	0.00296983587527872\\
0.432432432432432	0.00297495912379981\\
0.438438438438438	0.00297996486731235\\
0.444444444444444	0.00298485618862956\\
0.45045045045045	0.00298963617056466\\
0.456456456456456	0.00299430789593085\\
0.462462462462462	0.00299887444754134\\
0.468468468468468	0.00300333200654152\\
0.474474474474474	0.00300767637895039\\
0.48048048048048	0.00301191988537433\\
0.486486486486487	0.00301606522708574\\
0.492492492492492	0.00302011510535704\\
0.498498498498498	0.00302407222146066\\
0.504504504504504	0.00302793927666901\\
0.510510510510511	0.00303171897225452\\
0.516516516516517	0.0030354140094896\\
0.522522522522523	0.00303902708964668\\
0.528528528528528	0.00304256091399817\\
0.534534534534535	0.0030460181838165\\
0.540540540540541	0.00304937844502732\\
0.546546546546547	0.00305265613250401\\
0.552552552552553	0.00305585775474808\\
0.558558558558559	0.00305898544420308\\
0.564564564564565	0.00306204133331256\\
0.570570570570571	0.00306502755452006\\
0.576576576576577	0.00306794624026913\\
0.582582582582583	0.00307079952300331\\
0.588588588588589	0.00307358953516616\\
0.594594594594595	0.00307631840920121\\
0.600600600600601	0.00307898827755202\\
0.606606606606607	0.00308159469136665\\
0.612612612612613	0.00308412350087482\\
0.618618618618619	0.00308659266948763\\
0.624624624624625	0.00308900378123195\\
0.630630630630631	0.00309135842013465\\
0.636636636636637	0.00309365817022259\\
0.642642642642643	0.00309590461552264\\
0.648648648648649	0.00309809934006167\\
0.654654654654655	0.00310024392786656\\
0.660660660660661	0.00310233996296417\\
0.666666666666667	0.00310438902938136\\
0.672672672672673	0.00310639271114501\\
0.678678678678679	0.00310833885289385\\
0.684684684684685	0.00311023257265729\\
0.690690690690691	0.00311208029384039\\
0.696696696696697	0.00311388319580612\\
0.702702702702703	0.00311564245791743\\
0.708708708708709	0.00311735925953729\\
0.714714714714715	0.00311903478002866\\
0.720720720720721	0.00312067019875449\\
0.726726726726727	0.00312226669507775\\
0.732732732732733	0.00312382544836139\\
0.738738738738739	0.00312534763796838\\
0.744744744744745	0.00312683278739994\\
0.750750750750751	0.00312827123124873\\
0.756756756756757	0.00312967320249497\\
0.762762762762763	0.00313103960902872\\
0.768768768768769	0.00313237135874008\\
0.774774774774775	0.00313366935951911\\
0.780780780780781	0.0031349345192559\\
0.786786786786787	0.00313616774584054\\
0.792792792792793	0.00313736994716309\\
0.798798798798799	0.00313854203111363\\
0.804804804804805	0.00313968490558226\\
0.810810810810811	0.00314079947845904\\
0.816816816816817	0.00314187480701334\\
0.822822822822823	0.00314291238111373\\
0.828828828828829	0.00314392121815672\\
0.834834834834835	0.00314490208188917\\
0.840840840840841	0.00314585573605796\\
0.846846846846847	0.00314678294440995\\
0.852852852852853	0.00314768447069203\\
0.858858858858859	0.00314856107865105\\
0.864864864864865	0.00314941353203391\\
0.870870870870871	0.00315024259458745\\
0.876876876876877	0.00315104903005857\\
0.882882882882883	0.00315183360219413\\
0.888888888888889	0.00315259707474101\\
0.894894894894895	0.00315334021144606\\
0.900900900900901	0.00315406377605618\\
0.906906906906907	0.00315476853231823\\
0.912912912912913	0.00315545524397908\\
0.918918918918919	0.0031561246747856\\
0.924924924924925	0.00315677758848467\\
0.930930930930931	0.00315741474882316\\
0.936936936936937	0.00315803002530097\\
0.942942942942943	0.00315860475532326\\
0.948948948948949	0.00315916134207612\\
0.954954954954955	0.00315970033230075\\
0.960960960960961	0.00316022227273837\\
0.966966966966967	0.00316072771013022\\
0.972972972972973	0.00316121719121751\\
0.978978978978979	0.00316169126274146\\
0.984984984984985	0.0031621504714433\\
0.990990990990991	0.00316259536406424\\
0.996996996996997	0.00316302648734551\\
1.003003003003	0.00316344438802833\\
1.00900900900901	0.00316384961285393\\
1.01501501501502	0.00316424270856352\\
1.02102102102102	0.00316462422189832\\
1.02702702702703	0.00316499469959956\\
1.03303303303303	0.00316535468840847\\
1.03903903903904	0.00316570473506625\\
1.04504504504505	0.00316604538631413\\
1.05105105105105	0.00316637718889334\\
1.05705705705706	0.0031667006895451\\
1.06306306306306	0.00316699026674724\\
1.06906906906907	0.00316726507489851\\
1.07507507507508	0.00316752873427589\\
1.08108108108108	0.003167781589741\\
1.08708708708709	0.00316802398615544\\
1.09309309309309	0.00316825626838082\\
1.0990990990991	0.00316847878127874\\
1.10510510510511	0.0031686918697108\\
1.11111111111111	0.00316889587853863\\
1.11711711711712	0.00316909115262381\\
1.12312312312312	0.00316927803682796\\
1.12912912912913	0.00316945687601268\\
1.13513513513514	0.00316962801503957\\
1.14114114114114	0.00316979179877025\\
1.14714714714715	0.00316994857206632\\
1.15315315315315	0.00317009867978938\\
1.15915915915916	0.00317024246680104\\
1.16516516516517	0.00317038027796291\\
1.17117117117117	0.00317051245813658\\
1.17717717717718	0.00317063935218368\\
1.18318318318318	0.00317075090653129\\
1.18918918918919	0.00317084668932893\\
1.1951951951952	0.00317093526348689\\
1.2012012012012	0.00317101683872452\\
1.20720720720721	0.00317109162476119\\
1.21321321321321	0.00317115983131624\\
1.21921921921922	0.00317122166810905\\
1.22522522522523	0.00317127734485896\\
1.23123123123123	0.00317132707128534\\
1.23723723723724	0.00317137105710755\\
1.24324324324324	0.00317140951204494\\
1.24924924924925	0.00317144264581687\\
1.25525525525526	0.00317147066814271\\
1.26126126126126	0.0031714937887418\\
1.26726726726727	0.00317151221733352\\
1.27327327327327	0.00317152616363721\\
1.27927927927928	0.00317153583737224\\
1.28528528528529	0.00317154144825796\\
1.29129129129129	0.00317154320601373\\
1.2972972972973	0.00317154132035891\\
1.3033033033033	0.00317153396954157\\
1.30930930930931	0.00317151385984139\\
1.31531531531532	0.00317148910050541\\
1.32132132132132	0.00317145982531678\\
1.32732732732733	0.00317142616805868\\
1.33333333333333	0.00317138826251426\\
1.33933933933934	0.00317134624246669\\
1.34534534534535	0.00317130024169913\\
1.35135135135135	0.00317125039399475\\
1.35735735735736	0.0031711968331367\\
1.36336336336336	0.00317113969290815\\
1.36936936936937	0.00317107910709227\\
1.37537537537538	0.00317101520947221\\
1.38138138138138	0.00317094813383115\\
1.38738738738739	0.00317087801395223\\
1.39339339339339	0.00317080498361864\\
1.3993993993994	0.00317072917661352\\
1.40540540540541	0.00317065072672004\\
1.41141141141141	0.00317056976772137\\
1.41741741741742	0.00317048643340067\\
1.42342342342342	0.0031704008575411\\
1.42942942942943	0.00317030216873187\\
1.43543543543544	0.00317019846920763\\
1.44144144144144	0.00317009177814989\\
1.44744744744745	0.0031699821976029\\
1.45345345345345	0.0031698698296109\\
1.45945945945946	0.00316975477621813\\
1.46546546546547	0.00316963713946884\\
1.47147147147147	0.00316951702140728\\
1.47747747747748	0.00316939452407767\\
1.48348348348348	0.00316926974952428\\
1.48948948948949	0.00316914279979134\\
1.4954954954955	0.0031690137769231\\
1.5015015015015	0.00316888278296379\\
1.50750750750751	0.00316874991995767\\
1.51351351351351	0.00316861528994898\\
1.51951951951952	0.00316847899498196\\
1.52552552552553	0.00316834113710085\\
1.53153153153153	0.0031682018183499\\
1.53753753753754	0.00316806114077335\\
1.54354354354354	0.00316791920641545\\
1.54954954954955	0.00316777611732044\\
1.55555555555556	0.00316763197553256\\
1.56156156156156	0.00316748688309605\\
1.56756756756757	0.00316734094205517\\
1.57357357357357	0.00316719425445415\\
1.57957957957958	0.00316704692233724\\
1.58558558558559	0.00316689904774868\\
1.59159159159159	0.00316675073273271\\
1.5975975975976	0.00316660207933358\\
1.6036036036036	0.00316645318959554\\
1.60960960960961	0.00316630416556282\\
1.61561561561562	0.00316615510927967\\
1.62162162162162	0.00316600612279033\\
1.62762762762763	0.00316585730813906\\
1.63363363363363	0.00316570170678458\\
1.63963963963964	0.00316553555388279\\
1.64564564564565	0.00316536836941287\\
1.65165165165165	0.0031652002133074\\
1.65765765765766	0.00316503114549895\\
1.66366366366366	0.00316486122592009\\
1.66966966966967	0.00316469051450342\\
1.67567567567568	0.0031645190711815\\
1.68168168168168	0.00316434695588691\\
1.68768768768769	0.00316417422855224\\
1.69369369369369	0.00316400094911006\\
1.6996996996997	0.00316382717749295\\
1.70570570570571	0.00316365297363348\\
1.71171171171171	0.00316347839746424\\
1.71771771771772	0.00316330350891781\\
1.72372372372372	0.00316312836792676\\
1.72972972972973	0.00316295303442366\\
1.73573573573574	0.00316277756834111\\
1.74174174174174	0.00316260202961168\\
1.74774774774775	0.00316242647816794\\
1.75375375375375	0.00316225097394247\\
1.75975975975976	0.00316207557686786\\
1.76576576576577	0.00316190034687668\\
1.77177177177177	0.00316172534390151\\
1.77777777777778	0.00316155062787492\\
1.78378378378378	0.0031613762587295\\
1.78978978978979	0.00316120229639782\\
1.7957957957958	0.00316102880081246\\
1.8018018018018	0.00316085583190601\\
1.80780780780781	0.00316068344961103\\
1.81381381381381	0.00316051171386011\\
1.81981981981982	0.00316034068458583\\
1.82582582582583	0.00316017042172076\\
1.83183183183183	0.00316000098519748\\
1.83783783783784	0.00315983243494857\\
1.84384384384384	0.00315965102941205\\
1.84984984984985	0.00315946926005691\\
1.85585585585586	0.00315928732210437\\
1.86186186186186	0.00315910524158311\\
1.86786786786787	0.00315892304452179\\
1.87387387387387	0.00315874075694909\\
1.87987987987988	0.00315855840489367\\
1.88588588588589	0.00315837601438421\\
1.89189189189189	0.00315819361144937\\
1.8978978978979	0.00315801122211783\\
1.9039039039039	0.00315782887241826\\
1.90990990990991	0.00315764658837932\\
1.91591591591592	0.00315746439602969\\
1.92192192192192	0.00315728232139804\\
1.92792792792793	0.00315710039051303\\
1.93393393393393	0.00315691862940334\\
1.93993993993994	0.00315673706409765\\
1.94594594594595	0.0031565557206246\\
1.95195195195195	0.00315637462501289\\
1.95795795795796	0.00315619380329118\\
1.96396396396396	0.00315601328148814\\
1.96996996996997	0.00315583308563243\\
1.97597597597598	0.00315565324175274\\
1.98198198198198	0.00315547377587773\\
1.98798798798799	0.00315529471403606\\
1.99399399399399	0.00315511608225642\\
2	0.00315493790656747\\
2.00600600600601	0.00315476021299788\\
2.01201201201201	0.00315458302757632\\
2.01801801801802	0.00315440637633147\\
2.02402402402402	0.00315423028529199\\
2.03003003003003	0.00315405478048655\\
2.03603603603604	0.00315387988794382\\
2.04204204204204	0.00315370563369248\\
2.04804804804805	0.00315352816403091\\
2.05405405405405	0.0031533478413391\\
2.06006006006006	0.00315316761687058\\
2.06606606606607	0.00315298749947705\\
2.07207207207207	0.00315280749801018\\
2.07807807807808	0.00315262762132169\\
2.08408408408408	0.00315244787826327\\
2.09009009009009	0.00315226827768659\\
2.0960960960961	0.00315208882844337\\
2.1021021021021	0.00315190953938529\\
2.10810810810811	0.00315173041936405\\
2.11411411411411	0.00315155147723134\\
2.12012012012012	0.00315137272183885\\
2.12612612612613	0.00315119416203828\\
2.13213213213213	0.00315101580668132\\
2.13813813813814	0.00315083766461967\\
2.14414414414414	0.00315065974470501\\
2.15015015015015	0.00315048205578904\\
2.15615615615616	0.00315030460672346\\
2.16216216216216	0.00315012740635996\\
2.16816816816817	0.00314995046355023\\
2.17417417417417	0.00314977378714596\\
2.18018018018018	0.00314959738599885\\
2.18618618618619	0.00314942126896059\\
2.19219219219219	0.00314924544488288\\
2.1981981981982	0.00314906992261741\\
2.2042042042042	0.00314889471101587\\
2.21021021021021	0.00314871981892996\\
2.21621621621622	0.00314854525521136\\
2.22222222222222	0.00314837102871178\\
2.22822822822823	0.0031481971482829\\
2.23423423423423	0.00314802362277643\\
2.24024024024024	0.00314785046104405\\
2.24624624624625	0.00314767767193745\\
2.25225225225225	0.00314750498251536\\
2.25825825825826	0.00314733066602458\\
2.26426426426426	0.00314715655266495\\
2.27027027027027	0.00314698264577466\\
2.27627627627628	0.00314680894869186\\
2.28228228228228	0.00314663546475475\\
2.28828828828829	0.00314646219730148\\
2.29429429429429	0.00314628914967024\\
2.3003003003003	0.00314611632519919\\
2.30630630630631	0.00314594372722652\\
2.31231231231231	0.00314577135909039\\
2.31831831831832	0.00314559922412898\\
2.32432432432432	0.00314542732568046\\
2.33033033033033	0.00314525566708301\\
2.33633633633634	0.0031450842516748\\
2.34234234234234	0.00314491308279401\\
2.34834834834835	0.0031447421637788\\
2.35435435435435	0.00314457149796735\\
2.36036036036036	0.00314440108869783\\
2.36636636636637	0.00314423093930843\\
2.37237237237237	0.0031440610531373\\
2.37837837837838	0.00314389143352263\\
2.38438438438438	0.00314372208380259\\
2.39039039039039	0.00314355300731536\\
2.3963963963964	0.0031433842073991\\
2.4024024024024	0.00314321568739199\\
2.40840840840841	0.00314304745063221\\
2.41441441441441	0.00314287950045792\\
2.42042042042042	0.00314271184020731\\
2.42642642642643	0.00314254447321854\\
2.43243243243243	0.00314237740282978\\
2.43843843843844	0.00314221063237923\\
2.44444444444444	0.00314204416520503\\
2.45045045045045	0.00314187800464538\\
2.45645645645646	0.00314171215403844\\
2.46246246246246	0.00314154568996652\\
2.46846846846847	0.00314137909081934\\
2.47447447447447	0.0031412127482388\\
2.48048048048048	0.0031410466645883\\
2.48648648648649	0.00314088084223124\\
2.49249249249249	0.00314071528353102\\
2.4984984984985	0.00314054999085105\\
2.5045045045045	0.00314038496655472\\
2.51051051051051	0.00314022021300543\\
2.51651651651652	0.0031400557325666\\
2.52252252252252	0.00313989152760161\\
2.52852852852853	0.00313972760047387\\
2.53453453453453	0.00313956395354679\\
2.54054054054054	0.00313940058918377\\
2.54654654654655	0.00313923750974819\\
2.55255255255255	0.00313907471760348\\
2.55855855855856	0.00313891221511303\\
2.56456456456456	0.00313875000464024\\
2.57057057057057	0.00313858808854851\\
2.57657657657658	0.00313842646920124\\
2.58258258258258	0.00313826514896184\\
2.58858858858859	0.00313810413019371\\
2.59459459459459	0.00313794341526024\\
2.6006006006006	0.00313778300652485\\
2.60660660660661	0.00313762290635093\\
2.61261261261261	0.00313746311710188\\
2.61861861861862	0.00313730364114111\\
2.62462462462462	0.00313714448083202\\
2.63063063063063	0.003136985638538\\
2.63663663663664	0.00313682711662247\\
2.64264264264264	0.00313666891744881\\
2.64864864864865	0.00313651104338044\\
2.65465465465465	0.00313635349678076\\
2.66066066066066	0.00313619628001316\\
2.66666666666667	0.00313603939544105\\
2.67267267267267	0.00313588284542783\\
2.67867867867868	0.0031357266323369\\
2.68468468468468	0.00313557075853167\\
2.69069069069069	0.00313541522637553\\
2.6966966966967	0.00313526003823188\\
2.7027027027027	0.00313510519646413\\
2.70870870870871	0.00313495070343569\\
2.71471471471471	0.00313479656150994\\
2.72072072072072	0.0031346427730503\\
2.72672672672673	0.00313448934042016\\
2.73273273273273	0.00313433626598292\\
2.73873873873874	0.003134183552102\\
2.74474474474474	0.00313403120114078\\
2.75075075075075	0.00313387921546267\\
2.75675675675676	0.00313372759743108\\
2.76276276276276	0.0031335763494094\\
2.76876876876877	0.00313342547376103\\
2.77477477477477	0.00313327497284939\\
2.78078078078078	0.00313312484903786\\
2.78678678678679	0.00313297510468985\\
2.79279279279279	0.00313282574216876\\
2.7987987987988	0.003132676763838\\
2.8048048048048	0.00313252817206096\\
2.81081081081081	0.00313237996920105\\
2.81681681681682	0.00313223215762166\\
2.82282282282282	0.00313208473968621\\
2.82882882882883	0.00313193771775809\\
2.83483483483483	0.0031317910942007\\
2.84084084084084	0.00313164406429308\\
2.84684684684685	0.00313149591153982\\
2.85285285285285	0.00313134805581834\\
2.85885885885886	0.00313120049781614\\
2.86486486486486	0.00313105323822073\\
2.87087087087087	0.00313090627771962\\
2.87687687687688	0.0031307596170003\\
2.88288288288288	0.0031306132567503\\
2.88888888888889	0.00313046719765712\\
2.89489489489489	0.00313032144040826\\
2.9009009009009	0.00313017598569122\\
2.90690690690691	0.00313003083419353\\
2.91291291291291	0.00312988598660267\\
2.91891891891892	0.00312974144360617\\
2.92492492492492	0.00312959720589152\\
2.93093093093093	0.00312945327414624\\
2.93693693693694	0.00312930964905782\\
2.94294294294294	0.00312916633131379\\
2.94894894894895	0.00312902332160163\\
2.95495495495495	0.00312888062060886\\
2.96096096096096	0.00312873822902299\\
2.96696696696697	0.00312859614753153\\
2.97297297297297	0.00312845437682197\\
2.97897897897898	0.00312831291758183\\
2.98498498498498	0.00312817177049861\\
2.99099099099099	0.00312803093625982\\
2.996996996997	0.00312789041555297\\
3.003003003003	0.00312775020906556\\
3.00900900900901	0.0031276103174851\\
3.01501501501502	0.00312747074149909\\
3.02102102102102	0.00312733148179505\\
3.02702702702703	0.00312719253906048\\
3.03303303303303	0.00312705391398289\\
3.03903903903904	0.00312691560724977\\
3.04504504504505	0.00312677761954865\\
3.05105105105105	0.00312663995156702\\
3.05705705705706	0.0031265026039924\\
3.06306306306306	0.00312636557751229\\
3.06906906906907	0.00312622887281419\\
3.07507507507508	0.00312609249058562\\
3.08108108108108	0.00312595643151407\\
3.08708708708709	0.00312582069628706\\
3.09309309309309	0.0031256852855921\\
3.0990990990991	0.00312555020011668\\
3.10510510510511	0.00312541544054832\\
3.11111111111111	0.00312528100757452\\
3.11711711711712	0.0031251469018828\\
3.12312312312312	0.00312501312416065\\
3.12912912912913	0.00312487967509558\\
3.13513513513514	0.0031247465553751\\
3.14114114114114	0.00312461376568672\\
3.14714714714715	0.00312448130671794\\
3.15315315315315	0.00312434917915627\\
3.15915915915916	0.00312421738368922\\
3.16516516516517	0.00312408592100429\\
3.17117117117117	0.00312395479178899\\
3.17717717717718	0.00312382399673082\\
3.18318318318318	0.0031236935365173\\
3.18918918918919	0.00312356341183593\\
3.1951951951952	0.00312343362337422\\
3.2012012012012	0.00312330417181967\\
3.20720720720721	0.00312317505785978\\
3.21321321321321	0.00312304628218208\\
3.21921921921922	0.00312291782032545\\
3.22522522522523	0.00312278799049386\\
3.23123123123123	0.00312265841961969\\
3.23723723723724	0.00312252910712585\\
3.24324324324324	0.00312240005243521\\
3.24924924924925	0.00312227125497067\\
3.25525525525526	0.0031221427141551\\
3.26126126126126	0.0031220144294114\\
3.26726726726727	0.00312188640016244\\
3.27327327327327	0.00312175862583113\\
3.27927927927928	0.00312163110584033\\
3.28528528528529	0.00312150383961295\\
3.29129129129129	0.00312137682657186\\
3.2972972972973	0.00312125006613995\\
3.3033033033033	0.0031211235577401\\
3.30930930930931	0.00312099730079521\\
3.31531531531532	0.00312087129472816\\
3.32132132132132	0.00312074553896184\\
3.32732732732733	0.00312062003291912\\
3.33333333333333	0.0031204947760229\\
3.33933933933934	0.00312036976769607\\
3.34534534534535	0.00312024500736151\\
3.35135135135135	0.0031201204944421\\
3.35735735735736	0.00311999622836074\\
3.36336336336336	0.0031198722085403\\
3.36936936936937	0.00311974843440368\\
3.37537537537538	0.00311962490537375\\
3.38138138138138	0.00311950162087342\\
3.38738738738739	0.00311937858032555\\
3.39339339339339	0.00311925578315305\\
3.3993993993994	0.00311913322877879\\
3.40540540540541	0.00311901091662566\\
3.41141141141141	0.00311888884611655\\
3.41741741741742	0.00311876701667434\\
3.42342342342342	0.00311864542772192\\
3.42942942942943	0.00311852407868218\\
3.43543543543544	0.003118402968978\\
3.44144144144144	0.00311828209803226\\
3.44744744744745	0.00311816146526786\\
3.45345345345345	0.00311804107010768\\
3.45945945945946	0.00311792091197461\\
3.46546546546547	0.00311780099029153\\
3.47147147147147	0.00311768130448132\\
3.47747747747748	0.00311756185396689\\
3.48348348348348	0.0031174426381711\\
3.48948948948949	0.00311732365651685\\
3.4954954954955	0.00311720490842702\\
3.5015015015015	0.0031170863933245\\
3.50750750750751	0.00311696811063217\\
3.51351351351351	0.00311685005977293\\
3.51951951951952	0.00311673224016965\\
3.52552552552553	0.00311661465124523\\
3.53153153153153	0.00311649729242255\\
3.53753753753754	0.00311638016312449\\
3.54354354354354	0.00311626326277394\\
3.54954954954955	0.00311614659079379\\
3.55555555555556	0.00311603014660693\\
3.56156156156156	0.00311591392963624\\
3.56756756756757	0.0031157979393046\\
3.57357357357357	0.00311568217503491\\
3.57957957957958	0.00311556663625004\\
3.58558558558559	0.00311545132237289\\
3.59159159159159	0.00311533623282634\\
3.5975975975976	0.00311522136703327\\
3.6036036036036	0.00311510647012305\\
3.60960960960961	0.00311499165714686\\
3.61561561561562	0.00311487704810459\\
3.62162162162162	0.00311476264214092\\
3.62762762762763	0.00311464843840051\\
3.63363363363363	0.00311453443602803\\
3.63963963963964	0.00311442063416816\\
3.64564564564565	0.00311430703196555\\
3.65165165165165	0.0031141936285649\\
3.65765765765766	0.00311408042311085\\
3.66366366366366	0.00311396741474808\\
3.66966966966967	0.00311385460262127\\
3.67567567567568	0.00311374198587507\\
3.68168168168168	0.00311362956365416\\
3.68768768768769	0.00311351733510321\\
3.69369369369369	0.00311340529936689\\
3.6996996996997	0.00311329345558987\\
3.70570570570571	0.00311318180291681\\
3.71171171171171	0.00311307034049239\\
3.71771771771772	0.00311295906746128\\
3.72372372372372	0.00311284798296814\\
3.72972972972973	0.00311273708615765\\
3.73573573573574	0.00311262637617447\\
3.74174174174174	0.00311251585216327\\
3.74774774774775	0.00311240551326873\\
3.75375375375375	0.00311229535863551\\
3.75975975975976	0.00311218538740828\\
3.76576576576577	0.00311207559873171\\
3.77177177177177	0.00311196599175047\\
3.77777777777778	0.00311185656560923\\
3.78378378378378	0.00311174731945267\\
3.78978978978979	0.00311163825242544\\
3.7957957957958	0.00311152936367222\\
3.8018018018018	0.00311142065233768\\
3.80780780780781	0.00311131211756648\\
3.81381381381381	0.0031112037585033\\
3.81981981981982	0.00311109557429281\\
3.82582582582583	0.00311098756407968\\
3.83183183183183	0.00311087972700857\\
3.83783783783784	0.00311077206222415\\
3.84384384384384	0.0031106645688711\\
3.84984984984985	0.00311055724609408\\
3.85585585585586	0.00311045009303776\\
3.86186186186186	0.00311034310884682\\
3.86786786786787	0.00311023629266592\\
3.87387387387387	0.00311012964363973\\
3.87987987987988	0.00311002316091292\\
3.88588588588589	0.00310991684363016\\
3.89189189189189	0.00310981069093612\\
3.8978978978979	0.00310970470197547\\
3.9039039039039	0.00310959887589287\\
3.90990990990991	0.00310949321183301\\
3.91591591591592	0.00310938770894054\\
3.92192192192192	0.00310928236636014\\
3.92792792792793	0.00310917718323647\\
3.93393393393393	0.00310907215871421\\
3.93993993993994	0.00310896729193803\\
3.94594594594595	0.00310886258205259\\
3.95195195195195	0.00310875802820256\\
3.95795795795796	0.00310865362953262\\
3.96396396396396	0.00310854938518743\\
3.96996996996997	0.00310844529431166\\
3.97597597597598	0.00310834135604998\\
3.98198198198198	0.00310823767874692\\
3.98798798798799	0.00310813438400768\\
3.99399399399399	0.0031080312551712\\
4	0.00310792829162729\\
4.00600600600601	0.00310782549276579\\
4.01201201201201	0.00310772285797652\\
4.01801801801802	0.00310762038664928\\
4.02402402402402	0.00310751807817392\\
4.03003003003003	0.00310741593194024\\
4.03603603603604	0.00310731394733808\\
4.04204204204204	0.00310721212375725\\
4.04804804804805	0.00310711046058757\\
4.05405405405405	0.00310700895721887\\
4.06006006006006	0.00310690761304096\\
4.06606606606607	0.00310680642744368\\
4.07207207207207	0.00310670539981683\\
4.07807807807808	0.00310660452955025\\
4.08408408408408	0.00310650381603376\\
4.09009009009009	0.00310640325865717\\
4.0960960960961	0.00310630285681031\\
4.1021021021021	0.00310620260988301\\
4.10810810810811	0.00310610251726507\\
4.11411411411411	0.00310600257834633\\
4.12012012012012	0.00310590279251661\\
4.12612612612613	0.00310580315916572\\
4.13213213213213	0.00310570367768349\\
4.13813813813814	0.00310560434745975\\
4.14414414414414	0.00310550516788431\\
4.15015015015015	0.00310540613834699\\
4.15615615615616	0.00310530725823762\\
4.16216216216216	0.00310520852694602\\
4.16816816816817	0.00310510994386201\\
4.17417417417417	0.00310501150837541\\
4.18018018018018	0.00310491321987605\\
4.18618618618619	0.00310481507775374\\
4.19219219219219	0.00310471708139832\\
4.1981981981982	0.00310461923019959\\
4.2042042042042	0.00310452152354738\\
4.21021021021021	0.00310442396083151\\
4.21621621621622	0.00310432654144182\\
4.22222222222222	0.0031042292647681\\
4.22822822822823	0.0031041321302002\\
4.23423423423423	0.00310403513712793\\
4.24024024024024	0.00310393828494111\\
4.24624624624625	0.00310384157302957\\
4.25225225225225	0.00310374500078312\\
4.25825825825826	0.00310364856759159\\
4.26426426426426	0.00310355227284479\\
4.27027027027027	0.00310345611593256\\
4.27627627627628	0.00310336009624472\\
4.28228228228228	0.00310326421317108\\
4.28828828828829	0.00310316846610146\\
4.29429429429429	0.0031030728544257\\
4.3003003003003	0.0031029773775336\\
4.30630630630631	0.003102882034815\\
4.31231231231231	0.00310278682565972\\
4.31831831831832	0.00310269174945756\\
4.32432432432432	0.00310259680559837\\
4.33033033033033	0.00310250199347196\\
4.33633633633634	0.00310240731246815\\
4.34234234234234	0.00310231276197676\\
4.34834834834835	0.00310221834138761\\
4.35435435435435	0.00310212405009054\\
4.36036036036036	0.00310202988747535\\
4.36636636636637	0.00310193639231083\\
4.37237237237237	0.00310184304722384\\
4.37837837837838	0.00310174984545901\\
4.38438438438438	0.00310165678656781\\
4.39039039039039	0.00310156387010172\\
4.3963963963964	0.00310147109561221\\
4.4024024024024	0.00310137846265078\\
4.40840840840841	0.00310128597076888\\
4.41441441441441	0.003101193619518\\
4.42042042042042	0.00310110140844962\\
4.42642642642643	0.00310100933711521\\
4.43243243243243	0.00310091740506625\\
4.43843843843844	0.00310082561185422\\
4.44444444444444	0.00310073395703059\\
4.45045045045045	0.00310064244014685\\
4.45645645645646	0.00310055106075447\\
4.46246246246246	0.00310045981840492\\
4.46846846846847	0.0031003687126497\\
4.47447447447447	0.00310027774304026\\
4.48048048048048	0.00310018690912809\\
4.48648648648649	0.00310009621046467\\
4.49249249249249	0.00310000564660147\\
4.4984984984985	0.00309991521708998\\
4.5045045045045	0.00309982492148166\\
4.51051051051051	0.003099734759328\\
4.51651651651652	0.00309964473018047\\
4.52252252252252	0.00309955483359055\\
4.52852852852853	0.00309946506910973\\
4.53453453453453	0.00309937543628946\\
4.54054054054054	0.00309928593468124\\
4.54654654654655	0.00309919656383654\\
4.55255255255255	0.00309910732330684\\
4.55855855855856	0.00309901821264361\\
4.56456456456456	0.00309892923139833\\
4.57057057057057	0.00309884037912249\\
4.57657657657658	0.00309875165536755\\
4.58258258258258	0.00309866305968499\\
4.58858858858859	0.0030985745916263\\
4.59459459459459	0.00309848625074294\\
4.6006006006006	0.0030983980365864\\
4.60660660660661	0.00309830994870816\\
4.61261261261261	0.00309822198665968\\
4.61861861861862	0.00309813414999245\\
4.62462462462462	0.00309804643825795\\
4.63063063063063	0.00309795885100765\\
4.63663663663664	0.00309787138779303\\
4.64264264264264	0.00309778404816557\\
4.64864864864865	0.00309769683167674\\
4.65465465465465	0.00309760973787803\\
4.66066066066066	0.0030975227663209\\
4.66666666666667	0.00309743591655684\\
4.67267267267267	0.00309734918813733\\
4.67867867867868	0.00309726258061383\\
4.68468468468468	0.00309717609353784\\
4.69069069069069	0.00309708972646082\\
4.6966966966967	0.00309700347893425\\
4.7027027027027	0.00309691735050962\\
4.70870870870871	0.00309683134073839\\
4.71471471471471	0.00309674544917205\\
4.72072072072072	0.00309665967536207\\
4.72672672672673	0.00309657401885993\\
4.73273273273273	0.00309648847921711\\
4.73873873873874	0.00309640305598508\\
4.74474474474474	0.00309631774871533\\
4.75075075075075	0.00309623255695932\\
4.75675675675676	0.00309614748026854\\
4.76276276276276	0.00309606251819447\\
4.76876876876877	0.00309597767028857\\
4.77477477477477	0.00309589293610234\\
4.78078078078078	0.00309580831518724\\
4.78678678678679	0.00309572380709475\\
4.79279279279279	0.00309563941137636\\
4.7987987987988	0.00309555512758353\\
4.8048048048048	0.00309547095526775\\
4.81081081081081	0.00309538689398049\\
4.81681681681682	0.00309530294327323\\
4.82282282282282	0.00309521910269745\\
4.82882882882883	0.00309513537180462\\
4.83483483483483	0.00309505175014622\\
4.84084084084084	0.00309496823727374\\
4.84684684684685	0.00309488483273864\\
4.85285285285285	0.0030948015360924\\
4.85885885885886	0.00309471834688651\\
4.86486486486486	0.00309463526467243\\
4.87087087087087	0.00309455228900165\\
4.87687687687688	0.00309446941942564\\
4.88288288288288	0.00309438665549589\\
4.88888888888889	0.00309430399676386\\
4.89489489489489	0.00309422144278103\\
4.9009009009009	0.00309413899309889\\
4.90690690690691	0.00309405664726891\\
4.91291291291291	0.00309397440484257\\
4.91891891891892	0.00309389226537134\\
4.92492492492492	0.0030938102284067\\
4.93093093093093	0.00309372829350013\\
4.93693693693694	0.00309364646020311\\
4.94294294294294	0.00309356472806712\\
4.94894894894895	0.00309348309664362\\
4.95495495495495	0.0030934015654841\\
4.96096096096096	0.00309332017216377\\
4.96696696696697	0.00309323927800885\\
4.97297297297297	0.00309315849583183\\
4.97897897897898	0.00309307782531351\\
4.98498498498498	0.00309299726613467\\
4.99099099099099	0.00309291681797613\\
4.996996996997	0.00309283648051866\\
5.003003003003	0.00309275625344307\\
5.00900900900901	0.00309267613643014\\
5.01501501501502	0.00309259612916068\\
5.02102102102102	0.00309251623131547\\
5.02702702702703	0.00309243644257532\\
5.03303303303303	0.00309235676262101\\
5.03903903903904	0.00309227719113334\\
5.04504504504505	0.0030921977277931\\
5.05105105105105	0.00309211837228109\\
5.05705705705706	0.00309203912427811\\
5.06306306306306	0.00309195998346494\\
5.06906906906907	0.00309188094952238\\
5.07507507507508	0.00309180202213122\\
5.08108108108108	0.00309172320097227\\
5.08708708708709	0.00309164448572631\\
5.09309309309309	0.00309156587607413\\
5.0990990990991	0.00309148737169654\\
5.10510510510511	0.00309140897227432\\
5.11111111111111	0.00309133067748828\\
5.11711711711712	0.00309125248701919\\
5.12312312312312	0.00309117440054787\\
5.12912912912913	0.0030910964177551\\
5.13513513513514	0.00309101853832168\\
5.14114114114114	0.0030909407619284\\
5.14714714714715	0.00309086308825606\\
5.15315315315315	0.00309078551698544\\
5.15915915915916	0.00309070804779735\\
5.16516516516517	0.00309063068037258\\
5.17117117117117	0.00309055341439192\\
5.17717717717718	0.00309047624953617\\
5.18318318318318	0.00309039918548612\\
5.18918918918919	0.00309032222192257\\
5.1951951951952	0.00309024535852631\\
5.2012012012012	0.00309016859497813\\
5.20720720720721	0.00309009193095883\\
5.21321321321321	0.0030900153661492\\
5.21921921921922	0.00308993890023004\\
5.22522522522523	0.00308986253288213\\
5.23123123123123	0.00308978626378629\\
5.23723723723724	0.00308971009262329\\
5.24324324324324	0.00308963401907394\\
5.24924924924925	0.00308955804281903\\
5.25525525525526	0.00308948216353935\\
5.26126126126126	0.00308940638091569\\
5.26726726726727	0.00308933069462886\\
5.27327327327327	0.00308925510435964\\
5.27927927927928	0.00308917960978883\\
5.28528528528529	0.00308910421059723\\
5.29129129129129	0.00308902890646562\\
5.2972972972973	0.00308895369707481\\
5.3033033033033	0.00308887858210558\\
5.30930930930931	0.00308880356123873\\
5.31531531531532	0.00308872863415506\\
5.32132132132132	0.00308865380053535\\
5.32732732732733	0.00308857906006041\\
5.33333333333333	0.00308850441241103\\
5.33933933933934	0.003088429857268\\
5.34534534534535	0.00308835539431212\\
5.35135135135135	0.00308828102322417\\
5.35735735735736	0.00308820674368496\\
5.36336336336336	0.00308813255537528\\
5.36936936936937	0.00308805845797593\\
5.37537537537538	0.00308798445116769\\
5.38138138138138	0.00308791053463136\\
5.38738738738739	0.00308783670804774\\
5.39339339339339	0.00308776297109761\\
5.3993993993994	0.00308768932346179\\
5.40540540540541	0.00308761576482105\\
5.41141141141141	0.00308754229485619\\
5.41741741741742	0.00308746891324801\\
5.42342342342342	0.00308739561967731\\
5.42942942942943	0.00308732241382487\\
5.43543543543544	0.00308724929537148\\
5.44144144144144	0.00308717626399796\\
5.44744744744745	0.00308710331938508\\
5.45345345345345	0.00308703046121364\\
5.45945945945946	0.00308695768916444\\
5.46546546546547	0.00308688500291827\\
5.47147147147147	0.00308681240215593\\
5.47747747747748	0.00308673988655821\\
5.48348348348348	0.0030866674558059\\
5.48948948948949	0.0030865951095798\\
5.4954954954955	0.0030865228475607\\
5.5015015015015	0.0030864506694294\\
5.50750750750751	0.00308637857486669\\
5.51351351351351	0.00308630656355336\\
5.51951951951952	0.00308623463517022\\
5.52552552552553	0.00308616278939805\\
5.53153153153153	0.00308609102591764\\
5.53753753753754	0.0030860193444098\\
5.54354354354354	0.00308594774455531\\
5.54954954954955	0.00308587622603498\\
5.55555555555556	0.00308580478852959\\
5.56156156156156	0.0030857334696848\\
5.56756756756757	0.00308566239982531\\
5.57357357357357	0.00308559141839073\\
5.57957957957958	0.00308552052517437\\
5.58558558558559	0.00308544971996953\\
5.59159159159159	0.0030853790025695\\
5.5975975975976	0.00308530837276757\\
5.6036036036036	0.00308523783035705\\
5.60960960960961	0.00308516737513123\\
5.61561561561562	0.00308509700688341\\
5.62162162162162	0.00308502672540689\\
5.62762762762763	0.00308495653049497\\
5.63363363363363	0.00308488642194094\\
5.63963963963964	0.00308481639953809\\
5.64564564564565	0.00308474646307974\\
5.65165165165165	0.00308467661235917\\
5.65765765765766	0.00308460684716968\\
5.66366366366366	0.00308453716730457\\
5.66966966966967	0.00308446757255713\\
5.67567567567568	0.00308439806272067\\
5.68168168168168	0.00308432863758848\\
5.68768768768769	0.00308425929695386\\
5.69369369369369	0.0030841900406101\\
5.6996996996997	0.00308412086835051\\
5.70570570570571	0.00308405177996837\\
5.71171171171171	0.003083982775257\\
5.71771771771772	0.00308391385400968\\
5.72372372372372	0.00308384501601971\\
5.72972972972973	0.00308377626108039\\
5.73573573573574	0.00308370758898502\\
5.74174174174174	0.0030836389995269\\
5.74774774774775	0.00308357049249931\\
5.75375375375375	0.00308350206769557\\
5.75975975975976	0.00308343372490896\\
5.76576576576577	0.00308336546393278\\
5.77177177177177	0.00308329728456034\\
5.77777777777778	0.00308322918658493\\
5.78378378378378	0.00308316116979984\\
5.78978978978979	0.00308309323399837\\
5.7957957957958	0.00308302537897383\\
5.8018018018018	0.0030829576045195\\
5.80780780780781	0.00308288991042869\\
5.81381381381381	0.00308282229649469\\
5.81981981981982	0.0030827547625108\\
5.82582582582583	0.00308268730827031\\
5.83183183183183	0.00308261993356654\\
5.83783783783784	0.00308255263819276\\
5.84384384384384	0.00308248542194228\\
5.84984984984985	0.0030824182846084\\
5.85585585585586	0.00308235122598442\\
5.86186186186186	0.00308228424586363\\
5.86786786786787	0.00308221734403932\\
5.87387387387387	0.0030821505203048\\
5.87987987987988	0.00308208377445337\\
5.88588588588589	0.00308201710627831\\
5.89189189189189	0.00308195051557293\\
5.8978978978979	0.00308188400213053\\
5.9039039039039	0.0030818175657444\\
5.90990990990991	0.00308175120620784\\
5.91591591591592	0.00308168492331415\\
5.92192192192192	0.00308161871685663\\
5.92792792792793	0.00308155258662856\\
5.93393393393393	0.00308148653242326\\
5.93993993993994	0.00308142055403401\\
5.94594594594595	0.00308135465125412\\
5.95195195195195	0.00308128882387688\\
5.95795795795796	0.00308122307169559\\
5.96396396396396	0.00308115739450354\\
5.96996996996997	0.00308109179209404\\
5.97597597597598	0.00308102626426037\\
5.98198198198198	0.00308096081079585\\
5.98798798798799	0.00308089543149376\\
5.99399399399399	0.00308083012614741\\
6	0.00308076489455008\\
};
\addlegendentry{$\text{Maximum of }\alpha\text{(t)}$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=., mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.00201228934234314\\
0.00600600600600601	0.00201961482867094\\
0.012012012012012	0.00202688893873362\\
0.018018018018018	0.00203411094509153\\
0.024024024024024	0.00204129121638794\\
0.03003003003003	0.00204842143253025\\
0.036036036036036	0.00205550159351844\\
0.042042042042042	0.00206253169935251\\
0.048048048048048	0.00206951175003247\\
0.0540540540540541	0.00207644174555831\\
0.0600600600600601	0.00208332168593003\\
0.0660660660660661	0.00209015157114764\\
0.0720720720720721	0.00209693140121114\\
0.0780780780780781	0.00210366920322534\\
0.0840840840840841	0.00211035979282115\\
0.0900900900900901	0.00211700215765013\\
0.0960960960960961	0.00212359629771227\\
0.102102102102102	0.00213014221300758\\
0.108108108108108	0.00213663990353606\\
0.114114114114114	0.00214308936929771\\
0.12012012012012	0.00214949061029253\\
0.126126126126126	0.00215584362652051\\
0.132132132132132	0.00216215772654218\\
0.138138138138138	0.00216842882779166\\
0.144144144144144	0.00217465420349266\\
0.15015015015015	0.00218083385364516\\
0.156156156156156	0.00218696777824918\\
0.162162162162162	0.00219305597730471\\
0.168168168168168	0.00219909845081176\\
0.174174174174174	0.00220509519877032\\
0.18018018018018	0.00221104622118039\\
0.186186186186186	0.00221695998162461\\
0.192192192192192	0.00222283520211341\\
0.198198198198198	0.00222866744602737\\
0.204204204204204	0.00223445671336649\\
0.21021021021021	0.00224020300413076\\
0.216216216216216	0.00224590631832019\\
0.222222222222222	0.00225156665593477\\
0.228228228228228	0.00225718401697451\\
0.234234234234234	0.00226275840143941\\
0.24024024024024	0.00226829349803904\\
0.246246246246246	0.00227379122816716\\
0.252252252252252	0.00227924893361824\\
0.258258258258258	0.00228466690516937\\
0.264264264264264	0.00229004543359766\\
0.27027027027027	0.0022953848096802\\
0.276276276276276	0.0023006853241941\\
0.282282282282282	0.00230594726791646\\
0.288288288288288	0.00231117093162439\\
0.294294294294294	0.00231635660609499\\
0.3003003003003	0.00232150458210535\\
0.306306306306306	0.00232661515043258\\
0.312312312312312	0.00233168860185378\\
0.318318318318318	0.00233672522714605\\
0.324324324324324	0.0023417253170865\\
0.33033033033033	0.00234668916245223\\
0.336336336336336	0.00235161705402034\\
0.342342342342342	0.00235650928256793\\
0.348348348348348	0.0023613661388721\\
0.354354354354354	0.00236618791370996\\
0.36036036036036	0.00237097489785861\\
0.366366366366366	0.00237572738209514\\
0.372372372372372	0.00238044505530752\\
0.378378378378378	0.00238512554898963\\
0.384384384384384	0.00238977191488338\\
0.39039039039039	0.00239438442248804\\
0.396396396396396	0.00239896334130287\\
0.402402402402402	0.00240350894082711\\
0.408408408408408	0.00240802149056003\\
0.414414414414414	0.00241250126000088\\
0.42042042042042	0.00241694851864892\\
0.426426426426426	0.00242136353600341\\
0.432432432432432	0.00242574658156361\\
0.438438438438438	0.00243009792482876\\
0.444444444444444	0.00243441783529814\\
0.45045045045045	0.00243870658247099\\
0.456456456456456	0.00244296443584657\\
0.462462462462462	0.00244719166492414\\
0.468468468468468	0.00245138853920295\\
0.474474474474474	0.00245555532818227\\
0.48048048048048	0.00245969230136135\\
0.486486486486487	0.00246379972823945\\
0.492492492492492	0.00246787787831582\\
0.498498498498498	0.00247192702108972\\
0.504504504504504	0.00247594742606041\\
0.510510510510511	0.00247993411697102\\
0.516516516516517	0.00248389075311015\\
0.522522522522523	0.00248781858848062\\
0.528528528528528	0.00249171785652333\\
0.534534534534535	0.00249558879067919\\
0.540540540540541	0.00249943162438908\\
0.546546546546547	0.00250324659109389\\
0.552552552552553	0.00250703392423453\\
0.558558558558559	0.00251079385725189\\
0.564564564564565	0.00251452662358685\\
0.570570570570571	0.00251823245668033\\
0.576576576576577	0.00252191158997321\\
0.582582582582583	0.00252556425690638\\
0.588588588588589	0.00252919069092075\\
0.594594594594595	0.0025327911254572\\
0.600600600600601	0.00253636579395663\\
0.606606606606607	0.00253991492985994\\
0.612612612612613	0.00254343876660802\\
0.618618618618619	0.00254693753764176\\
0.624624624624625	0.00255041147640207\\
0.630630630630631	0.00255386081632982\\
0.636636636636637	0.00255728579086593\\
0.642642642642643	0.00256068349255797\\
0.648648648648649	0.00256405335449356\\
0.654654654654655	0.00256739865828104\\
0.660660660660661	0.0025707195998809\\
0.666666666666667	0.00257401637525362\\
0.672672672672673	0.00257728918035966\\
0.678678678678679	0.00258053821115951\\
0.684684684684685	0.00258376366361365\\
0.690690690690691	0.00258696573368255\\
0.696696696696697	0.00259014461732669\\
0.702702702702703	0.00259330051050655\\
0.708708708708709	0.00259643360918261\\
0.714714714714715	0.00259954410931534\\
0.720720720720721	0.00260263220686523\\
0.726726726726727	0.00260569809779275\\
0.732732732732733	0.00260874197805837\\
0.738738738738739	0.00261176404362259\\
0.744744744744745	0.00261476449044586\\
0.750750750750751	0.00261774351448868\\
0.756756756756757	0.00262070131171152\\
0.762762762762763	0.00262363807807486\\
0.768768768768769	0.00262655400953917\\
0.774774774774775	0.00262944853113686\\
0.780780780780781	0.00263231774380344\\
0.786786786786787	0.00263516597828584\\
0.792792792792793	0.00263799339941472\\
0.798798798798799	0.00264080017202069\\
0.804804804804805	0.00264358646093441\\
0.810810810810811	0.00264635243098651\\
0.816816816816817	0.00264909824700763\\
0.822822822822823	0.00265182407382841\\
0.828828828828829	0.00265453007627947\\
0.834834834834835	0.00265721641919147\\
0.840840840840841	0.00265988326739504\\
0.846846846846847	0.00266253078572081\\
0.852852852852853	0.00266515913899943\\
0.858858858858859	0.00266776849206152\\
0.864864864864865	0.00267035900973774\\
0.870870870870871	0.00267293085685871\\
0.876876876876877	0.00267548419825508\\
0.882882882882883	0.00267801919875748\\
0.888888888888889	0.00268053602319655\\
0.894894894894895	0.00268303483640292\\
0.900900900900901	0.00268551580320724\\
0.906906906906907	0.00268797908844015\\
0.912912912912913	0.00269041854303712\\
0.918918918918919	0.0026928385171479\\
0.924924924924925	0.0026952405994488\\
0.930930930930931	0.00269762493501005\\
0.936936936936937	0.00269999166890188\\
0.942942942942943	0.00270234094619453\\
0.948948948948949	0.00270467291195822\\
0.954954954954955	0.00270698771126321\\
0.960960960960961	0.00270928548917971\\
0.966966966966967	0.00271156639077797\\
0.972972972972973	0.00271383056112822\\
0.978978978978979	0.00271607814530068\\
0.984984984984985	0.0027183092883656\\
0.990990990990991	0.00272052413539321\\
0.996996996996997	0.00272272283145375\\
1.003003003003	0.00272490552161744\\
1.00900900900901	0.00272707235095453\\
1.01501501501502	0.00272922346453524\\
1.02102102102102	0.00273135900742981\\
1.02702702702703	0.00273347912470847\\
1.03303303303303	0.00273558396144146\\
1.03903903903904	0.00273767366269901\\
1.04504504504505	0.00273974837355136\\
1.05105105105105	0.00274180823906874\\
1.05705705705706	0.00274385340432138\\
1.06306306306306	0.00274588401437952\\
1.06906906906907	0.00274790021431339\\
1.07507507507508	0.00274990214919323\\
1.08108108108108	0.00275188996408927\\
1.08708708708709	0.00275386380407174\\
1.09309309309309	0.00275582381421088\\
1.0990990990991	0.00275777013957692\\
1.10510510510511	0.00275970292524009\\
1.11111111111111	0.00276162231627064\\
1.11711711711712	0.00276351832715495\\
1.12312312312312	0.00276539979780482\\
1.12912912912913	0.0027672673509881\\
1.13513513513514	0.00276912110501936\\
1.14114114114114	0.00277096117821316\\
1.14714714714715	0.00277278768888406\\
1.15315315315315	0.00277460075534661\\
1.15915915915916	0.00277640049591538\\
1.16516516516517	0.00277818702890491\\
1.17117117117117	0.00277996047262977\\
1.17717717717718	0.00278172094540453\\
1.18318318318318	0.00278346856554372\\
1.18918918918919	0.00278520345136192\\
1.1951951951952	0.00278692572117368\\
1.2012012012012	0.00278863549329356\\
1.20720720720721	0.00279033288603612\\
1.21321321321321	0.00279201801771592\\
1.21921921921922	0.00279369100664751\\
1.22522522522523	0.00279535197114546\\
1.23123123123123	0.00279700102952431\\
1.23723723723724	0.00279863830009864\\
1.24324324324324	0.00280026390118299\\
1.24924924924925	0.00280187795109193\\
1.25525525525526	0.00280348056814002\\
1.26126126126126	0.0028050718706418\\
1.26726726726727	0.00280665197691185\\
1.27327327327327	0.00280822100526472\\
1.27927927927928	0.00280977907401496\\
1.28528528528529	0.00281132630147714\\
1.29129129129129	0.00281286280596581\\
1.2972972972973	0.00281438870579554\\
1.3033033033033	0.00281590411928087\\
1.30930930930931	0.00281740916473638\\
1.31531531531532	0.00281890301349868\\
1.32132132132132	0.00282037710476204\\
1.32732732732733	0.0028218402646505\\
1.33333333333333	0.00282329258520467\\
1.33933933933934	0.00282473415846515\\
1.34534534534535	0.00282616507647257\\
1.35135135135135	0.00282758543126753\\
1.35735735735736	0.00282899531489065\\
1.36336336336336	0.00283039481938255\\
1.36936936936937	0.00283178403678383\\
1.37537537537538	0.00283316305913511\\
1.38138138138138	0.00283453197847701\\
1.38738738738739	0.00283589088685013\\
1.39339339339339	0.00283723987629509\\
1.3993993993994	0.0028385790388525\\
1.40540540540541	0.00283990846656298\\
1.41141141141141	0.00284122825146714\\
1.41741741741742	0.0028425384856056\\
1.42342342342342	0.00284383926101895\\
1.42942942942943	0.00284513066974783\\
1.43543543543544	0.00284641280383284\\
1.44144144144144	0.0028476857553146\\
1.44744744744745	0.00284894961623372\\
1.45345345345345	0.0028502044786308\\
1.45945945945946	0.00285145043454648\\
1.46546546546547	0.00285268757602135\\
1.47147147147147	0.00285391599509604\\
1.47747747747748	0.00285513578381115\\
1.48348348348348	0.00285634703420731\\
1.48948948948949	0.00285754983832511\\
1.4954954954955	0.00285874428820518\\
1.5015015015015	0.00285993047588813\\
1.50750750750751	0.00286110849341458\\
1.51351351351351	0.00286227843282513\\
1.51951951951952	0.00286343845835508\\
1.52552552552553	0.00286458394771575\\
1.53153153153153	0.00286572089679729\\
1.53753753753754	0.00286684937660294\\
1.54354354354354	0.00286796945813591\\
1.54954954954955	0.00286908121239942\\
1.55555555555556	0.00287018471039668\\
1.56156156156156	0.00287128002313092\\
1.56756756756757	0.00287236722160534\\
1.57357357357357	0.00287344637682318\\
1.57957957957958	0.00287451755978764\\
1.58558558558559	0.00287558084150194\\
1.59159159159159	0.00287663629296931\\
1.5975975975976	0.00287768398519296\\
1.6036036036036	0.00287872398917611\\
1.60960960960961	0.00287975637592197\\
1.61561561561562	0.00288078121643377\\
1.62162162162162	0.00288179858171471\\
1.62762762762763	0.00288280854276803\\
1.63363363363363	0.00288381117059694\\
1.63963963963964	0.00288480653620465\\
1.64564564564565	0.00288579471059438\\
1.65165165165165	0.00288677576476935\\
1.65765765765766	0.00288774976973279\\
1.66366366366366	0.0028887167964879\\
1.66966966966967	0.0028896769160379\\
1.67567567567568	0.00289063019938602\\
1.68168168168168	0.00289157671753546\\
1.68768768768769	0.00289251654148946\\
1.69369369369369	0.00289344974225122\\
1.6996996996997	0.00289437639082396\\
1.70570570570571	0.00289529655821091\\
1.71171171171171	0.00289621031541528\\
1.71771771771772	0.00289711773344028\\
1.72372372372372	0.00289801657612742\\
1.72972972972973	0.00289890509797415\\
1.73573573573574	0.00289978694408889\\
1.74174174174174	0.00290066216987886\\
1.74774774774775	0.00290153083075123\\
1.75375375375375	0.00290239298211321\\
1.75975975975976	0.00290324867937199\\
1.76576576576577	0.00290409797793476\\
1.77177177177177	0.00290494093320871\\
1.77777777777778	0.00290577760060104\\
1.78378378378378	0.00290660803551894\\
1.78978978978979	0.00290743229336961\\
1.7957957957958	0.00290825042956023\\
1.8018018018018	0.002909062499498\\
1.80780780780781	0.00290986855859012\\
1.81381381381381	0.00291066866224377\\
1.81981981981982	0.00291146286586615\\
1.82582582582583	0.00291225122486445\\
1.83183183183183	0.00291303379464587\\
1.83783783783784	0.0029138106306176\\
1.84384384384384	0.00291458178818683\\
1.84984984984985	0.00291534732276075\\
1.85585585585586	0.00291610728974657\\
1.86186186186186	0.00291686174455146\\
1.86786786786787	0.00291761074258263\\
1.87387387387387	0.00291835433924727\\
1.87987987987988	0.00291909258995257\\
1.88588588588589	0.00291982555010573\\
1.89189189189189	0.00292055327511393\\
1.8978978978979	0.00292127582038437\\
1.9039039039039	0.00292199324132425\\
1.90990990990991	0.00292270559334075\\
1.91591591591592	0.00292341293184108\\
1.92192192192192	0.00292411531223241\\
1.92792792792793	0.00292480847727597\\
1.93393393393393	0.00292549251026952\\
1.93993993993994	0.00292617125935522\\
1.94594594594595	0.00292684477055226\\
1.95195195195195	0.00292751308987983\\
1.95795795795796	0.00292817626335713\\
1.96396396396396	0.00292883433700336\\
1.96996996996997	0.00292948735683769\\
1.97597597597598	0.00293013536887934\\
1.98198198198198	0.00293077841914749\\
1.98798798798799	0.00293141655366134\\
1.99399399399399	0.00293204981844008\\
2	0.0029326782595029\\
2.00600600600601	0.002933301922869\\
2.01201201201201	0.00293392085455757\\
2.01801801801802	0.0029345351005878\\
2.02402402402402	0.00293514470697889\\
2.03003003003003	0.00293574971975004\\
2.03603603603604	0.00293635018492043\\
2.04204204204204	0.00293694614850926\\
2.04804804804805	0.00293753765653572\\
2.05405405405405	0.00293812475501901\\
2.06006006006006	0.00293870748997832\\
2.06606606606607	0.00293928590743285\\
2.07207207207207	0.00293986005340178\\
2.07807807807808	0.00294042997390432\\
2.08408408408408	0.00294099571495965\\
2.09009009009009	0.00294155732258697\\
2.0960960960961	0.00294211484280547\\
2.1021021021021	0.00294266832163435\\
2.10810810810811	0.0029432178050928\\
2.11411411411411	0.00294376333920001\\
2.12012012012012	0.00294430496997518\\
2.12612612612613	0.0029448427434375\\
2.13213213213213	0.00294537670560617\\
2.13813813813814	0.00294590690250037\\
2.14414414414414	0.00294643338013931\\
2.15015015015015	0.00294695618454217\\
2.15615615615616	0.00294747536172815\\
2.16216216216216	0.00294799095771644\\
2.16816816816817	0.00294850301852625\\
2.17417417417417	0.00294901159017675\\
2.18018018018018	0.00294951671868714\\
2.18618618618619	0.00295001845007663\\
2.19219219219219	0.00295051683036439\\
2.1981981981982	0.00295101190556963\\
2.2042042042042	0.00295150372171154\\
2.21021021021021	0.00295199232480932\\
2.21621621621622	0.00295247776088215\\
2.22222222222222	0.00295296007594922\\
2.22822822822823	0.00295343931602975\\
2.23423423423423	0.00295390871828452\\
2.24024024024024	0.00295437077327984\\
2.24624624624625	0.00295482925465945\\
2.25225225225225	0.00295528419632076\\
2.25825825825826	0.00295573563216114\\
2.26426426426426	0.00295618359607801\\
2.27027027027027	0.00295662812196874\\
2.27627627627628	0.00295706924373075\\
2.28228228228228	0.00295750699526142\\
2.28828828828829	0.00295794141045814\\
2.29429429429429	0.00295837252321832\\
2.3003003003003	0.00295880036743934\\
2.30630630630631	0.00295922497701861\\
2.31231231231231	0.00295964638585351\\
2.31831831831832	0.00296006462784145\\
2.32432432432432	0.00296047973687981\\
2.33033033033033	0.00296089174686599\\
2.33633633633634	0.00296130069169739\\
2.34234234234234	0.0029617066052714\\
2.34834834834835	0.00296210952148541\\
2.35435435435435	0.00296250947423682\\
2.36036036036036	0.00296290649742303\\
2.36636636636637	0.00296330062494143\\
2.37237237237237	0.00296369189068941\\
2.37837837837838	0.00296408032856437\\
2.38438438438438	0.0029644659724637\\
2.39039039039039	0.0029648488562848\\
2.3963963963964	0.00296522901392507\\
2.4024024024024	0.00296560647928189\\
2.40840840840841	0.00296598128625267\\
2.41441441441441	0.00296635346873479\\
2.42042042042042	0.00296672306062566\\
2.42642642642643	0.00296709009582266\\
2.43243243243243	0.0029674546082232\\
2.43843843843844	0.00296781663172466\\
2.44444444444444	0.00296817620022444\\
2.45045045045045	0.00296853334761994\\
2.45645645645646	0.00296888810780855\\
2.46246246246246	0.00296924051468767\\
2.46846846846847	0.00296959060215468\\
2.47447447447447	0.00296993840410699\\
2.48048048048048	0.00297028395444199\\
2.48648648648649	0.00297062728705708\\
2.49249249249249	0.00297096843584964\\
2.4984984984985	0.00297130743471708\\
2.5045045045045	0.00297164431755679\\
2.51051051051051	0.00297197911826616\\
2.51651651651652	0.00297231187074259\\
2.52252252252252	0.00297264260888348\\
2.52852852852853	0.00297297136658621\\
2.53453453453453	0.00297329817774818\\
2.54054054054054	0.00297361578166105\\
2.54654654654655	0.00297392862055774\\
2.55255255255255	0.00297423903693837\\
2.55855855855856	0.00297454705372614\\
2.56456456456456	0.00297485269384426\\
2.57057057057057	0.00297515598021592\\
2.57657657657658	0.00297545693576433\\
2.58258258258258	0.00297575558341268\\
2.58858858858859	0.00297605194608418\\
2.59459459459459	0.00297634604670202\\
2.6006006006006	0.00297663790818941\\
2.60660660660661	0.00297692755346955\\
2.61261261261261	0.00297721500546564\\
2.61861861861862	0.00297750028710087\\
2.62462462462462	0.00297778342129846\\
2.63063063063063	0.00297806443098159\\
2.63663663663664	0.00297834333907348\\
2.64264264264264	0.00297862016849732\\
2.64864864864865	0.00297889494217631\\
2.65465465465465	0.00297916768303365\\
2.66066066066066	0.00297943841399255\\
2.66666666666667	0.0029797071579762\\
2.67267267267267	0.0029799739379078\\
2.67867867867868	0.00298023877671056\\
2.68468468468468	0.00298050169730768\\
2.69069069069069	0.00298076272262235\\
2.6966966966967	0.00298102187557779\\
2.7027027027027	0.00298127917909718\\
2.70870870870871	0.00298153465610372\\
2.71471471471471	0.00298178832952063\\
2.72072072072072	0.0029820402222711\\
2.72672672672673	0.00298229035727833\\
2.73273273273273	0.00298253875746552\\
2.73873873873874	0.00298278544575587\\
2.74474474474474	0.00298303044507258\\
2.75075075075075	0.00298327377833886\\
2.75675675675676	0.0029835154684779\\
2.76276276276276	0.00298375553841291\\
2.76876876876877	0.00298399401106708\\
2.77477477477477	0.00298423090936362\\
2.78078078078078	0.00298446625622572\\
2.78678678678679	0.00298470007457659\\
2.79279279279279	0.00298493238733943\\
2.7987987987988	0.00298516321743744\\
2.8048048048048	0.00298539258779381\\
2.81081081081081	0.00298562052133176\\
2.81681681681682	0.00298584704097448\\
2.82282282282282	0.00298607216964516\\
2.82882882882883	0.00298629593026702\\
2.83483483483483	0.00298651834576325\\
2.84084084084084	0.00298673943905706\\
2.84684684684685	0.00298695329926091\\
2.85285285285285	0.00298716460653449\\
2.85885885885886	0.00298737425299083\\
2.86486486486486	0.00298758225383068\\
2.87087087087087	0.00298778862425481\\
2.87687687687688	0.00298799337946398\\
2.88288288288288	0.00298819653465894\\
2.88888888888889	0.00298839810504045\\
2.89489489489489	0.00298859810580928\\
2.9009009009009	0.00298879655216618\\
2.90690690690691	0.00298899345931192\\
2.91291291291291	0.00298918884244724\\
2.91891891891892	0.00298938271677291\\
2.92492492492492	0.00298957509748969\\
2.93093093093093	0.00298976599979834\\
2.93693693693694	0.00298995543889962\\
2.94294294294294	0.00299014342999429\\
2.94894894894895	0.0029903299882831\\
2.95495495495495	0.00299051512896681\\
2.96096096096096	0.0029906988672462\\
2.96696696696697	0.002990881218322\\
2.97297297297297	0.00299106219739499\\
2.97897897897898	0.00299124181966592\\
2.98498498498498	0.00299142010033555\\
2.99099099099099	0.00299159705460464\\
2.996996996997	0.00299177269767395\\
3.003003003003	0.00299194704474424\\
3.00900900900901	0.00299212011101627\\
3.01501501501502	0.0029922919116908\\
3.02102102102102	0.00299246246196858\\
3.02702702702703	0.00299263177705038\\
3.03303303303303	0.00299279987213695\\
3.03903903903904	0.00299296676242906\\
3.04504504504505	0.00299313246312746\\
3.05105105105105	0.00299329698943291\\
3.05705705705706	0.00299346035654618\\
3.06306306306306	0.00299362257966802\\
3.06906906906907	0.00299378367399919\\
3.07507507507508	0.00299394365474044\\
3.08108108108108	0.00299410253709255\\
3.08708708708709	0.00299426033625626\\
3.09309309309309	0.00299441706743235\\
3.0990990990991	0.00299457274582155\\
3.10510510510511	0.00299472738662465\\
3.11111111111111	0.00299488100504239\\
3.11711711711712	0.00299503361627553\\
3.12312312312312	0.00299518523552484\\
3.12912912912913	0.00299533587799106\\
3.13513513513514	0.00299548555887498\\
3.14114114114114	0.00299563429337733\\
3.14714714714715	0.00299578209669888\\
3.15315315315315	0.00299592476318245\\
3.15915915915916	0.00299606620513331\\
3.16516516516517	0.00299620650582044\\
3.17117117117117	0.0029963456756083\\
3.17717717717718	0.00299648372486135\\
3.18318318318318	0.00299662066394404\\
3.18918918918919	0.00299675650322084\\
3.1951951951952	0.00299689125305619\\
3.2012012012012	0.00299702492381457\\
3.20720720720721	0.00299715752586043\\
3.21321321321321	0.00299728906955822\\
3.21921921921922	0.0029974195652724\\
3.22522522522523	0.00299754902336744\\
3.23123123123123	0.00299767745420778\\
3.23723723723724	0.00299780486815789\\
3.24324324324324	0.00299793127558222\\
3.24924924924925	0.00299805668684524\\
3.25525525525526	0.00299818111231139\\
3.26126126126126	0.00299830456234515\\
3.26726726726727	0.00299842704731096\\
3.27327327327327	0.00299854857757328\\
3.27927927927928	0.00299866916349658\\
3.28528528528529	0.0029987888154453\\
3.29129129129129	0.00299890754378391\\
3.2972972972973	0.00299902535887687\\
3.3033033033033	0.00299914227108862\\
3.30930930930931	0.00299925829078364\\
3.31531531531532	0.00299937342832638\\
3.32132132132132	0.0029994876940813\\
3.32732732732733	0.00299960109841285\\
3.33333333333333	0.00299971365168549\\
3.33933933933934	0.00299982536426368\\
3.34534534534535	0.00299993624651188\\
3.35135135135135	0.00300004630879454\\
3.35735735735736	0.00300015556147613\\
3.36336336336336	0.0030002640149211\\
3.36936936936937	0.00300037167949391\\
3.37537537537538	0.00300047856555901\\
3.38138138138138	0.00300058468348087\\
3.38738738738739	0.00300069004362394\\
3.39339339339339	0.00300079465635269\\
3.3993993993994	0.00300089853203156\\
3.40540540540541	0.00300100168102502\\
3.41141141141141	0.00300110411369752\\
3.41741741741742	0.00300120584041352\\
3.42342342342342	0.00300130687153749\\
3.42942942942943	0.00300140721743387\\
3.43543543543544	0.00300150688846713\\
3.44144144144144	0.00300160589500172\\
3.44744744744745	0.0030017042474021\\
3.45345345345345	0.00300180141623916\\
3.45945945945946	0.0030018928262669\\
3.46546546546547	0.00300198341530856\\
3.47147147147147	0.00300207319143394\\
3.47747747747748	0.00300216216271286\\
3.48348348348348	0.00300225033721515\\
3.48948948948949	0.00300233772301061\\
3.4954954954955	0.00300242432816907\\
3.5015015015015	0.00300251016076033\\
3.50750750750751	0.00300259522885422\\
3.51351351351351	0.00300267954052055\\
3.51951951951952	0.00300276310382913\\
3.52552552552553	0.00300284592684979\\
3.53153153153153	0.00300292801765233\\
3.53753753753754	0.00300300938430658\\
3.54354354354354	0.00300309003488235\\
3.54954954954955	0.00300316997744946\\
3.55555555555556	0.00300324922007772\\
3.56156156156156	0.00300332777083694\\
3.56756756756757	0.00300340563779696\\
3.57357357357357	0.00300348282902757\\
3.57957957957958	0.0030035593525986\\
3.58558558558559	0.00300363521657986\\
3.59159159159159	0.00300371042904117\\
3.5975975975976	0.00300378499805235\\
3.6036036036036	0.00300385893168321\\
3.60960960960961	0.00300393223800356\\
3.61561561561562	0.00300400492508323\\
3.62162162162162	0.00300407700099203\\
3.62762762762763	0.00300414847379977\\
3.63363363363363	0.00300421935157628\\
3.63963963963964	0.00300428964239136\\
3.64564564564565	0.00300435935431483\\
3.65165165165165	0.00300442849541652\\
3.65765765765766	0.00300449707376623\\
3.66366366366366	0.00300456509743378\\
3.66966966966967	0.00300463257448899\\
3.67567567567568	0.00300469951300167\\
3.68168168168168	0.00300476592104164\\
3.68768768768769	0.00300483180667872\\
3.69369369369369	0.00300489717798272\\
3.6996996996997	0.00300496204302346\\
3.70570570570571	0.00300502640987075\\
3.71171171171171	0.00300509028659442\\
3.71771771771772	0.00300515368126427\\
3.72372372372372	0.00300521660195012\\
3.72972972972973	0.00300527905672179\\
3.73573573573574	0.00300534105364909\\
3.74174174174174	0.00300540260080184\\
3.74774774774775	0.00300546370624986\\
3.75375375375375	0.00300552437806297\\
3.75975975975976	0.00300558462431097\\
3.76576576576577	0.00300564445306368\\
3.77177177177177	0.00300570387239093\\
3.77777777777778	0.00300576289036252\\
3.78378378378378	0.00300582151504828\\
3.78978978978979	0.00300587975451801\\
3.7957957957958	0.00300593761684154\\
3.8018018018018	0.00300599511008869\\
3.80780780780781	0.00300605224232925\\
3.81381381381381	0.00300610902163306\\
3.81981981981982	0.00300616545606993\\
3.82582582582583	0.00300622155370968\\
3.83183183183183	0.00300627732262211\\
3.83783783783784	0.00300633277087706\\
3.84384384384384	0.00300638790654432\\
3.84984984984985	0.00300644273769373\\
3.85585585585586	0.00300649727239509\\
3.86186186186186	0.00300655151871823\\
3.86786786786787	0.00300660548473295\\
3.87387387387387	0.00300665917850907\\
3.87987987987988	0.00300671260811641\\
3.88588588588589	0.00300676578162479\\
3.89189189189189	0.00300681870710402\\
3.8978978978979	0.00300687139262392\\
3.9039039039039	0.00300692384625431\\
3.90990990990991	0.00300697607606499\\
3.91591591591592	0.00300702809012579\\
3.92192192192192	0.00300707989650652\\
3.92792792792793	0.003007131503277\\
3.93393393393393	0.00300718291850704\\
3.93993993993994	0.00300723415026646\\
3.94594594594595	0.00300728520662508\\
3.95195195195195	0.00300733609565272\\
3.95795795795796	0.00300738682541918\\
3.96396396396396	0.00300743740399428\\
3.96996996996997	0.00300748084769083\\
3.97597597597598	0.0030075233769825\\
3.98198198198198	0.00300756551288958\\
3.98798798798799	0.00300760726042321\\
3.99399399399399	0.00300764862459451\\
4	0.00300768961041462\\
4.00600600600601	0.00300773022289467\\
4.01201201201201	0.00300777046704579\\
4.01801801801802	0.00300781034787911\\
4.02402402402402	0.00300784987040576\\
4.03003003003003	0.00300788903963687\\
4.03603603603604	0.00300792786058357\\
4.04204204204204	0.003007966338257\\
4.04804804804805	0.00300800447766828\\
4.05405405405405	0.00300804228382855\\
4.06006006006006	0.00300807976174894\\
4.06606606606607	0.00300811691644058\\
4.07207207207207	0.0030081537529146\\
4.07807807807808	0.00300819027618212\\
4.08408408408408	0.00300822649125429\\
4.09009009009009	0.00300826240314224\\
4.0960960960961	0.00300829801685708\\
4.1021021021021	0.00300833333740997\\
4.10810810810811	0.00300836836981201\\
4.11411411411411	0.00300840311907436\\
4.12012012012012	0.00300843759020814\\
4.12612612612613	0.00300847178822447\\
4.13213213213213	0.00300850571813449\\
4.13813813813814	0.00300853938494934\\
4.14414414414414	0.00300857279368014\\
4.15015015015015	0.00300860594933803\\
4.15615615615616	0.00300863885693412\\
4.16216216216216	0.00300867152147957\\
4.16816816816817	0.00300870394798549\\
4.17417417417417	0.00300873614146302\\
4.18018018018018	0.00300876810692329\\
4.18618618618619	0.00300879984937744\\
4.19219219219219	0.00300883137383658\\
4.1981981981982	0.00300886268531185\\
4.2042042042042	0.00300889378881439\\
4.21021021021021	0.00300892468935533\\
4.21621621621622	0.00300895539194579\\
4.22222222222222	0.0030089859015969\\
4.22822822822823	0.00300901622331981\\
4.23423423423423	0.00300904636212563\\
4.24024024024024	0.00300907632302551\\
4.24624624624625	0.00300910611103056\\
4.25225225225225	0.00300913573115193\\
4.25825825825826	0.00300916518840074\\
4.26426426426426	0.00300919448778813\\
4.27027027027027	0.00300922363432522\\
4.27627627627628	0.00300925263302315\\
4.28228228228228	0.00300928148889305\\
4.28828828828829	0.00300931020694605\\
4.29429429429429	0.00300933879219328\\
4.3003003003003	0.00300936724964586\\
4.30630630630631	0.00300939558431494\\
4.31231231231231	0.00300942380121165\\
4.31831831831832	0.00300945190534711\\
4.32432432432432	0.00300947990173245\\
4.33033033033033	0.00300950779537881\\
4.33633633633634	0.00300953559129732\\
4.34234234234234	0.00300956329449911\\
4.34834834834835	0.00300959090999531\\
4.35435435435435	0.00300961844279704\\
4.36036036036036	0.00300964589791545\\
4.36636636636637	0.00300967328036167\\
4.37237237237237	0.00300970059514682\\
4.37837837837838	0.00300972784728203\\
4.38438438438438	0.00300975504177844\\
4.39039039039039	0.00300978218364718\\
4.3963963963964	0.00300980927789937\\
4.4024024024024	0.00300983632954616\\
4.40840840840841	0.00300986334359867\\
4.41441441441441	0.00300989032506802\\
4.42042042042042	0.00300991727896537\\
4.42642642642643	0.00300994421030182\\
4.43243243243243	0.00300997112408852\\
4.43843843843844	0.0030099980253366\\
4.44444444444444	0.00301002491905718\\
4.45045045045045	0.00301005181026141\\
4.45645645645646	0.0030100787039604\\
4.46246246246246	0.00301010560516529\\
4.46846846846847	0.00301013251888722\\
4.47447447447447	0.00301015945013731\\
4.48048048048048	0.0030101816729897\\
4.48648648648649	0.0030102022632711\\
4.49249249249249	0.00301022266619068\\
4.4984984984985	0.00301024288422968\\
4.5045045045045	0.00301026291986934\\
4.51051051051051	0.00301028277559091\\
4.51651651651652	0.00301030245387564\\
4.52252252252252	0.00301032195720476\\
4.52852852852853	0.00301034128805952\\
4.53453453453453	0.00301036044892118\\
4.54054054054054	0.00301037944227096\\
4.54654654654655	0.00301039827059013\\
4.55255255255255	0.00301041693635991\\
4.55855855855856	0.00301043544206156\\
4.56456456456456	0.00301045379017632\\
4.57057057057057	0.00301047198318543\\
4.57657657657658	0.00301049002357015\\
4.58258258258258	0.00301050791381171\\
4.58858858858859	0.00301052565639136\\
4.59459459459459	0.00301054325379034\\
4.6006006006006	0.0030105607084899\\
4.60660660660661	0.00301057802297129\\
4.61261261261261	0.00301059519971574\\
4.61861861861862	0.0030106122412045\\
4.62462462462462	0.00301062914991882\\
4.63063063063063	0.00301064592833995\\
4.63663663663664	0.00301066257894912\\
4.64264264264264	0.00301067910422758\\
4.64864864864865	0.00301069550665657\\
4.65465465465465	0.00301071178871735\\
4.66066066066066	0.00301072795289115\\
4.66666666666667	0.00301074400165922\\
4.67267267267267	0.0030107599375028\\
4.67867867867868	0.00301077576290314\\
4.68468468468468	0.00301079148034149\\
4.69069069069069	0.00301080709229908\\
4.6966966966967	0.00301082260125717\\
4.7027027027027	0.00301083800969699\\
4.70870870870871	0.00301085332009979\\
4.71471471471471	0.00301086853494683\\
4.72072072072072	0.00301088365671933\\
4.72672672672673	0.00301089868789855\\
4.73273273273273	0.00301091363096572\\
4.73873873873874	0.00301092848840211\\
4.74474474474474	0.00301094326268894\\
4.75075075075075	0.00301095795630747\\
4.75675675675676	0.00301097257173893\\
4.76276276276276	0.00301098711146458\\
4.76876876876877	0.00301100157796566\\
4.77477477477477	0.00301101597372341\\
4.78078078078078	0.00301103030121908\\
4.78678678678679	0.00301104456293391\\
4.79279279279279	0.00301105876134914\\
4.7987987987988	0.00301107289894603\\
4.8048048048048	0.00301108697820581\\
4.81081081081081	0.00301110100160974\\
4.81681681681682	0.00301111497163904\\
4.82282282282282	0.00301112889077498\\
4.82882882882883	0.0030111427614988\\
4.83483483483483	0.00301115658629173\\
4.84084084084084	0.00301117036763502\\
4.84684684684685	0.00301118410800993\\
4.85285285285285	0.00301119780989768\\
4.85885885885886	0.00301121147577954\\
4.86486486486486	0.00301122510813673\\
4.87087087087087	0.00301123870945052\\
4.87687687687688	0.00301125228220213\\
4.88288288288288	0.00301126582887282\\
4.88888888888889	0.00301127935194383\\
4.89489489489489	0.00301129285389641\\
4.9009009009009	0.0030113063372118\\
4.90690690690691	0.00301131980437124\\
4.91291291291291	0.00301133325785598\\
4.91891891891892	0.00301134670014727\\
4.92492492492492	0.00301136013372634\\
4.93093093093093	0.00301137356107444\\
4.93693693693694	0.00301138698467283\\
4.94294294294294	0.00301140040700273\\
4.94894894894895	0.00301141383054541\\
4.95495495495495	0.00301142725778209\\
4.96096096096096	0.00301144069119403\\
4.96696696696697	0.00301145413326248\\
4.97297297297297	0.00301146758646866\\
4.97897897897898	0.00301148105329384\\
4.98498498498498	0.00301149453621925\\
4.99099099099099	0.00301150600539378\\
4.996996996997	0.00301151602326465\\
5.003003003003	0.00301152594361962\\
5.00900900900901	0.00301153576754465\\
5.01501501501502	0.00301154549612569\\
5.02102102102102	0.00301155513044869\\
5.02702702702703	0.00301156467159961\\
5.03303303303303	0.0030115741206644\\
5.03903903903904	0.00301158347872901\\
5.04504504504505	0.0030115927468794\\
5.05105105105105	0.00301160192620152\\
5.05705705705706	0.00301161101778133\\
5.06306306306306	0.00301162002270477\\
5.06906906906907	0.0030116289420578\\
5.07507507507508	0.00301163777692638\\
5.08108108108108	0.00301164652839645\\
5.08708708708709	0.00301165519755398\\
5.09309309309309	0.0030116637854849\\
5.0990990990991	0.00301167229327519\\
5.10510510510511	0.00301168072201078\\
5.11111111111111	0.00301168907277764\\
5.11711711711712	0.00301169734666172\\
5.12312312312312	0.00301170554474897\\
5.12912912912913	0.00301171366812534\\
5.13513513513514	0.00301172171787679\\
5.14114114114114	0.00301172969508927\\
5.14714714714715	0.00301173760084873\\
5.15315315315315	0.00301174543624113\\
5.15915915915916	0.00301175320235242\\
5.16516516516517	0.00301176090026855\\
5.17117117117117	0.00301176853107549\\
5.17717717717718	0.00301177609585917\\
5.18318318318318	0.00301178359570556\\
5.18918918918919	0.0030117910317006\\
5.1951951951952	0.00301179840493025\\
5.2012012012012	0.00301180571648047\\
5.20720720720721	0.00301181296743721\\
5.21321321321321	0.00301182015888642\\
5.21921921921922	0.00301182729191405\\
5.22522522522523	0.00301183436760606\\
5.23123123123123	0.0030118413870484\\
5.23723723723724	0.00301184835132702\\
5.24324324324324	0.00301185526152788\\
5.24924924924925	0.00301186211873693\\
5.25525525525526	0.00301186892404013\\
5.26126126126126	0.00301187567852342\\
5.26726726726727	0.00301188238327277\\
5.27327327327327	0.00301188903937412\\
5.27927927927928	0.00301189564791343\\
5.28528528528529	0.00301190220997664\\
5.29129129129129	0.00301190872664973\\
5.2972972972973	0.00301191519901862\\
5.3033033033033	0.0030119216281693\\
5.30930930930931	0.00301192801518769\\
5.31531531531532	0.00301193436115976\\
5.32132132132132	0.00301194066717147\\
5.32732732732733	0.00301194693430875\\
5.33333333333333	0.00301195316365758\\
5.33933933933934	0.0030119593563039\\
5.34534534534535	0.00301196551333366\\
5.35135135135135	0.00301197163583282\\
5.35735735735736	0.00301197772488733\\
5.36336336336336	0.00301198378158314\\
5.36936936936937	0.00301198980700621\\
5.37537537537538	0.0030119958022425\\
5.38138138138138	0.00301200176837795\\
5.38738738738739	0.00301200770649851\\
5.39339339339339	0.00301201361769015\\
5.3993993993994	0.00301201950303881\\
5.40540540540541	0.00301202536363045\\
5.41141141141141	0.00301203120055102\\
5.41741741741742	0.00301203701488648\\
5.42342342342342	0.00301204280772277\\
5.42942942942943	0.00301204858014585\\
5.43543543543544	0.00301205433324168\\
5.44144144144144	0.00301206006809621\\
5.44744744744745	0.00301206578579539\\
5.45345345345345	0.00301207148742517\\
5.45945945945946	0.00301207717407151\\
5.46546546546547	0.00301208284682037\\
5.47147147147147	0.00301208850675768\\
5.47747747747748	0.00301209415496942\\
5.48348348348348	0.00301209979254153\\
5.48948948948949	0.00301210542055996\\
5.4954954954955	0.00301211104011067\\
5.5015015015015	0.00301211608434818\\
5.50750750750751	0.00301212033289776\\
5.51351351351351	0.0030121245282084\\
5.51951951951952	0.00301212867080006\\
5.52552552552553	0.00301213276119271\\
5.53153153153153	0.0030121367999063\\
5.53753753753754	0.0030121407874608\\
5.54354354354354	0.00301214472437617\\
5.54954954954955	0.00301214861117238\\
5.55555555555556	0.00301215244836938\\
5.56156156156156	0.00301215623648714\\
5.56756756756757	0.00301215997604561\\
5.57357357357357	0.00301216366756477\\
5.57957957957958	0.00301216731156457\\
5.58558558558559	0.00301217090856498\\
5.59159159159159	0.00301217445908595\\
5.5975975975976	0.00301217796364745\\
5.6036036036036	0.00301218142276945\\
5.60960960960961	0.0030121848369719\\
5.61561561561562	0.00301218820677476\\
5.62162162162162	0.003012191532698\\
5.62762762762763	0.00301219481526158\\
5.63363363363363	0.00301219805498547\\
5.63963963963964	0.00301220125238962\\
5.64564564564565	0.00301220440799399\\
5.65165165165165	0.00301220752231855\\
5.65765765765766	0.00301221059588326\\
5.66366366366366	0.00301221362920809\\
5.66966966966967	0.00301221662281299\\
5.67567567567568	0.00301221957721792\\
5.68168168168168	0.00301222249294286\\
5.68768768768769	0.00301222537050775\\
5.69369369369369	0.00301222821043257\\
5.6996996996997	0.00301223101323727\\
5.70570570570571	0.00301223377944182\\
5.71171171171171	0.00301223650956618\\
5.71771771771772	0.00301223920413031\\
5.72372372372372	0.00301224186365417\\
5.72972972972973	0.00301224448865773\\
5.73573573573574	0.00301224707966094\\
5.74174174174174	0.00301224963718377\\
5.74774774774775	0.00301225216174619\\
5.75375375375375	0.00301225465386815\\
5.75975975975976	0.00301225711406961\\
5.76576576576577	0.00301225954287054\\
5.77177177177177	0.00301226194079091\\
5.77777777777778	0.00301226430835066\\
5.78378378378378	0.00301226664606977\\
5.78978978978979	0.00301226895446819\\
5.7957957957958	0.00301227123406589\\
5.8018018018018	0.00301227348538283\\
5.80780780780781	0.00301227570893898\\
5.81381381381381	0.00301227790525429\\
5.81981981981982	0.00301228007484872\\
5.82582582582583	0.00301228221824224\\
5.83183183183183	0.00301228433595482\\
5.83783783783784	0.0030122864285064\\
5.84384384384384	0.00301228849641696\\
5.84984984984985	0.00301229054020646\\
5.85585585585586	0.00301229256039486\\
5.86186186186186	0.00301229455750211\\
5.86786786786787	0.00301229653204819\\
5.87387387387387	0.00301229848455306\\
5.87987987987988	0.00301230041553667\\
5.88588588588589	0.00301230232551899\\
5.89189189189189	0.00301230421501998\\
5.8978978978979	0.00301230608455961\\
5.9039039039039	0.00301230793465783\\
5.90990990990991	0.00301230976583461\\
5.91591591591592	0.00301231157860991\\
5.92192192192192	0.00301231337350369\\
5.92792792792793	0.00301231515103591\\
5.93393393393393	0.00301231691172654\\
5.93993993993994	0.00301231865609554\\
5.94594594594595	0.00301232038466287\\
5.95195195195195	0.00301232209794849\\
5.95795795795796	0.00301232379647236\\
5.96396396396396	0.00301232548075445\\
5.96996996996997	0.00301232715131472\\
5.97597597597598	0.00301232880867313\\
5.98198198198198	0.00301233045334964\\
5.98798798798799	0.00301233208586421\\
5.99399399399399	0.00301233370673681\\
6	0.0030123353164874\\
};
\addlegendentry{$\text{Minimum of }\alpha\text{(t)}$}

\end{axis}
\end{tikzpicture}%

==> splineapprox.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.4in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spline function $0.10 < \alpha \leq 0.91$},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, draw=none, fill=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.5\\
0.00600600600600601	0.506150834514333\\
0.012012012012012	0.512248224741799\\
0.018018018018018	0.518292319241918\\
0.024024024024024	0.524283266574206\\
0.03003003003003	0.530221215298184\\
0.036036036036036	0.53610631397337\\
0.042042042042042	0.541938711159283\\
0.048048048048048	0.547718555415441\\
0.0540540540540541	0.553445995301364\\
0.0600600600600601	0.55912117937657\\
0.0660660660660661	0.564744256200577\\
0.0720720720720721	0.570315374332905\\
0.0780780780780781	0.575834682333073\\
0.0840840840840841	0.581302328760598\\
0.0900900900900901	0.586718462175\\
0.0960960960960961	0.592083231135797\\
0.102102102102102	0.597396784202509\\
0.108108108108108	0.602659269934653\\
0.114114114114114	0.60787083689175\\
0.12012012012012	0.613031633633316\\
0.126126126126126	0.618141808718872\\
0.132132132132132	0.623201510707936\\
0.138138138138138	0.628210888160026\\
0.144144144144144	0.633170089634662\\
0.15015015015015	0.638079263691362\\
0.156156156156156	0.642938558889645\\
0.162162162162162	0.64774812378903\\
0.168168168168168	0.652508106949034\\
0.174174174174174	0.657218656929178\\
0.18018018018018	0.66187992228898\\
0.186186186186186	0.666492051587958\\
0.192192192192192	0.671055193385632\\
0.198198198198198	0.67556949624152\\
0.204204204204204	0.68003510871514\\
0.21021021021021	0.684452179366012\\
0.216216216216216	0.688820856753654\\
0.222222222222222	0.693141289437586\\
0.228228228228228	0.697413625977325\\
0.234234234234234	0.70163801493239\\
0.24024024024024	0.705814604862301\\
0.246246246246246	0.709943544326576\\
0.252252252252252	0.714024981884734\\
0.258258258258258	0.718059066096292\\
0.264264264264264	0.722045945520772\\
0.27027027027027	0.72598576871769\\
0.276276276276276	0.729878684246566\\
0.282282282282282	0.733724840666918\\
0.288288288288288	0.737524386538265\\
0.294294294294294	0.741277470420127\\
0.3003003003003	0.744984240872021\\
0.306306306306306	0.748644846453466\\
0.312312312312312	0.752259435723981\\
0.318318318318318	0.755828157243086\\
0.324324324324324	0.759351159570298\\
0.33033033033033	0.762828591265136\\
0.336336336336336	0.766260600887119\\
0.342342342342342	0.769647336995766\\
0.348348348348348	0.772988948150596\\
0.354354354354354	0.776285582911127\\
0.36036036036036	0.779537389836878\\
0.366366366366366	0.782744517487368\\
0.372372372372372	0.785907114422116\\
0.378378378378378	0.78902532920064\\
0.384384384384384	0.792099310382458\\
0.39039039039039	0.795129206527091\\
0.396396396396396	0.798115166194056\\
0.402402402402402	0.801057337942872\\
0.408408408408408	0.803955870333058\\
0.414414414414414	0.806810911924133\\
0.42042042042042	0.809622611275616\\
0.426426426426426	0.812391116947024\\
0.432432432432432	0.815116577497878\\
0.438438438438438	0.817799141487695\\
0.444444444444444	0.820438957475994\\
0.45045045045045	0.823036174022295\\
0.456456456456456	0.825590939686116\\
0.462462462462462	0.828103403026975\\
0.468468468468468	0.830573712604392\\
0.474474474474474	0.833002016977885\\
0.48048048048048	0.835388464706972\\
0.486486486486487	0.837733204351174\\
0.492492492492492	0.840036384470007\\
0.498498498498498	0.842298153622992\\
0.504504504504504	0.844518660369646\\
0.510510510510511	0.84669805326949\\
0.516516516516517	0.84883648088204\\
0.522522522522523	0.850934091766816\\
0.528528528528528	0.852991034483338\\
0.534534534534535	0.855007457591122\\
0.540540540540541	0.856983509649689\\
0.546546546546547	0.858919339218557\\
0.552552552552553	0.860815094857245\\
0.558558558558559	0.862670925125271\\
0.564564564564565	0.864486978582155\\
0.570570570570571	0.866263403787414\\
0.576576576576577	0.868000349300568\\
0.582582582582583	0.869697963681136\\
0.588588588588589	0.871356395488636\\
0.594594594594595	0.872975793282587\\
0.600600600600601	0.874556305622507\\
0.606606606606607	0.876098081067916\\
0.612612612612613	0.877601268178332\\
0.618618618618619	0.879066015513274\\
0.624624624624625	0.88049247163226\\
0.630630630630631	0.88188078509481\\
0.636636636636637	0.883231104460442\\
0.642642642642643	0.884543578288675\\
0.648648648648649	0.885818355139027\\
0.654654654654655	0.887055583571018\\
0.660660660660661	0.888255412144166\\
0.666666666666667	0.889417989417989\\
0.672672672672673	0.890543463952008\\
0.678678678678679	0.891631984305739\\
0.684684684684685	0.892683699038703\\
0.690690690690691	0.893698756710417\\
0.696696696696697	0.894677305880401\\
0.702702702702703	0.895619495108173\\
0.708708708708709	0.896525472953252\\
0.714714714714715	0.897395387975157\\
0.720720720720721	0.898229388733406\\
0.726726726726727	0.899027623787519\\
0.732732732732733	0.899790241697013\\
0.738738738738739	0.900517391021409\\
0.744744744744745	0.901209220320223\\
0.750750750750751	0.901865878152976\\
0.756756756756757	0.902487513079186\\
0.762762762762763	0.903074273658371\\
0.768768768768769	0.903626308450051\\
0.774774774774775	0.904143766013744\\
0.780780780780781	0.904626794908969\\
0.786786786786787	0.905075543695244\\
0.792792792792793	0.905490160932089\\
0.798798798798799	0.905870795179022\\
0.804804804804805	0.906217594995562\\
0.810810810810811	0.906530708941228\\
0.816816816816817	0.906810285575537\\
0.822822822822823	0.90705647345801\\
0.828828828828829	0.907269421148165\\
0.834834834834835	0.90744927720552\\
0.840840840840841	0.907596190189594\\
0.846846846846847	0.907710308659907\\
0.852852852852853	0.907791781175976\\
0.858858858858859	0.907840756297321\\
0.864864864864865	0.90785738258346\\
0.870870870870871	0.907841808593912\\
0.876876876876877	0.907794182888196\\
0.882882882882883	0.90771465402583\\
0.888888888888889	0.907603370566334\\
0.894894894894895	0.907460481069225\\
0.900900900900901	0.907286134094023\\
0.906906906906907	0.907080478200247\\
0.912912912912913	0.906843661947414\\
0.918918918918919	0.906575833895045\\
0.924924924924925	0.906277142602657\\
0.930930930930931	0.90594773662977\\
0.936936936936937	0.905587764535902\\
0.942942942942943	0.905197374880572\\
0.948948948948949	0.904776716223298\\
0.954954954954955	0.9043259371236\\
0.960960960960961	0.903845186140996\\
0.966966966966967	0.903334611835004\\
0.972972972972973	0.902794362765144\\
0.978978978978979	0.902224587490935\\
0.984984984984985	0.901625434571895\\
0.990990990990991	0.900997052567542\\
0.996996996996997	0.900339590037396\\
1.003003003003	0.899653195540975\\
1.00900900900901	0.898938017637799\\
1.01501501501502	0.898194204887385\\
1.02102102102102	0.897421905849252\\
1.02702702702703	0.89662126908292\\
1.03303303303303	0.895792443147907\\
1.03903903903904	0.894935576603731\\
1.04504504504505	0.894050818009912\\
1.05105105105105	0.893138315925968\\
1.05705705705706	0.892198218911419\\
1.06306306306306	0.891230675525782\\
1.06906906906907	0.890235834328576\\
1.07507507507508	0.88921384387932\\
1.08108108108108	0.888164852737534\\
1.08708708708709	0.887089009462735\\
1.09309309309309	0.885986462614442\\
1.0990990990991	0.884857360752174\\
1.10510510510511	0.883701852435451\\
1.11111111111111	0.88252008622379\\
1.11711711711712	0.88131221067671\\
1.12312312312312	0.880078374353731\\
1.12912912912913	0.87881872581437\\
1.13513513513514	0.877533413618147\\
1.14114114114114	0.87622258632458\\
1.14714714714715	0.874886392493189\\
1.15315315315315	0.873524980683491\\
1.15915915915916	0.872138499455005\\
1.16516516516517	0.870727097367251\\
1.17117117117117	0.869290922979747\\
1.17717717717718	0.867830124852012\\
1.18318318318318	0.866344851543564\\
1.18918918918919	0.864835251613922\\
1.1951951951952	0.863301473622606\\
1.2012012012012	0.861743666129133\\
1.20720720720721	0.860161977693022\\
1.21321321321321	0.858556556873793\\
1.21921921921922	0.856927552230964\\
1.22522522522523	0.855275112324053\\
1.23123123123123	0.85359938571258\\
1.23723723723724	0.851900520956063\\
1.24324324324324	0.850178666614021\\
1.24924924924925	0.848433971245972\\
1.25525525525526	0.846666583411436\\
1.26126126126126	0.844876651669931\\
1.26726726726727	0.843064324580976\\
1.27327327327327	0.84122975070409\\
1.27927927927928	0.839373078598791\\
1.28528528528529	0.837494456824598\\
1.29129129129129	0.83559403394103\\
1.2972972972973	0.833671958507605\\
1.3033033033033	0.831728379083843\\
1.30930930930931	0.829763444229261\\
1.31531531531532	0.82777730250338\\
1.32132132132132	0.825770102465717\\
1.32732732732733	0.823741992675791\\
1.33333333333333	0.821693121693122\\
1.33933933933934	0.819623638077227\\
1.34534534534535	0.817533690387625\\
1.35135135135135	0.815423427183836\\
1.35735735735736	0.813292997025378\\
1.36336336336336	0.81114254847177\\
1.36936936936937	0.80897223008253\\
1.37537537537538	0.806782190417177\\
1.38138138138138	0.80457257803523\\
1.38738738738739	0.802343541496208\\
1.39339339339339	0.800095229359629\\
1.3993993993994	0.797827790185012\\
1.40540540540541	0.795541372531877\\
1.41141141141141	0.79323612495974\\
1.41741741741742	0.790912196028123\\
1.42342342342342	0.788569734296542\\
1.42942942942943	0.786208888324518\\
1.43543543543544	0.783829806671567\\
1.44144144144144	0.781432637897211\\
1.44744744744745	0.779017530560966\\
1.45345345345345	0.776584633222352\\
1.45945945945946	0.774134094440888\\
1.46546546546547	0.771666062776092\\
1.47147147147147	0.769180686787483\\
1.47747747747748	0.76667811503458\\
1.48348348348348	0.764158496076901\\
1.48948948948949	0.761621978473966\\
1.4954954954955	0.759068710785292\\
1.5015015015015	0.7564988415704\\
1.50750750750751	0.753912519388807\\
1.51351351351351	0.751309892800032\\
1.51951951951952	0.748691110363594\\
1.52552552552553	0.746056320639012\\
1.53153153153153	0.743405672185804\\
1.53753753753754	0.740739313563489\\
1.54354354354354	0.738057393331586\\
1.54954954954955	0.735360060049615\\
1.55555555555556	0.732647462277092\\
1.56156156156156	0.729919748573538\\
1.56756756756757	0.72717706749847\\
1.57357357357357	0.724419567611408\\
1.57957957957958	0.721647397471871\\
1.58558558558559	0.718860705639376\\
1.59159159159159	0.716059640673444\\
1.5975975975976	0.713244351133592\\
1.6036036036036	0.710414985579339\\
1.60960960960961	0.707571692570205\\
1.61561561561562	0.704714620665707\\
1.62162162162162	0.701843918425365\\
1.62762762762763	0.698959734408697\\
1.63363363363363	0.696062217175222\\
1.63963963963964	0.693151515284459\\
1.64564564564565	0.690227777295927\\
1.65165165165165	0.687291151769143\\
1.65765765765766	0.684341787263628\\
1.66366366366366	0.6813798323389\\
1.66966966966967	0.678405435554477\\
1.67567567567568	0.675418745469878\\
1.68168168168168	0.672419910644622\\
1.68768768768769	0.669409079638228\\
1.69369369369369	0.666386401010214\\
1.6996996996997	0.663352023320099\\
1.70570570570571	0.660306095127403\\
1.71171171171171	0.657248764991643\\
1.71771771771772	0.654180181472339\\
1.72372372372372	0.651100493129008\\
1.72972972972973	0.648009848521171\\
1.73573573573574	0.644908396208345\\
1.74174174174174	0.641796284750049\\
1.74774774774775	0.638673662705803\\
1.75375375375375	0.635540678635125\\
1.75975975975976	0.632397481097532\\
1.76576576576577	0.629244218652546\\
1.77177177177177	0.626081039859683\\
1.77777777777778	0.622908093278464\\
1.78378378378378	0.619725527468405\\
1.78978978978979	0.616533490989028\\
1.7957957957958	0.613332132399849\\
1.8018018018018	0.610121600260388\\
1.80780780780781	0.606902043130163\\
1.81381381381381	0.603673609568694\\
1.81981981981982	0.600436448135498\\
1.82582582582583	0.597190707390096\\
1.83183183183183	0.593936535892005\\
1.83783783783784	0.590674082200744\\
1.84384384384384	0.587403494875832\\
1.84984984984985	0.584124922476788\\
1.85585585585586	0.58083851356313\\
1.86186186186186	0.577544416694378\\
1.86786786786787	0.574242780430049\\
1.87387387387387	0.570933753329663\\
1.87987987987988	0.567617483952738\\
1.88588588588589	0.564294120858794\\
1.89189189189189	0.560963812607348\\
1.8978978978979	0.55762670775792\\
1.9039039039039	0.554282954870029\\
1.90990990990991	0.550932702503192\\
1.91591591591592	0.547576099216929\\
1.92192192192192	0.544213293570759\\
1.92792792792793	0.5408444341242\\
1.93393393393393	0.537469669436772\\
1.93993993993994	0.534089148067992\\
1.94594594594595	0.530703018577379\\
1.95195195195195	0.527311429524453\\
1.95795795795796	0.523914529468732\\
1.96396396396396	0.520512466969735\\
1.96996996996997	0.51710539058698\\
1.97597597597598	0.513693448879987\\
1.98198198198198	0.510276790408273\\
1.98798798798799	0.506855563731358\\
1.99399399399399	0.503429917408761\\
2	0.5\\
2.00600600600601	0.496565984824514\\
2.01201201201201	0.49312814424142\\
2.01801801801802	0.489686775369756\\
2.02402402402402	0.486242175328559\\
2.03003003003003	0.482794641236867\\
2.03603603603604	0.479344470213718\\
2.04204204204204	0.475891959378148\\
2.04804804804805	0.472437405849196\\
2.05405405405405	0.468981106745899\\
2.06006006006006	0.465523359187293\\
2.06606606606607	0.462064460292418\\
2.07207207207207	0.45860470718031\\
2.07807807807808	0.455144396970006\\
2.08408408408408	0.451683826780545\\
2.09009009009009	0.448223293730964\\
2.0960960960961	0.444763094940299\\
2.1021021021021	0.441303527527589\\
2.10810810810811	0.437844888611872\\
2.11411411411411	0.434387475312184\\
2.12012012012012	0.430931584747563\\
2.12612612612613	0.427477514037046\\
2.13213213213213	0.424025560299672\\
2.13813813813814	0.420576020654477\\
2.14414414414414	0.4171291922205\\
2.15015015015015	0.413685372116777\\
2.15615615615616	0.410244857462345\\
2.16216216216216	0.406807945376243\\
2.16816816816817	0.403374932977508\\
2.17417417417417	0.399946117385178\\
2.18018018018018	0.39652179571829\\
2.18618618618619	0.39310226509588\\
2.19219219219219	0.389687822636988\\
2.1981981981982	0.38627876546065\\
2.2042042042042	0.382875390685904\\
2.21021021021021	0.379477995431787\\
2.21621621621622	0.376086876817337\\
2.22222222222222	0.372702331961591\\
2.22822822822823	0.369324657983587\\
2.23423423423423	0.365954152002362\\
2.24024024024024	0.362591111136954\\
2.24624624624625	0.3592358325064\\
2.25225225225225	0.355888613229738\\
2.25825825825826	0.352549750426005\\
2.26426426426426	0.349219541214239\\
2.27027027027027	0.345898282713476\\
2.27627627627628	0.342586272042756\\
2.28228228228228	0.339283806321114\\
2.28828828828829	0.335991182667589\\
2.29429429429429	0.332708698201218\\
2.3003003003003	0.329436650041038\\
2.30630630630631	0.326175335306088\\
2.31231231231231	0.322925051115404\\
2.31831831831832	0.319686094588023\\
2.32432432432432	0.316458762842985\\
2.33033033033033	0.313243352999325\\
2.33633633633634	0.310040162176082\\
2.34234234234234	0.306849487492292\\
2.34834834834835	0.303671626066994\\
2.35435435435435	0.300506875019225\\
2.36036036036036	0.297355531468022\\
2.36636636636637	0.294217892532423\\
2.37237237237237	0.291094255331465\\
2.37837837837838	0.287984916984186\\
2.38438438438438	0.284890174609624\\
2.39039039039039	0.281810325326815\\
2.3963963963964	0.278745666254797\\
2.4024024024024	0.275696494512608\\
2.40840840840841	0.272663107219285\\
2.41441441441441	0.269645801493866\\
2.42042042042042	0.266644874455388\\
2.42642642642643	0.263660623222888\\
2.43243243243243	0.260693344915405\\
2.43843843843844	0.257743336651975\\
2.44444444444444	0.254810895551636\\
2.45045045045045	0.251896318733426\\
2.45645645645646	0.248999903316382\\
2.46246246246246	0.246121946419541\\
2.46846846846847	0.243262745161942\\
2.47447447447447	0.24042259666262\\
2.48048048048048	0.237601798040615\\
2.48648648648649	0.234800646414964\\
2.49249249249249	0.232019438904703\\
2.4984984984985	0.22925847262887\\
2.5045045045045	0.226518044706503\\
2.51051051051051	0.22379845225664\\
2.51651651651652	0.221099992398318\\
2.52252252252252	0.218422962250574\\
2.52852852852853	0.215767658932445\\
2.53453453453453	0.21313437956297\\
2.54054054054054	0.210523421261186\\
2.54654654654655	0.20793508114613\\
2.55255255255255	0.20536965633684\\
2.55855855855856	0.202827443952353\\
2.56456456456456	0.200308741111706\\
2.57057057057057	0.197813844933938\\
2.57657657657658	0.195343052538085\\
2.58258258258258	0.192896661043186\\
2.58858858858859	0.190474967568277\\
2.59459459459459	0.188078269232396\\
2.6006006006006	0.185706863154581\\
2.60660660660661	0.183361046453869\\
2.61261261261261	0.181041116249297\\
2.61861861861862	0.178747369659904\\
2.62462462462462	0.176480103804726\\
2.63063063063063	0.174239615802801\\
2.63663663663664	0.172026202773166\\
2.64264264264264	0.169840161834859\\
2.64864864864865	0.167681790106918\\
2.65465465465465	0.16555138470838\\
2.66066066066066	0.163449242758281\\
2.66666666666667	0.161375661375661\\
2.67267267267267	0.159330937679557\\
2.67867867867868	0.157315368789005\\
2.68468468468468	0.155329251823043\\
2.69069069069069	0.153372883900709\\
2.6966966966967	0.15144656214104\\
2.7027027027027	0.149550583663075\\
2.70870870870871	0.147685245585849\\
2.71471471471471	0.145850845028401\\
2.72072072072072	0.144047679109768\\
2.72672672672673	0.142276044948988\\
2.73273273273273	0.140536239665098\\
2.73873873873874	0.138828560377136\\
2.74474474474474	0.137153304204139\\
2.75075075075075	0.135510768265144\\
2.75675675675676	0.13390124967919\\
2.76276276276276	0.132325045565313\\
2.76876876876877	0.130782453042551\\
2.77477477477477	0.129273769229942\\
2.78078078078078	0.127799291246522\\
2.78678678678679	0.12635931621133\\
2.79279279279279	0.124954141243403\\
2.7987987987988	0.123584063461779\\
2.8048048048048	0.122249379985494\\
2.81081081081081	0.120950387933587\\
2.81681681681682	0.119687384425095\\
2.82282282282282	0.118460666579055\\
2.82882882882883	0.117270531514505\\
2.83483483483483	0.116117276350482\\
2.84084084084084	0.115001198206025\\
2.84684684684685	0.113922594200169\\
2.85285285285285	0.112881761451953\\
2.85885885885886	0.111878997080415\\
2.86486486486486	0.110914598204591\\
2.87087087087087	0.109988861943519\\
2.87687687687688	0.109102085416237\\
2.88288288288288	0.108254565741783\\
2.88888888888889	0.107446600039193\\
2.89489489489489	0.106678485427505\\
2.9009009009009	0.105950519025756\\
2.90690690690691	0.105262997952985\\
2.91291291291291	0.104616219328229\\
2.91891891891892	0.104010480270524\\
2.92492492492492	0.103446077898909\\
2.93093093093093	0.102923309332421\\
2.93693693693694	0.102442471690098\\
2.94294294294294	0.102003862090976\\
2.94894894894895	0.101607777654094\\
2.95495495495495	0.101254515498489\\
2.96096096096096	0.100944372743199\\
2.96696696696697	0.10067764650726\\
2.97297297297297	0.100454633909711\\
2.97897897897898	0.100275632069588\\
2.98498498498498	0.10014093810593\\
2.99099099099099	0.100050849137774\\
2.996996996997	0.100005662284157\\
3.003003003003	0.100005662284157\\
3.00900900900901	0.100050849137774\\
3.01501501501502	0.10014093810593\\
3.02102102102102	0.100275632069588\\
3.02702702702703	0.100454633909711\\
3.03303303303303	0.10067764650726\\
3.03903903903904	0.100944372743199\\
3.04504504504505	0.101254515498489\\
3.05105105105105	0.101607777654094\\
3.05705705705706	0.102003862090976\\
3.06306306306306	0.102442471690098\\
3.06906906906907	0.102923309332421\\
3.07507507507508	0.103446077898909\\
3.08108108108108	0.104010480270524\\
3.08708708708709	0.104616219328229\\
3.09309309309309	0.105262997952985\\
3.0990990990991	0.105950519025756\\
3.10510510510511	0.106678485427505\\
3.11111111111111	0.107446600039193\\
3.11711711711712	0.108254565741783\\
3.12312312312312	0.109102085416237\\
3.12912912912913	0.109988861943519\\
3.13513513513514	0.110914598204591\\
3.14114114114114	0.111878997080415\\
3.14714714714715	0.112881761451953\\
3.15315315315315	0.113922594200169\\
3.15915915915916	0.115001198206025\\
3.16516516516517	0.116117276350482\\
3.17117117117117	0.117270531514505\\
3.17717717717718	0.118460666579055\\
3.18318318318318	0.119687384425095\\
3.18918918918919	0.120950387933587\\
3.1951951951952	0.122249379985494\\
3.2012012012012	0.123584063461779\\
3.20720720720721	0.124954141243403\\
3.21321321321321	0.12635931621133\\
3.21921921921922	0.127799291246522\\
3.22522522522523	0.129273769229942\\
3.23123123123123	0.130782453042551\\
3.23723723723724	0.132325045565313\\
3.24324324324324	0.13390124967919\\
3.24924924924925	0.135510768265144\\
3.25525525525526	0.137153304204139\\
3.26126126126126	0.138828560377136\\
3.26726726726727	0.140536239665098\\
3.27327327327327	0.142276044948988\\
3.27927927927928	0.144047679109768\\
3.28528528528529	0.145850845028401\\
3.29129129129129	0.147685245585849\\
3.2972972972973	0.149550583663074\\
3.3033033033033	0.15144656214104\\
3.30930930930931	0.153372883900709\\
3.31531531531532	0.155329251823043\\
3.32132132132132	0.157315368789005\\
3.32732732732733	0.159330937679557\\
3.33333333333333	0.161375661375661\\
3.33933933933934	0.163449242758281\\
3.34534534534535	0.165551384708379\\
3.35135135135135	0.167681790106918\\
3.35735735735736	0.169840161834859\\
3.36336336336336	0.172026202773166\\
3.36936936936937	0.1742396158028\\
3.37537537537538	0.176480103804726\\
3.38138138138138	0.178747369659904\\
3.38738738738739	0.181041116249297\\
3.39339339339339	0.183361046453869\\
3.3993993993994	0.185706863154581\\
3.40540540540541	0.188078269232396\\
3.41141141141141	0.190474967568277\\
3.41741741741742	0.192896661043186\\
3.42342342342342	0.195343052538085\\
3.42942942942943	0.197813844933938\\
3.43543543543544	0.200308741111706\\
3.44144144144144	0.202827443952353\\
3.44744744744745	0.20536965633684\\
3.45345345345345	0.20793508114613\\
3.45945945945946	0.210523421261186\\
3.46546546546547	0.21313437956297\\
3.47147147147147	0.215767658932445\\
3.47747747747748	0.218422962250574\\
3.48348348348348	0.221099992398318\\
3.48948948948949	0.22379845225664\\
3.4954954954955	0.226518044706503\\
3.5015015015015	0.22925847262887\\
3.50750750750751	0.232019438904702\\
3.51351351351351	0.234800646414963\\
3.51951951951952	0.237601798040615\\
3.52552552552553	0.24042259666262\\
3.53153153153153	0.243262745161942\\
3.53753753753754	0.246121946419541\\
3.54354354354354	0.248999903316382\\
3.54954954954955	0.251896318733426\\
3.55555555555556	0.254810895551636\\
3.56156156156156	0.257743336651975\\
3.56756756756757	0.260693344915405\\
3.57357357357357	0.263660623222888\\
3.57957957957958	0.266644874455388\\
3.58558558558559	0.269645801493866\\
3.59159159159159	0.272663107219285\\
3.5975975975976	0.275696494512608\\
3.6036036036036	0.278745666254797\\
3.60960960960961	0.281810325326815\\
3.61561561561562	0.284890174609624\\
3.62162162162162	0.287984916984186\\
3.62762762762763	0.291094255331465\\
3.63363363363363	0.294217892532423\\
3.63963963963964	0.297355531468022\\
3.64564564564565	0.300506875019225\\
3.65165165165165	0.303671626066994\\
3.65765765765766	0.306849487492292\\
3.66366366366366	0.310040162176082\\
3.66966966966967	0.313243352999325\\
3.67567567567568	0.316458762842985\\
3.68168168168168	0.319686094588023\\
3.68768768768769	0.322925051115403\\
3.69369369369369	0.326175335306088\\
3.6996996996997	0.329436650041038\\
3.70570570570571	0.332708698201218\\
3.71171171171171	0.335991182667589\\
3.71771771771772	0.339283806321114\\
3.72372372372372	0.342586272042755\\
3.72972972972973	0.345898282713476\\
3.73573573573574	0.349219541214239\\
3.74174174174174	0.352549750426005\\
3.74774774774775	0.355888613229738\\
3.75375375375375	0.3592358325064\\
3.75975975975976	0.362591111136954\\
3.76576576576577	0.365954152002362\\
3.77177177177177	0.369324657983587\\
3.77777777777778	0.372702331961591\\
3.78378378378378	0.376086876817337\\
3.78978978978979	0.379477995431787\\
3.7957957957958	0.382875390685904\\
3.8018018018018	0.38627876546065\\
3.80780780780781	0.389687822636988\\
3.81381381381381	0.39310226509588\\
3.81981981981982	0.396521795718289\\
3.82582582582583	0.399946117385178\\
3.83183183183183	0.403374932977508\\
3.83783783783784	0.406807945376243\\
3.84384384384384	0.410244857462345\\
3.84984984984985	0.413685372116776\\
3.85585585585586	0.4171291922205\\
3.86186186186186	0.420576020654477\\
3.86786786786787	0.424025560299672\\
3.87387387387387	0.427477514037046\\
3.87987987987988	0.430931584747563\\
3.88588588588589	0.434387475312184\\
3.89189189189189	0.437844888611872\\
3.8978978978979	0.441303527527589\\
3.9039039039039	0.444763094940299\\
3.90990990990991	0.448223293730964\\
3.91591591591592	0.451683826780545\\
3.92192192192192	0.455144396970006\\
3.92792792792793	0.45860470718031\\
3.93393393393393	0.462064460292418\\
3.93993993993994	0.465523359187293\\
3.94594594594595	0.468981106745899\\
3.95195195195195	0.472437405849196\\
3.95795795795796	0.475891959378148\\
3.96396396396396	0.479344470213718\\
3.96996996996997	0.482794641236867\\
3.97597597597598	0.486242175328559\\
3.98198198198198	0.489686775369756\\
3.98798798798799	0.493128144241419\\
3.99399399399399	0.496565984824513\\
4	0.5\\
4.00600600600601	0.503429917408761\\
4.01201201201201	0.506855563731358\\
4.01801801801802	0.510276790408273\\
4.02402402402402	0.513693448879987\\
4.03003003003003	0.51710539058698\\
4.03603603603604	0.520512466969735\\
4.04204204204204	0.523914529468732\\
4.04804804804805	0.527311429524453\\
4.05405405405405	0.53070301857738\\
4.06006006006006	0.534089148067992\\
4.06606606606607	0.537469669436771\\
4.07207207207207	0.5408444341242\\
4.07807807807808	0.544213293570759\\
4.08408408408408	0.547576099216929\\
4.09009009009009	0.550932702503192\\
4.0960960960961	0.554282954870028\\
4.1021021021021	0.55762670775792\\
4.10810810810811	0.560963812607348\\
4.11411411411411	0.564294120858794\\
4.12012012012012	0.567617483952738\\
4.12612612612613	0.570933753329662\\
4.13213213213213	0.574242780430049\\
4.13813813813814	0.577544416694377\\
4.14414414414414	0.58083851356313\\
4.15015015015015	0.584124922476788\\
4.15615615615616	0.587403494875832\\
4.16216216216216	0.590674082200744\\
4.16816816816817	0.593936535892005\\
4.17417417417417	0.597190707390096\\
4.18018018018018	0.600436448135498\\
4.18618618618619	0.603673609568694\\
4.19219219219219	0.606902043130163\\
4.1981981981982	0.610121600260388\\
4.2042042042042	0.613332132399849\\
4.21021021021021	0.616533490989027\\
4.21621621621622	0.619725527468405\\
4.22222222222222	0.622908093278464\\
4.22822822822823	0.626081039859683\\
4.23423423423423	0.629244218652546\\
4.24024024024024	0.632397481097532\\
4.24624624624625	0.635540678635124\\
4.25225225225225	0.638673662705803\\
4.25825825825826	0.641796284750049\\
4.26426426426426	0.644908396208345\\
4.27027027027027	0.64800984852117\\
4.27627627627628	0.651100493129008\\
4.28228228228228	0.654180181472338\\
4.28828828828829	0.657248764991643\\
4.29429429429429	0.660306095127403\\
4.3003003003003	0.663352023320099\\
4.30630630630631	0.666386401010214\\
4.31231231231231	0.669409079638228\\
4.31831831831832	0.672419910644622\\
4.32432432432432	0.675418745469878\\
4.33033033033033	0.678405435554476\\
4.33633633633634	0.6813798323389\\
4.34234234234234	0.684341787263628\\
4.34834834834835	0.687291151769143\\
4.35435435435435	0.690227777295927\\
4.36036036036036	0.693151515284459\\
4.36636636636637	0.696062217175222\\
4.37237237237237	0.698959734408697\\
4.37837837837838	0.701843918425365\\
4.38438438438438	0.704714620665707\\
4.39039039039039	0.707571692570204\\
4.3963963963964	0.710414985579339\\
4.4024024024024	0.713244351133592\\
4.40840840840841	0.716059640673443\\
4.41441441441441	0.718860705639376\\
4.42042042042042	0.72164739747187\\
4.42642642642643	0.724419567611408\\
4.43243243243243	0.72717706749847\\
4.43843843843844	0.729919748573537\\
4.44444444444444	0.732647462277092\\
4.45045045045045	0.735360060049614\\
4.45645645645646	0.738057393331587\\
4.46246246246246	0.740739313563489\\
4.46846846846847	0.743405672185803\\
4.47447447447447	0.746056320639011\\
4.48048048048048	0.748691110363594\\
4.48648648648649	0.751309892800032\\
4.49249249249249	0.753912519388806\\
4.4984984984985	0.756498841570399\\
4.5045045045045	0.759068710785292\\
4.51051051051051	0.761621978473966\\
4.51651651651652	0.764158496076901\\
4.52252252252252	0.766678115034579\\
4.52852852852853	0.769180686787483\\
4.53453453453453	0.771666062776092\\
4.54054054054054	0.774134094440888\\
4.54654654654655	0.776584633222352\\
4.55255255255255	0.779017530560966\\
4.55855855855856	0.78143263789721\\
4.56456456456456	0.783829806671567\\
4.57057057057057	0.786208888324517\\
4.57657657657658	0.788569734296542\\
4.58258258258258	0.790912196028123\\
4.58858858858859	0.79323612495974\\
4.59459459459459	0.795541372531877\\
4.6006006006006	0.797827790185012\\
4.60660660660661	0.800095229359629\\
4.61261261261261	0.802343541496208\\
4.61861861861862	0.80457257803523\\
4.62462462462462	0.806782190417177\\
4.63063063063063	0.808972230082529\\
4.63663663663664	0.81114254847177\\
4.64264264264264	0.813292997025378\\
4.64864864864865	0.815423427183836\\
4.65465465465465	0.817533690387625\\
4.66066066066066	0.819623638077227\\
4.66666666666667	0.821693121693122\\
4.67267267267267	0.823741992675791\\
4.67867867867868	0.825770102465717\\
4.68468468468468	0.82777730250338\\
4.69069069069069	0.829763444229261\\
4.6966966966967	0.831728379083843\\
4.7027027027027	0.833671958507605\\
4.70870870870871	0.835594033941029\\
4.71471471471471	0.837494456824598\\
4.72072072072072	0.839373078598791\\
4.72672672672673	0.84122975070409\\
4.73273273273273	0.843064324580976\\
4.73873873873874	0.844876651669931\\
4.74474474474474	0.846666583411436\\
4.75075075075075	0.848433971245972\\
4.75675675675676	0.850178666614021\\
4.76276276276276	0.851900520956063\\
4.76876876876877	0.85359938571258\\
4.77477477477477	0.855275112324053\\
4.78078078078078	0.856927552230964\\
4.78678678678679	0.858556556873793\\
4.79279279279279	0.860161977693022\\
4.7987987987988	0.861743666129133\\
4.8048048048048	0.863301473622606\\
4.81081081081081	0.864835251613922\\
4.81681681681682	0.866344851543564\\
4.82282282282282	0.867830124852011\\
4.82882882882883	0.869290922979747\\
4.83483483483483	0.870727097367251\\
4.84084084084084	0.872138499455005\\
4.84684684684685	0.873524980683491\\
4.85285285285285	0.874886392493188\\
4.85885885885886	0.87622258632458\\
4.86486486486486	0.877533413618147\\
4.87087087087087	0.87881872581437\\
4.87687687687688	0.880078374353731\\
4.88288288288288	0.88131221067671\\
4.88888888888889	0.88252008622379\\
4.89489489489489	0.883701852435451\\
4.9009009009009	0.884857360752174\\
4.90690690690691	0.885986462614442\\
4.91291291291291	0.887089009462735\\
4.91891891891892	0.888164852737534\\
4.92492492492492	0.88921384387932\\
4.93093093093093	0.890235834328576\\
4.93693693693694	0.891230675525782\\
4.94294294294294	0.892198218911419\\
4.94894894894895	0.893138315925968\\
4.95495495495495	0.894050818009912\\
4.96096096096096	0.894935576603731\\
4.96696696696697	0.895792443147907\\
4.97297297297297	0.89662126908292\\
4.97897897897898	0.897421905849252\\
4.98498498498498	0.898194204887385\\
4.99099099099099	0.898938017637798\\
4.996996996997	0.899653195540975\\
5.003003003003	0.900339590037396\\
5.00900900900901	0.900997052567542\\
5.01501501501502	0.901625434571895\\
5.02102102102102	0.902224587490935\\
5.02702702702703	0.902794362765144\\
5.03303303303303	0.903334611835004\\
5.03903903903904	0.903845186140996\\
5.04504504504505	0.9043259371236\\
5.05105105105105	0.904776716223298\\
5.05705705705706	0.905197374880572\\
5.06306306306306	0.905587764535902\\
5.06906906906907	0.90594773662977\\
5.07507507507508	0.906277142602657\\
5.08108108108108	0.906575833895045\\
5.08708708708709	0.906843661947414\\
5.09309309309309	0.907080478200247\\
5.0990990990991	0.907286134094023\\
5.10510510510511	0.907460481069225\\
5.11111111111111	0.907603370566334\\
5.11711711711712	0.90771465402583\\
5.12312312312312	0.907794182888196\\
5.12912912912913	0.907841808593912\\
5.13513513513514	0.90785738258346\\
5.14114114114114	0.907840756297321\\
5.14714714714715	0.907791781175976\\
5.15315315315315	0.907710308659907\\
5.15915915915916	0.907596190189594\\
5.16516516516517	0.90744927720552\\
5.17117117117117	0.907269421148165\\
5.17717717717718	0.90705647345801\\
5.18318318318318	0.906810285575537\\
5.18918918918919	0.906530708941228\\
5.1951951951952	0.906217594995562\\
5.2012012012012	0.905870795179022\\
5.20720720720721	0.905490160932089\\
5.21321321321321	0.905075543695245\\
5.21921921921922	0.904626794908969\\
5.22522522522523	0.904143766013744\\
5.23123123123123	0.903626308450051\\
5.23723723723724	0.903074273658371\\
5.24324324324324	0.902487513079186\\
5.24924924924925	0.901865878152976\\
5.25525525525526	0.901209220320223\\
5.26126126126126	0.900517391021409\\
5.26726726726727	0.899790241697013\\
5.27327327327327	0.899027623787519\\
5.27927927927928	0.898229388733406\\
5.28528528528529	0.897395387975157\\
5.29129129129129	0.896525472953252\\
5.2972972972973	0.895619495108173\\
5.3033033033033	0.894677305880401\\
5.30930930930931	0.893698756710417\\
5.31531531531532	0.892683699038703\\
5.32132132132132	0.891631984305739\\
5.32732732732733	0.890543463952008\\
5.33333333333333	0.88941798941799\\
5.33933933933934	0.888255412144166\\
5.34534534534535	0.887055583571018\\
5.35135135135135	0.885818355139027\\
5.35735735735736	0.884543578288675\\
5.36336336336336	0.883231104460442\\
5.36936936936937	0.88188078509481\\
5.37537537537538	0.88049247163226\\
5.38138138138138	0.879066015513274\\
5.38738738738739	0.877601268178332\\
5.39339339339339	0.876098081067916\\
5.3993993993994	0.874556305622507\\
5.40540540540541	0.872975793282587\\
5.41141141141141	0.871356395488636\\
5.41741741741742	0.869697963681136\\
5.42342342342342	0.868000349300569\\
5.42942942942943	0.866263403787414\\
5.43543543543544	0.864486978582155\\
5.44144144144144	0.862670925125271\\
5.44744744744745	0.860815094857245\\
5.45345345345345	0.858919339218558\\
5.45945945945946	0.856983509649689\\
5.46546546546547	0.855007457591123\\
5.47147147147147	0.852991034483338\\
5.47747747747748	0.850934091766816\\
5.48348348348348	0.84883648088204\\
5.48948948948949	0.84669805326949\\
5.4954954954955	0.844518660369647\\
5.5015015015015	0.842298153622992\\
5.50750750750751	0.840036384470007\\
5.51351351351351	0.837733204351174\\
5.51951951951952	0.835388464706972\\
5.52552552552553	0.833002016977885\\
5.53153153153153	0.830573712604392\\
5.53753753753754	0.828103403026975\\
5.54354354354354	0.825590939686116\\
5.54954954954955	0.823036174022295\\
5.55555555555556	0.820438957475995\\
5.56156156156156	0.817799141487695\\
5.56756756756757	0.815116577497878\\
5.57357357357357	0.812391116947024\\
5.57957957957958	0.809622611275616\\
5.58558558558559	0.806810911924133\\
5.59159159159159	0.803955870333058\\
5.5975975975976	0.801057337942872\\
5.6036036036036	0.798115166194056\\
5.60960960960961	0.795129206527091\\
5.61561561561562	0.792099310382459\\
5.62162162162162	0.78902532920064\\
5.62762762762763	0.785907114422116\\
5.63363363363363	0.782744517487369\\
5.63963963963964	0.779537389836878\\
5.64564564564565	0.776285582911128\\
5.65165165165165	0.772988948150596\\
5.65765765765766	0.769647336995767\\
5.66366366366366	0.76626060088712\\
5.66966966966967	0.762828591265136\\
5.67567567567568	0.759351159570298\\
5.68168168168168	0.755828157243086\\
5.68768768768769	0.752259435723981\\
5.69369369369369	0.748644846453466\\
5.6996996996997	0.744984240872021\\
5.70570570570571	0.741277470420127\\
5.71171171171171	0.737524386538265\\
5.71771771771772	0.733724840666918\\
5.72372372372372	0.729878684246566\\
5.72972972972973	0.72598576871769\\
5.73573573573574	0.722045945520772\\
5.74174174174174	0.718059066096292\\
5.74774774774775	0.714024981884734\\
5.75375375375375	0.709943544326576\\
5.75975975975976	0.705814604862301\\
5.76576576576577	0.701638014932391\\
5.77177177177177	0.697413625977325\\
5.77777777777778	0.693141289437586\\
5.78378378378378	0.688820856753654\\
5.78978978978979	0.684452179366012\\
5.7957957957958	0.68003510871514\\
5.8018018018018	0.67556949624152\\
5.80780780780781	0.671055193385632\\
5.81381381381381	0.666492051587958\\
5.81981981981982	0.66187992228898\\
5.82582582582583	0.657218656929179\\
5.83183183183183	0.652508106949034\\
5.83783783783784	0.64774812378903\\
5.84384384384384	0.642938558889645\\
5.84984984984985	0.638079263691362\\
5.85585585585586	0.633170089634663\\
5.86186186186186	0.628210888160026\\
5.86786786786787	0.623201510707936\\
5.87387387387387	0.618141808718872\\
5.87987987987988	0.613031633633316\\
5.88588588588589	0.60787083689175\\
5.89189189189189	0.602659269934653\\
5.8978978978979	0.597396784202509\\
5.9039039039039	0.592083231135797\\
5.90990990990991	0.586718462175\\
5.91591591591592	0.581302328760598\\
5.92192192192192	0.575834682333072\\
5.92792792792793	0.570315374332906\\
5.93393393393393	0.564744256200577\\
5.93993993993994	0.55912117937657\\
5.94594594594595	0.553445995301365\\
5.95195195195195	0.547718555415441\\
5.95795795795796	0.541938711159283\\
5.96396396396396	0.53610631397337\\
5.96996996996997	0.530221215298184\\
5.97597597597598	0.524283266574207\\
5.98198198198198	0.518292319241917\\
5.98798798798799	0.5122482247418\\
5.99399399399399	0.506150834514333\\
6	0.5\\
};
\addlegendentry{Spline}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.5\\
0.00600600600600601	0.503773628890359\\
0.012012012012012	0.507546921913787\\
0.018018018018018	0.511319543233247\\
0.024024024024024	0.515091157071487\\
0.03003003003003	0.518861427740922\\
0.036036036036036	0.522630019673517\\
0.042042042042042	0.526396597450648\\
0.048048048048048	0.530160825832961\\
0.0540540540540541	0.533922369790204\\
0.0600600600600601	0.537680894531051\\
0.0660660660660661	0.541436065532896\\
0.0720720720720721	0.545187548571629\\
0.0780780780780781	0.548935009751383\\
0.0840840840840841	0.55267811553425\\
0.0900900900900901	0.556416532769968\\
0.0960960960960961	0.560149928725575\\
0.102102102102102	0.56387797111502\\
0.108108108108108	0.56760032812874\\
0.114114114114114	0.57131666846319\\
0.12012012012012	0.575026661350335\\
0.126126126126126	0.578729976587082\\
0.132132132132132	0.582426284564677\\
0.138138138138138	0.586115256298036\\
0.144144144144144	0.589796563455029\\
0.15015015015015	0.593469878385701\\
0.156156156156156	0.597134874151435\\
0.162162162162162	0.60079122455405\\
0.168168168168168	0.604438604164835\\
0.174174174174174	0.608076688353513\\
0.18018018018018	0.611705153317132\\
0.186186186186186	0.615323676108889\\
0.192192192192192	0.618931934666869\\
0.198198198198198	0.622529607842713\\
0.204204204204204	0.626116375430201\\
0.21021021021021	0.629691918193748\\
0.216216216216216	0.633255917896823\\
0.222222222222222	0.636808057330267\\
0.228228228228228	0.640348020340532\\
0.234234234234234	0.643875491857814\\
0.24024024024024	0.6473901579241\\
0.246246246246246	0.650891705721108\\
0.252252252252252	0.654379823598132\\
0.258258258258258	0.657854201099776\\
0.264264264264264	0.661314528993592\\
0.27027027027027	0.664760499297597\\
0.276276276276276	0.668191805307686\\
0.282282282282282	0.671608141624931\\
0.288288288288288	0.675009204182762\\
0.294294294294294	0.67839469027403\\
0.3003003003003	0.681764298577951\\
0.306306306306306	0.68511772918692\\
0.312312312312312	0.688454683633207\\
0.318318318318318	0.691774864915524\\
0.324324324324324	0.695077977525454\\
0.33033033033033	0.698363727473756\\
0.336336336336336	0.70163182231653\\
0.342342342342342	0.704881971181246\\
0.348348348348348	0.708113884792632\\
0.354354354354354	0.711327275498421\\
0.36036036036036	0.714521857294953\\
0.366366366366366	0.717697345852632\\
0.372372372372372	0.720853458541228\\
0.378378378378378	0.723989914455038\\
0.384384384384384	0.727106434437883\\
0.39039039039039	0.730202741107956\\
0.396396396396396	0.733278558882509\\
0.402402402402402	0.736333614002383\\
0.408408408408408	0.739367634556371\\
0.414414414414414	0.742380350505419\\
0.42042042042042	0.745371493706665\\
0.426426426426426	0.748340797937297\\
0.432432432432432	0.751287998918257\\
0.438438438438438	0.754212834337754\\
0.444444444444444	0.757115043874616\\
0.45045045045045	0.759994369221459\\
0.456456456456456	0.762850554107675\\
0.462462462462462	0.765683344322246\\
0.468468468468468	0.768492487736361\\
0.474474474474474	0.771277734325867\\
0.48048048048048	0.774038836193512\\
0.486486486486487	0.776775547591019\\
0.492492492492492	0.779487624940947\\
0.498498498498498	0.782174826858381\\
0.504504504504504	0.78483691417241\\
0.510510510510511	0.787473649947415\\
0.516516516516517	0.790084799504159\\
0.522522522522523	0.792670130440671\\
0.528528528528528	0.795229412652936\\
0.534534534534535	0.797762418355368\\
0.540540540540541	0.80026892210109\\
0.546546546546547	0.802748700801997\\
0.552552552552553	0.805201533748611\\
0.558558558558559	0.807627202629727\\
0.564564564564565	0.810025491551841\\
0.570570570570571	0.812396187058367\\
0.576576576576577	0.814739078148636\\
0.582582582582583	0.817053956296674\\
0.588588588588589	0.819340615469762\\
0.594594594594595	0.821598852146776\\
0.600600600600601	0.823828465336298\\
0.606606606606607	0.826029256594505\\
0.612612612612613	0.828201030042835\\
0.618618618618619	0.830343592385417\\
0.624624624624625	0.832456752926277\\
0.630630630630631	0.83454032358631\\
0.636636636636637	0.83659411892002\\
0.642642642642643	0.838617956132024\\
0.648648648648649	0.840611655093324\\
0.654654654654655	0.842575038357338\\
0.660660660660661	0.844507931175692\\
0.666666666666667	0.846410161513775\\
0.672672672672673	0.848281560066051\\
0.678678678678679	0.850121960271125\\
0.684684684684685	0.851931198326572\\
0.690690690690691	0.853709113203511\\
0.696696696696697	0.855455546660942\\
0.702702702702703	0.857170343259827\\
0.708708708708709	0.858853350376926\\
0.714714714714715	0.860504418218378\\
0.720720720720721	0.862123399833039\\
0.726726726726727	0.863710151125555\\
0.732732732732733	0.865264530869193\\
0.738738738738739	0.866786400718405\\
0.744744744744745	0.868275625221145\\
0.750750750750751	0.869732071830923\\
0.756756756756757	0.871155610918604\\
0.762762762762763	0.872546115783942\\
0.768768768768769	0.87390346266686\\
0.774774774774775	0.875227530758466\\
0.780780780780781	0.876518202211801\\
0.786786786786787	0.877775362152332\\
0.792792792792793	0.878998898688172\\
0.798798798798799	0.880188702920045\\
0.804804804804805	0.881344668950972\\
0.810810810810811	0.8824666938957\\
0.816816816816817	0.88355467788986\\
0.822822822822823	0.88460852409885\\
0.828828828828829	0.88562813872646\\
0.834834834834835	0.886613431023217\\
0.840840840840841	0.88756431329446\\
0.846846846846847	0.888480700908151\\
0.852852852852853	0.889362512302401\\
0.858858858858859	0.890209668992735\\
0.864864864864865	0.891022095579075\\
0.870870870870871	0.891799719752447\\
0.876876876876877	0.892542472301424\\
0.882882882882883	0.893250287118282\\
0.888888888888889	0.893923101204883\\
0.894894894894895	0.894560854678286\\
0.900900900900901	0.895163490776071\\
0.906906906906907	0.895730955861398\\
0.912912912912913	0.896263199427773\\
0.918918918918919	0.896760174103551\\
0.924924924924925	0.897221835656147\\
0.930930930930931	0.897648142995976\\
0.936936936936937	0.898039058180106\\
0.942942942942943	0.898394546415642\\
0.948948948948949	0.898714576062814\\
0.954954954954955	0.8989991186378\\
0.960960960960961	0.899248148815259\\
0.966966966966967	0.899461644430583\\
0.972972972972973	0.899639586481873\\
0.978978978978979	0.899781959131628\\
0.984984984984985	0.899888749708156\\
0.990990990990991	0.8999599487067\\
0.996996996996997	0.899995549790286\\
1.003003003003	0.899995549790286\\
1.00900900900901	0.8999599487067\\
1.01501501501502	0.899888749708156\\
1.02102102102102	0.899781959131628\\
1.02702702702703	0.899639586481873\\
1.03303303303303	0.899461644430583\\
1.03903903903904	0.899248148815259\\
1.04504504504505	0.8989991186378\\
1.05105105105105	0.898714576062814\\
1.05705705705706	0.898394546415642\\
1.06306306306306	0.898039058180106\\
1.06906906906907	0.897648142995976\\
1.07507507507508	0.897221835656147\\
1.08108108108108	0.896760174103551\\
1.08708708708709	0.896263199427773\\
1.09309309309309	0.895730955861398\\
1.0990990990991	0.895163490776071\\
1.10510510510511	0.894560854678286\\
1.11111111111111	0.893923101204883\\
1.11711711711712	0.893250287118282\\
1.12312312312312	0.892542472301424\\
1.12912912912913	0.891799719752447\\
1.13513513513514	0.891022095579075\\
1.14114114114114	0.890209668992735\\
1.14714714714715	0.889362512302401\\
1.15315315315315	0.888480700908151\\
1.15915915915916	0.88756431329446\\
1.16516516516517	0.886613431023217\\
1.17117117117117	0.88562813872646\\
1.17717717717718	0.88460852409885\\
1.18318318318318	0.88355467788986\\
1.18918918918919	0.8824666938957\\
1.1951951951952	0.881344668950972\\
1.2012012012012	0.880188702920045\\
1.20720720720721	0.878998898688172\\
1.21321321321321	0.877775362152332\\
1.21921921921922	0.876518202211801\\
1.22522522522523	0.875227530758466\\
1.23123123123123	0.87390346266686\\
1.23723723723724	0.872546115783942\\
1.24324324324324	0.871155610918604\\
1.24924924924925	0.869732071830923\\
1.25525525525526	0.868275625221145\\
1.26126126126126	0.866786400718405\\
1.26726726726727	0.865264530869193\\
1.27327327327327	0.863710151125555\\
1.27927927927928	0.862123399833039\\
1.28528528528529	0.860504418218378\\
1.29129129129129	0.858853350376926\\
1.2972972972973	0.857170343259827\\
1.3033033033033	0.855455546660942\\
1.30930930930931	0.853709113203511\\
1.31531531531532	0.851931198326572\\
1.32132132132132	0.850121960271125\\
1.32732732732733	0.848281560066051\\
1.33333333333333	0.846410161513776\\
1.33933933933934	0.844507931175692\\
1.34534534534535	0.842575038357338\\
1.35135135135135	0.840611655093325\\
1.35735735735736	0.838617956132024\\
1.36336336336336	0.83659411892002\\
1.36936936936937	0.83454032358631\\
1.37537537537538	0.832456752926277\\
1.38138138138138	0.830343592385417\\
1.38738738738739	0.828201030042835\\
1.39339339339339	0.826029256594505\\
1.3993993993994	0.823828465336298\\
1.40540540540541	0.821598852146776\\
1.41141141141141	0.819340615469762\\
1.41741741741742	0.817053956296674\\
1.42342342342342	0.814739078148636\\
1.42942942942943	0.812396187058367\\
1.43543543543544	0.810025491551841\\
1.44144144144144	0.807627202629727\\
1.44744744744745	0.805201533748611\\
1.45345345345345	0.802748700801997\\
1.45945945945946	0.80026892210109\\
1.46546546546547	0.797762418355368\\
1.47147147147147	0.795229412652936\\
1.47747747747748	0.792670130440671\\
1.48348348348348	0.790084799504159\\
1.48948948948949	0.787473649947415\\
1.4954954954955	0.78483691417241\\
1.5015015015015	0.782174826858381\\
1.50750750750751	0.779487624940947\\
1.51351351351351	0.776775547591019\\
1.51951951951952	0.774038836193512\\
1.52552552552553	0.771277734325867\\
1.53153153153153	0.768492487736361\\
1.53753753753754	0.765683344322246\\
1.54354354354354	0.762850554107676\\
1.54954954954955	0.759994369221459\\
1.55555555555556	0.757115043874616\\
1.56156156156156	0.754212834337754\\
1.56756756756757	0.751287998918257\\
1.57357357357357	0.748340797937297\\
1.57957957957958	0.745371493706665\\
1.58558558558559	0.742380350505419\\
1.59159159159159	0.739367634556371\\
1.5975975975976	0.736333614002383\\
1.6036036036036	0.733278558882509\\
1.60960960960961	0.730202741107956\\
1.61561561561562	0.727106434437883\\
1.62162162162162	0.723989914455038\\
1.62762762762763	0.720853458541228\\
1.63363363363363	0.717697345852632\\
1.63963963963964	0.714521857294953\\
1.64564564564565	0.711327275498421\\
1.65165165165165	0.708113884792632\\
1.65765765765766	0.704881971181246\\
1.66366366366366	0.70163182231653\\
1.66966966966967	0.698363727473756\\
1.67567567567568	0.695077977525454\\
1.68168168168168	0.691774864915524\\
1.68768768768769	0.688454683633207\\
1.69369369369369	0.68511772918692\\
1.6996996996997	0.681764298577951\\
1.70570570570571	0.67839469027403\\
1.71171171171171	0.675009204182762\\
1.71771771771772	0.671608141624931\\
1.72372372372372	0.668191805307686\\
1.72972972972973	0.664760499297597\\
1.73573573573574	0.661314528993593\\
1.74174174174174	0.657854201099776\\
1.74774774774775	0.654379823598132\\
1.75375375375375	0.650891705721108\\
1.75975975975976	0.6473901579241\\
1.76576576576577	0.643875491857814\\
1.77177177177177	0.640348020340532\\
1.77777777777778	0.636808057330268\\
1.78378378378378	0.633255917896823\\
1.78978978978979	0.629691918193748\\
1.7957957957958	0.626116375430201\\
1.8018018018018	0.622529607842713\\
1.80780780780781	0.618931934666869\\
1.81381381381381	0.615323676108889\\
1.81981981981982	0.611705153317132\\
1.82582582582583	0.608076688353513\\
1.83183183183183	0.604438604164835\\
1.83783783783784	0.60079122455405\\
1.84384384384384	0.597134874151435\\
1.84984984984985	0.593469878385701\\
1.85585585585586	0.589796563455029\\
1.86186186186186	0.586115256298036\\
1.86786786786787	0.582426284564677\\
1.87387387387387	0.578729976587082\\
1.87987987987988	0.575026661350335\\
1.88588588588589	0.571316668463191\\
1.89189189189189	0.56760032812874\\
1.8978978978979	0.56387797111502\\
1.9039039039039	0.560149928725575\\
1.90990990990991	0.556416532769968\\
1.91591591591592	0.55267811553425\\
1.92192192192192	0.548935009751383\\
1.92792792792793	0.545187548571629\\
1.93393393393393	0.541436065532896\\
1.93993993993994	0.537680894531051\\
1.94594594594595	0.533922369790204\\
1.95195195195195	0.530160825832961\\
1.95795795795796	0.526396597450648\\
1.96396396396396	0.522630019673517\\
1.96996996996997	0.518861427740922\\
1.97597597597598	0.515091157071487\\
1.98198198198198	0.511319543233247\\
1.98798798798799	0.507546921913787\\
1.99399399399399	0.503773628890359\\
2	0.5\\
2.00600600600601	0.496226371109641\\
2.01201201201201	0.492453078086213\\
2.01801801801802	0.488680456766753\\
2.02402402402402	0.484908842928513\\
2.03003003003003	0.481138572259078\\
2.03603603603604	0.477369980326483\\
2.04204204204204	0.473603402549352\\
2.04804804804805	0.46983917416704\\
2.05405405405405	0.466077630209796\\
2.06006006006006	0.46231910546895\\
2.06606606606607	0.458563934467104\\
2.07207207207207	0.454812451428371\\
2.07807807807808	0.451064990248617\\
2.08408408408408	0.447321884465751\\
2.09009009009009	0.443583467230032\\
2.0960960960961	0.439850071274425\\
2.1021021021021	0.43612202888498\\
2.10810810810811	0.432399671871261\\
2.11411411411411	0.42868333153681\\
2.12012012012012	0.424973338649665\\
2.12612612612613	0.421270023412918\\
2.13213213213213	0.417573715435323\\
2.13813813813814	0.413884743701964\\
2.14414414414414	0.410203436544971\\
2.15015015015015	0.406530121614299\\
2.15615615615616	0.402865125848565\\
2.16216216216216	0.39920877544595\\
2.16816816816817	0.395561395835165\\
2.17417417417417	0.391923311646487\\
2.18018018018018	0.388294846682868\\
2.18618618618619	0.384676323891111\\
2.19219219219219	0.381068065333131\\
2.1981981981982	0.377470392157287\\
2.2042042042042	0.373883624569799\\
2.21021021021021	0.370308081806252\\
2.21621621621622	0.366744082103177\\
2.22222222222222	0.363191942669733\\
2.22822822822823	0.359651979659468\\
2.23423423423423	0.356124508142186\\
2.24024024024024	0.3526098420759\\
2.24624624624625	0.349108294278892\\
2.25225225225225	0.345620176401869\\
2.25825825825826	0.342145798900224\\
2.26426426426426	0.338685471006408\\
2.27027027027027	0.335239500702403\\
2.27627627627628	0.331808194692314\\
2.28228228228228	0.328391858375069\\
2.28828828828829	0.324990795817238\\
2.29429429429429	0.32160530972597\\
2.3003003003003	0.318235701422049\\
2.30630630630631	0.314882270813081\\
2.31231231231231	0.311545316366793\\
2.31831831831832	0.308225135084476\\
2.32432432432432	0.304922022474546\\
2.33033033033033	0.301636272526244\\
2.33633633633634	0.29836817768347\\
2.34234234234234	0.295118028818754\\
2.34834834834835	0.291886115207368\\
2.35435435435435	0.28867272450158\\
2.36036036036036	0.285478142705047\\
2.36636636636637	0.282302654147368\\
2.37237237237237	0.279146541458772\\
2.37837837837838	0.276010085544962\\
2.38438438438438	0.272893565562117\\
2.39039039039039	0.269797258892044\\
2.3963963963964	0.266721441117491\\
2.4024024024024	0.263666385997617\\
2.40840840840841	0.260632365443629\\
2.41441441441441	0.257619649494581\\
2.42042042042042	0.254628506293335\\
2.42642642642643	0.251659202062703\\
2.43243243243243	0.248712001081743\\
2.43843843843844	0.245787165662246\\
2.44444444444444	0.242884956125384\\
2.45045045045045	0.240005630778541\\
2.45645645645646	0.237149445892325\\
2.46246246246246	0.234316655677754\\
2.46846846846847	0.231507512263639\\
2.47447447447447	0.228722265674133\\
2.48048048048048	0.225961163806488\\
2.48648648648649	0.223224452408982\\
2.49249249249249	0.220512375059053\\
2.4984984984985	0.217825173141619\\
2.5045045045045	0.21516308582759\\
2.51051051051051	0.212526350052585\\
2.51651651651652	0.209915200495841\\
2.52252252252252	0.207329869559329\\
2.52852852852853	0.204770587347064\\
2.53453453453453	0.202237581644632\\
2.54054054054054	0.19973107789891\\
2.54654654654655	0.197251299198003\\
2.55255255255255	0.194798466251389\\
2.55855855855856	0.192372797370273\\
2.56456456456456	0.189974508448159\\
2.57057057057057	0.187603812941633\\
2.57657657657658	0.185260921851364\\
2.58258258258258	0.182946043703326\\
2.58858858858859	0.180659384530238\\
2.59459459459459	0.178401147853224\\
2.6006006006006	0.176171534663702\\
2.60660660660661	0.173970743405495\\
2.61261261261261	0.171798969957165\\
2.61861861861862	0.169656407614583\\
2.62462462462462	0.167543247073723\\
2.63063063063063	0.165459676413689\\
2.63663663663664	0.16340588107998\\
2.64264264264264	0.161382043867976\\
2.64864864864865	0.159388344906676\\
2.65465465465465	0.157424961642662\\
2.66066066066066	0.155492068824308\\
2.66666666666667	0.153589838486225\\
2.67267267267267	0.151718439933949\\
2.67867867867868	0.149878039728875\\
2.68468468468468	0.148068801673428\\
2.69069069069069	0.146290886796489\\
2.6966966966967	0.144544453339058\\
2.7027027027027	0.142829656740173\\
2.70870870870871	0.141146649623074\\
2.71471471471471	0.139495581781622\\
2.72072072072072	0.137876600166961\\
2.72672672672673	0.136289848874445\\
2.73273273273273	0.134735469130807\\
2.73873873873874	0.133213599281595\\
2.74474474474474	0.131724374778855\\
2.75075075075075	0.130267928169077\\
2.75675675675676	0.128844389081396\\
2.76276276276276	0.127453884216058\\
2.76876876876877	0.12609653733314\\
2.77477477477477	0.124772469241534\\
2.78078078078078	0.123481797788199\\
2.78678678678679	0.122224637847669\\
2.79279279279279	0.121001101311828\\
2.7987987987988	0.119811297079955\\
2.8048048048048	0.118655331049028\\
2.81081081081081	0.1175333061043\\
2.81681681681682	0.11644532211014\\
2.82282282282282	0.11539147590115\\
2.82882882882883	0.11437186127354\\
2.83483483483483	0.113386568976783\\
2.84084084084084	0.11243568670554\\
2.84684684684685	0.11151929909185\\
2.85285285285285	0.110637487697599\\
2.85885885885886	0.109790331007265\\
2.86486486486486	0.108977904420925\\
2.87087087087087	0.108200280247553\\
2.87687687687688	0.107457527698576\\
2.88288288288288	0.106749712881718\\
2.88888888888889	0.106076898795117\\
2.89489489489489	0.105439145321714\\
2.9009009009009	0.104836509223929\\
2.90690690690691	0.104269044138603\\
2.91291291291291	0.103736800572227\\
2.91891891891892	0.103239825896449\\
2.92492492492492	0.102778164343853\\
2.93093093093093	0.102351857004024\\
2.93693693693694	0.101960941819894\\
2.94294294294294	0.101605453584358\\
2.94894894894895	0.101285423937186\\
2.95495495495495	0.1010008813622\\
2.96096096096096	0.100751851184741\\
2.96696696696697	0.100538355569417\\
2.97297297297297	0.100360413518127\\
2.97897897897898	0.100218040868372\\
2.98498498498498	0.100111250291844\\
2.99099099099099	0.1000400512933\\
2.996996996997	0.100004450209714\\
3.003003003003	0.100004450209714\\
3.00900900900901	0.1000400512933\\
3.01501501501502	0.100111250291844\\
3.02102102102102	0.100218040868372\\
3.02702702702703	0.100360413518127\\
3.03303303303303	0.100538355569417\\
3.03903903903904	0.100751851184741\\
3.04504504504505	0.1010008813622\\
3.05105105105105	0.101285423937186\\
3.05705705705706	0.101605453584358\\
3.06306306306306	0.101960941819894\\
3.06906906906907	0.102351857004024\\
3.07507507507508	0.102778164343853\\
3.08108108108108	0.103239825896449\\
3.08708708708709	0.103736800572227\\
3.09309309309309	0.104269044138602\\
3.0990990990991	0.104836509223929\\
3.10510510510511	0.105439145321714\\
3.11111111111111	0.106076898795117\\
3.11711711711712	0.106749712881718\\
3.12312312312312	0.107457527698576\\
3.12912912912913	0.108200280247553\\
3.13513513513514	0.108977904420925\\
3.14114114114114	0.109790331007265\\
3.14714714714715	0.110637487697599\\
3.15315315315315	0.111519299091849\\
3.15915915915916	0.11243568670554\\
3.16516516516517	0.113386568976783\\
3.17117117117117	0.11437186127354\\
3.17717717717718	0.11539147590115\\
3.18318318318318	0.11644532211014\\
3.18918918918919	0.1175333061043\\
3.1951951951952	0.118655331049028\\
3.2012012012012	0.119811297079955\\
3.20720720720721	0.121001101311828\\
3.21321321321321	0.122224637847668\\
3.21921921921922	0.123481797788199\\
3.22522522522523	0.124772469241534\\
3.23123123123123	0.12609653733314\\
3.23723723723724	0.127453884216058\\
3.24324324324324	0.128844389081396\\
3.24924924924925	0.130267928169077\\
3.25525525525526	0.131724374778855\\
3.26126126126126	0.133213599281595\\
3.26726726726727	0.134735469130807\\
3.27327327327327	0.136289848874445\\
3.27927927927928	0.137876600166961\\
3.28528528528529	0.139495581781622\\
3.29129129129129	0.141146649623074\\
3.2972972972973	0.142829656740173\\
3.3033033033033	0.144544453339058\\
3.30930930930931	0.146290886796489\\
3.31531531531532	0.148068801673428\\
3.32132132132132	0.149878039728875\\
3.32732732732733	0.151718439933949\\
3.33333333333333	0.153589838486225\\
3.33933933933934	0.155492068824308\\
3.34534534534535	0.157424961642662\\
3.35135135135135	0.159388344906676\\
3.35735735735736	0.161382043867976\\
3.36336336336336	0.16340588107998\\
3.36936936936937	0.165459676413689\\
3.37537537537538	0.167543247073723\\
3.38138138138138	0.169656407614583\\
3.38738738738739	0.171798969957165\\
3.39339339339339	0.173970743405495\\
3.3993993993994	0.176171534663702\\
3.40540540540541	0.178401147853224\\
3.41141141141141	0.180659384530238\\
3.41741741741742	0.182946043703326\\
3.42342342342342	0.185260921851364\\
3.42942942942943	0.187603812941633\\
3.43543543543544	0.189974508448159\\
3.44144144144144	0.192372797370273\\
3.44744744744745	0.194798466251389\\
3.45345345345345	0.197251299198003\\
3.45945945945946	0.19973107789891\\
3.46546546546547	0.202237581644632\\
3.47147147147147	0.204770587347064\\
3.47747747747748	0.207329869559329\\
3.48348348348348	0.209915200495841\\
3.48948948948949	0.212526350052585\\
3.4954954954955	0.21516308582759\\
3.5015015015015	0.217825173141619\\
3.50750750750751	0.220512375059053\\
3.51351351351351	0.223224452408981\\
3.51951951951952	0.225961163806488\\
3.52552552552553	0.228722265674133\\
3.53153153153153	0.231507512263639\\
3.53753753753754	0.234316655677754\\
3.54354354354354	0.237149445892325\\
3.54954954954955	0.240005630778541\\
3.55555555555556	0.242884956125384\\
3.56156156156156	0.245787165662246\\
3.56756756756757	0.248712001081743\\
3.57357357357357	0.251659202062702\\
3.57957957957958	0.254628506293335\\
3.58558558558559	0.25761964949458\\
3.59159159159159	0.260632365443629\\
3.5975975975976	0.263666385997617\\
3.6036036036036	0.266721441117491\\
3.60960960960961	0.269797258892044\\
3.61561561561562	0.272893565562117\\
3.62162162162162	0.276010085544962\\
3.62762762762763	0.279146541458772\\
3.63363363363363	0.282302654147368\\
3.63963963963964	0.285478142705047\\
3.64564564564565	0.288672724501579\\
3.65165165165165	0.291886115207368\\
3.65765765765766	0.295118028818754\\
3.66366366366366	0.29836817768347\\
3.66966966966967	0.301636272526244\\
3.67567567567568	0.304922022474546\\
3.68168168168168	0.308225135084476\\
3.68768768768769	0.311545316366793\\
3.69369369369369	0.31488227081308\\
3.6996996996997	0.318235701422049\\
3.70570570570571	0.32160530972597\\
3.71171171171171	0.324990795817238\\
3.71771771771772	0.328391858375069\\
3.72372372372372	0.331808194692314\\
3.72972972972973	0.335239500702403\\
3.73573573573574	0.338685471006408\\
3.74174174174174	0.342145798900223\\
3.74774774774775	0.345620176401868\\
3.75375375375375	0.349108294278892\\
3.75975975975976	0.3526098420759\\
3.76576576576577	0.356124508142186\\
3.77177177177177	0.359651979659468\\
3.77777777777778	0.363191942669732\\
3.78378378378378	0.366744082103177\\
3.78978978978979	0.370308081806251\\
3.7957957957958	0.373883624569799\\
3.8018018018018	0.377470392157286\\
3.80780780780781	0.381068065333131\\
3.81381381381381	0.384676323891111\\
3.81981981981982	0.388294846682868\\
3.82582582582583	0.391923311646487\\
3.83183183183183	0.395561395835164\\
3.83783783783784	0.39920877544595\\
3.84384384384384	0.402865125848565\\
3.84984984984985	0.406530121614299\\
3.85585585585586	0.410203436544971\\
3.86186186186186	0.413884743701964\\
3.86786786786787	0.417573715435323\\
3.87387387387387	0.421270023412918\\
3.87987987987988	0.424973338649665\\
3.88588588588589	0.428683331536809\\
3.89189189189189	0.43239967187126\\
3.8978978978979	0.43612202888498\\
3.9039039039039	0.439850071274425\\
3.90990990990991	0.443583467230032\\
3.91591591591592	0.447321884465751\\
3.92192192192192	0.451064990248617\\
3.92792792792793	0.454812451428371\\
3.93393393393393	0.458563934467104\\
3.93993993993994	0.462319105468949\\
3.94594594594595	0.466077630209796\\
3.95195195195195	0.469839174167039\\
3.95795795795796	0.473603402549352\\
3.96396396396396	0.477369980326483\\
3.96996996996997	0.481138572259077\\
3.97597597597598	0.484908842928513\\
3.98198198198198	0.488680456766753\\
3.98798798798799	0.492453078086213\\
3.99399399399399	0.496226371109641\\
4	0.5\\
4.00600600600601	0.503773628890358\\
4.01201201201201	0.507546921913787\\
4.01801801801802	0.511319543233247\\
4.02402402402402	0.515091157071487\\
4.03003003003003	0.518861427740922\\
4.03603603603604	0.522630019673517\\
4.04204204204204	0.526396597450648\\
4.04804804804805	0.53016082583296\\
4.05405405405405	0.533922369790204\\
4.06006006006006	0.53768089453105\\
4.06606606606607	0.541436065532895\\
4.07207207207207	0.545187548571629\\
4.07807807807808	0.548935009751383\\
4.08408408408408	0.55267811553425\\
4.09009009009009	0.556416532769968\\
4.0960960960961	0.560149928725574\\
4.1021021021021	0.56387797111502\\
4.10810810810811	0.567600328128739\\
4.11411411411411	0.57131666846319\\
4.12012012012012	0.575026661350335\\
4.12612612612613	0.578729976587082\\
4.13213213213213	0.582426284564677\\
4.13813813813814	0.586115256298036\\
4.14414414414414	0.589796563455029\\
4.15015015015015	0.593469878385701\\
4.15615615615616	0.597134874151434\\
4.16216216216216	0.60079122455405\\
4.16816816816817	0.604438604164835\\
4.17417417417417	0.608076688353513\\
4.18018018018018	0.611705153317132\\
4.18618618618619	0.615323676108888\\
4.19219219219219	0.618931934666869\\
4.1981981981982	0.622529607842713\\
4.2042042042042	0.626116375430201\\
4.21021021021021	0.629691918193748\\
4.21621621621622	0.633255917896823\\
4.22222222222222	0.636808057330268\\
4.22822822822823	0.640348020340532\\
4.23423423423423	0.643875491857814\\
4.24024024024024	0.6473901579241\\
4.24624624624625	0.650891705721108\\
4.25225225225225	0.654379823598131\\
4.25825825825826	0.657854201099776\\
4.26426426426426	0.661314528993593\\
4.27027027027027	0.664760499297597\\
4.27627627627628	0.668191805307686\\
4.28228228228228	0.671608141624931\\
4.28828828828829	0.675009204182761\\
4.29429429429429	0.678394690274031\\
4.3003003003003	0.681764298577951\\
4.30630630630631	0.68511772918692\\
4.31231231231231	0.688454683633207\\
4.31831831831832	0.691774864915524\\
4.32432432432432	0.695077977525454\\
4.33033033033033	0.698363727473756\\
4.33633633633634	0.70163182231653\\
4.34234234234234	0.704881971181246\\
4.34834834834835	0.708113884792631\\
4.35435435435435	0.711327275498421\\
4.36036036036036	0.714521857294953\\
4.36636636636637	0.717697345852632\\
4.37237237237237	0.720853458541228\\
4.37837837837838	0.723989914455038\\
4.38438438438438	0.727106434437883\\
4.39039039039039	0.730202741107956\\
4.3963963963964	0.733278558882509\\
4.4024024024024	0.736333614002383\\
4.40840840840841	0.73936763455637\\
4.41441441441441	0.742380350505419\\
4.42042042042042	0.745371493706664\\
4.42642642642643	0.748340797937298\\
4.43243243243243	0.751287998918257\\
4.43843843843844	0.754212834337753\\
4.44444444444444	0.757115043874616\\
4.45045045045045	0.759994369221459\\
4.45645645645646	0.762850554107676\\
4.46246246246246	0.765683344322246\\
4.46846846846847	0.768492487736361\\
4.47447447447447	0.771277734325867\\
4.48048048048048	0.774038836193512\\
4.48648648648649	0.776775547591019\\
4.49249249249249	0.779487624940947\\
4.4984984984985	0.782174826858381\\
4.5045045045045	0.78483691417241\\
4.51051051051051	0.787473649947415\\
4.51651651651652	0.790084799504159\\
4.52252252252252	0.792670130440671\\
4.52852852852853	0.795229412652936\\
4.53453453453453	0.797762418355368\\
4.54054054054054	0.800268922101089\\
4.54654654654655	0.802748700801997\\
4.55255255255255	0.805201533748611\\
4.55855855855856	0.807627202629726\\
4.56456456456456	0.810025491551841\\
4.57057057057057	0.812396187058367\\
4.57657657657658	0.814739078148636\\
4.58258258258258	0.817053956296674\\
4.58858858858859	0.819340615469762\\
4.59459459459459	0.821598852146776\\
4.6006006006006	0.823828465336297\\
4.60660660660661	0.826029256594505\\
4.61261261261261	0.828201030042835\\
4.61861861861862	0.830343592385417\\
4.62462462462462	0.832456752926277\\
4.63063063063063	0.83454032358631\\
4.63663663663664	0.83659411892002\\
4.64264264264264	0.838617956132024\\
4.64864864864865	0.840611655093324\\
4.65465465465465	0.842575038357338\\
4.66066066066066	0.844507931175692\\
4.66666666666667	0.846410161513776\\
4.67267267267267	0.848281560066051\\
4.67867867867868	0.850121960271125\\
4.68468468468468	0.851931198326572\\
4.69069069069069	0.853709113203511\\
4.6966966966967	0.855455546660942\\
4.7027027027027	0.857170343259827\\
4.70870870870871	0.858853350376926\\
4.71471471471471	0.860504418218378\\
4.72072072072072	0.862123399833039\\
4.72672672672673	0.863710151125555\\
4.73273273273273	0.865264530869193\\
4.73873873873874	0.866786400718405\\
4.74474474474474	0.868275625221145\\
4.75075075075075	0.869732071830923\\
4.75675675675676	0.871155610918604\\
4.76276276276276	0.872546115783942\\
4.76876876876877	0.87390346266686\\
4.77477477477477	0.875227530758466\\
4.78078078078078	0.876518202211801\\
4.78678678678679	0.877775362152332\\
4.79279279279279	0.878998898688172\\
4.7987987987988	0.880188702920045\\
4.8048048048048	0.881344668950972\\
4.81081081081081	0.8824666938957\\
4.81681681681682	0.88355467788986\\
4.82282282282282	0.88460852409885\\
4.82882882882883	0.88562813872646\\
4.83483483483483	0.886613431023217\\
4.84084084084084	0.88756431329446\\
4.84684684684685	0.888480700908151\\
4.85285285285285	0.889362512302401\\
4.85885885885886	0.890209668992735\\
4.86486486486486	0.891022095579075\\
4.87087087087087	0.891799719752447\\
4.87687687687688	0.892542472301424\\
4.88288288288288	0.893250287118282\\
4.88888888888889	0.893923101204883\\
4.89489489489489	0.894560854678286\\
4.9009009009009	0.895163490776071\\
4.90690690690691	0.895730955861398\\
4.91291291291291	0.896263199427773\\
4.91891891891892	0.896760174103551\\
4.92492492492492	0.897221835656147\\
4.93093093093093	0.897648142995976\\
4.93693693693694	0.898039058180106\\
4.94294294294294	0.898394546415642\\
4.94894894894895	0.898714576062814\\
4.95495495495495	0.8989991186378\\
4.96096096096096	0.899248148815258\\
4.96696696696697	0.899461644430583\\
4.97297297297297	0.899639586481873\\
4.97897897897898	0.899781959131628\\
4.98498498498498	0.899888749708156\\
4.99099099099099	0.8999599487067\\
4.996996996997	0.899995549790286\\
5.003003003003	0.899995549790286\\
5.00900900900901	0.8999599487067\\
5.01501501501502	0.899888749708156\\
5.02102102102102	0.899781959131628\\
5.02702702702703	0.899639586481873\\
5.03303303303303	0.899461644430583\\
5.03903903903904	0.899248148815259\\
5.04504504504505	0.8989991186378\\
5.05105105105105	0.898714576062814\\
5.05705705705706	0.898394546415642\\
5.06306306306306	0.898039058180107\\
5.06906906906907	0.897648142995976\\
5.07507507507508	0.897221835656147\\
5.08108108108108	0.896760174103551\\
5.08708708708709	0.896263199427773\\
5.09309309309309	0.895730955861398\\
5.0990990990991	0.895163490776071\\
5.10510510510511	0.894560854678286\\
5.11111111111111	0.893923101204883\\
5.11711711711712	0.893250287118282\\
5.12312312312312	0.892542472301424\\
5.12912912912913	0.891799719752447\\
5.13513513513514	0.891022095579074\\
5.14114114114114	0.890209668992736\\
5.14714714714715	0.889362512302401\\
5.15315315315315	0.888480700908151\\
5.15915915915916	0.88756431329446\\
5.16516516516517	0.886613431023217\\
5.17117117117117	0.88562813872646\\
5.17717717717718	0.88460852409885\\
5.18318318318318	0.88355467788986\\
5.18918918918919	0.8824666938957\\
5.1951951951952	0.881344668950972\\
5.2012012012012	0.880188702920045\\
5.20720720720721	0.878998898688172\\
5.21321321321321	0.877775362152332\\
5.21921921921922	0.876518202211801\\
5.22522522522523	0.875227530758466\\
5.23123123123123	0.87390346266686\\
5.23723723723724	0.872546115783942\\
5.24324324324324	0.871155610918604\\
5.24924924924925	0.869732071830923\\
5.25525525525526	0.868275625221145\\
5.26126126126126	0.866786400718405\\
5.26726726726727	0.865264530869193\\
5.27327327327327	0.863710151125555\\
5.27927927927928	0.862123399833039\\
5.28528528528529	0.860504418218378\\
5.29129129129129	0.858853350376926\\
5.2972972972973	0.857170343259828\\
5.3033033033033	0.855455546660942\\
5.30930930930931	0.853709113203511\\
5.31531531531532	0.851931198326572\\
5.32132132132132	0.850121960271125\\
5.32732732732733	0.848281560066051\\
5.33333333333333	0.846410161513776\\
5.33933933933934	0.844507931175692\\
5.34534534534535	0.842575038357338\\
5.35135135135135	0.840611655093324\\
5.35735735735736	0.838617956132024\\
5.36336336336336	0.83659411892002\\
5.36936936936937	0.834540323586311\\
5.37537537537538	0.832456752926277\\
5.38138138138138	0.830343592385417\\
5.38738738738739	0.828201030042835\\
5.39339339339339	0.826029256594505\\
5.3993993993994	0.823828465336297\\
5.40540540540541	0.821598852146776\\
5.41141141141141	0.819340615469762\\
5.41741741741742	0.817053956296674\\
5.42342342342342	0.814739078148636\\
5.42942942942943	0.812396187058367\\
5.43543543543544	0.810025491551841\\
5.44144144144144	0.807627202629727\\
5.44744744744745	0.805201533748611\\
5.45345345345345	0.802748700801997\\
5.45945945945946	0.80026892210109\\
5.46546546546547	0.797762418355368\\
5.47147147147147	0.795229412652935\\
5.47747747747748	0.792670130440671\\
5.48348348348348	0.790084799504159\\
5.48948948948949	0.787473649947415\\
5.4954954954955	0.78483691417241\\
5.5015015015015	0.782174826858381\\
5.50750750750751	0.779487624940947\\
5.51351351351351	0.776775547591019\\
5.51951951951952	0.774038836193512\\
5.52552552552553	0.771277734325867\\
5.53153153153153	0.768492487736361\\
5.53753753753754	0.765683344322245\\
5.54354354354354	0.762850554107676\\
5.54954954954955	0.759994369221459\\
5.55555555555556	0.757115043874616\\
5.56156156156156	0.754212834337753\\
5.56756756756757	0.751287998918257\\
5.57357357357357	0.748340797937298\\
5.57957957957958	0.745371493706665\\
5.58558558558559	0.742380350505419\\
5.59159159159159	0.739367634556371\\
5.5975975975976	0.736333614002383\\
5.6036036036036	0.73327855888251\\
5.60960960960961	0.730202741107956\\
5.61561561561562	0.727106434437883\\
5.62162162162162	0.723989914455038\\
5.62762762762763	0.720853458541229\\
5.63363363363363	0.717697345852632\\
5.63963963963964	0.714521857294953\\
5.64564564564565	0.711327275498421\\
5.65165165165165	0.708113884792632\\
5.65765765765766	0.704881971181246\\
5.66366366366366	0.70163182231653\\
5.66966966966967	0.698363727473756\\
5.67567567567568	0.695077977525454\\
5.68168168168168	0.691774864915524\\
5.68768768768769	0.688454683633207\\
5.69369369369369	0.68511772918692\\
5.6996996996997	0.681764298577951\\
5.70570570570571	0.678394690274031\\
5.71171171171171	0.675009204182762\\
5.71771771771772	0.671608141624931\\
5.72372372372372	0.668191805307686\\
5.72972972972973	0.664760499297597\\
5.73573573573574	0.661314528993593\\
5.74174174174174	0.657854201099776\\
5.74774774774775	0.654379823598132\\
5.75375375375375	0.650891705721108\\
5.75975975975976	0.6473901579241\\
5.76576576576577	0.643875491857815\\
5.77177177177177	0.640348020340532\\
5.77777777777778	0.636808057330267\\
5.78378378378378	0.633255917896823\\
5.78978978978979	0.629691918193749\\
5.7957957957958	0.626116375430202\\
5.8018018018018	0.622529607842713\\
5.80780780780781	0.618931934666869\\
5.81381381381381	0.615323676108889\\
5.81981981981982	0.611705153317132\\
5.82582582582583	0.608076688353513\\
5.83183183183183	0.604438604164835\\
5.83783783783784	0.60079122455405\\
5.84384384384384	0.597134874151435\\
5.84984984984985	0.593469878385701\\
5.85585585585586	0.589796563455029\\
5.86186186186186	0.586115256298036\\
5.86786786786787	0.582426284564678\\
5.87387387387387	0.578729976587082\\
5.87987987987988	0.575026661350335\\
5.88588588588589	0.571316668463191\\
5.89189189189189	0.56760032812874\\
5.8978978978979	0.56387797111502\\
5.9039039039039	0.560149928725574\\
5.90990990990991	0.556416532769968\\
5.91591591591592	0.55267811553425\\
5.92192192192192	0.548935009751383\\
5.92792792792793	0.545187548571629\\
5.93393393393393	0.541436065532896\\
5.93993993993994	0.537680894531051\\
5.94594594594595	0.533922369790204\\
5.95195195195195	0.530160825832961\\
5.95795795795796	0.526396597450649\\
5.96396396396396	0.522630019673517\\
5.96996996996997	0.518861427740922\\
5.97597597597598	0.515091157071487\\
5.98198198198198	0.511319543233247\\
5.98798798798799	0.507546921913787\\
5.99399399399399	0.503773628890358\\
6	0.5\\
};
\addlegendentry{$\alpha_{true}(t)$}

\addplot [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.5\\
1	0.9\\
2	0.5\\
3	0.1\\
4	0.5\\
5	0.9\\
6	0.5\\
};
\addlegendentry{Sampling points}

\end{axis}
\end{tikzpicture}%

==> usair-eigenvalue.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=0.6in,
at={(1.096in,0.441in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=140.029428972542,
xminorticks=true,
ymin=-0.20,
ymax=0.20,
ymajorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0	0\\
0.120484202134577	0\\
0.15156297294081	0\\
0.419139817481331	0\\
0.584111363189358	0\\
0.69412826707162	0\\
0.853692995042642	0\\
0.859167596330982	0\\
0.873802680268994	0\\
0.894836011965865	0\\
0.904242280454085	0\\
0.91929427559303	0\\
0.9282210486742	0\\
0.93493284333123	0\\
0.945321530020794	0\\
0.946777368541647	0\\
0.951057111482639	0\\
0.954084329247929	0\\
0.964500794911579	0\\
0.975660616452569	0\\
0.977171877795232	0\\
0.978265494475648	0\\
0.979033842303663	0\\
0.97997012480046	0\\
0.98074218844082	0\\
0.981879116669073	0\\
0.986773703189752	0\\
0.999999999999991	0\\
0.999999999999992	0\\
0.999999999999994	0\\
0.999999999999994	0\\
0.999999999999994	0\\
0.999999999999995	0\\
0.999999999999995	0\\
0.999999999999995	0\\
0.999999999999996	0\\
0.999999999999996	0\\
0.999999999999996	0\\
0.999999999999997	0\\
0.999999999999997	0\\
0.999999999999997	0\\
0.999999999999997	0\\
0.999999999999998	0\\
0.999999999999999	0\\
0.999999999999999	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1.00000000000001	0\\
1.00000000000001	0\\
1.00000000000001	0\\
1.00000000000001	0\\
1.00000000000001	0\\
1.00000000000001	0\\
1.00000000000002	0\\
1.00000000000002	0\\
1.07360560517169	0\\
1.08552307375568	0\\
1.1597640988245	0\\
1.23180234064629	0\\
1.34779982230458	0\\
1.37502210667577	0\\
1.38196601125011	0\\
1.42414802411377	0\\
1.54257522977715	0\\
1.5708711743253	0\\
1.6893282864596	0\\
1.72342403157658	0\\
1.73819700646828	0\\
1.80867988409741	0\\
1.81272674551409	0\\
1.81956456349598	0\\
1.82188753811355	0\\
1.85335944491435	0\\
1.87310506212169	0\\
1.92002093231431	0\\
1.942989093091	0\\
1.94795600113477	0\\
1.95216887308301	0\\
1.9592655072385	0\\
1.97543347163252	0\\
1.98160441547822	0\\
1.98185023513326	0\\
1.98340119231314	0\\
1.99999999999999	0\\
1.99999999999999	0\\
2	0\\
2	0\\
2	0\\
2.07801650341188	0\\
2.22930541952458	0\\
2.26682335255076	0\\
2.31491554778885	0\\
2.38196601125012	0\\
2.52635208458427	0\\
2.55448824806995	0\\
2.68871555202958	0\\
2.79770297802526	0\\
2.83643868068729	0\\
2.85859338626838	0\\
2.90262994179295	0\\
2.91025933339313	0\\
2.9336841822966	0\\
2.96694647487702	0\\
2.97826526566365	0\\
2.98861034523116	0\\
2.99999999999999	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3.00000000000001	0\\
3.00000000000001	0\\
3.00000000000001	0\\
3.00000000000004	0\\
3.01365430849738	0\\
3.05583238366984	0\\
3.12633475537831	0\\
3.24670496098047	0\\
3.30147718164208	0\\
3.46217364362168	0\\
3.49286389220737	0\\
3.50780284568035	0\\
3.53602259304589	0\\
3.61274669570895	0\\
3.61803398874992	0\\
3.63853496701963	0\\
3.68274404365948	0\\
3.71760466056692	0\\
3.73157622616858	0\\
3.77075548654039	0\\
3.81957134932161	0\\
3.87473001352956	0\\
3.90249524219553	0\\
3.9251449012999	0\\
3.96589813014398	0\\
3.97776298604705	0\\
4	0\\
4	0\\
4.00000000000001	0\\
4.00000000000001	0\\
4.00000000000004	0\\
4.00000000000006	0\\
4.05318592977344	0\\
4.12768809095904	0\\
4.25295642878518	0\\
4.40226921873112	0\\
4.44045898943551	0\\
4.55328712877099	0\\
4.60227344908387	0\\
4.61803398874992	0\\
4.62881418252353	0\\
4.85114349602662	0\\
4.85333802552777	0\\
4.86857147742434	0\\
4.88823338758752	0\\
4.89868715048356	0\\
4.91016005449911	0\\
4.9456145545106	0\\
5	0\\
5.00000000000005	0\\
5.00000000000006	0\\
5.05980692660591	0\\
5.12525914950656	0\\
5.2223508645374	0\\
5.29652610219582	0\\
5.30028260989053	0\\
5.30734762310169	0\\
5.41594494281067	0\\
5.51691112038363	0\\
5.55718703199031	0\\
5.56312532877341	0\\
5.60356883698267	0\\
5.70302316065706	0\\
5.75057055966407	0\\
5.8017516886297	0\\
5.88604420297927	0\\
5.9548052915524	0\\
6.00876764297483	0\\
6.15026344637092	0\\
6.29938895498078	0\\
6.39108073500586	0\\
6.41010661922335	0\\
6.48290327749868	0\\
6.53269159955335	0\\
6.56114054750698	0\\
6.62165988583182	0\\
6.69444530378751	0\\
6.75948301798998	0\\
6.87080663627652	0\\
7.05792365706972	0\\
7.15975219773831	0\\
7.27415496676848	0\\
7.29555835111473	0\\
7.39436148177261	0\\
7.5431362137257	0\\
7.7266977345496	0\\
7.85874088772316	0\\
7.93501910217436	0\\
7.99915626946052	0\\
8.01004630498017	0\\
8.12636700819718	0\\
8.15081866095832	0\\
8.24642643102924	0\\
8.52741567458191	0\\
8.56915635488987	0\\
8.71656134220165	0\\
8.77281722717042	0\\
8.83226464739922	0\\
8.83715294701378	0\\
8.9431719484195	0\\
8.97734302338168	0\\
9.03153275446699	0\\
9.09823237008208	0\\
9.13091356128868	0\\
9.35799296910319	0\\
9.49752812734109	0\\
9.57933348641066	0\\
9.59986180363998	0\\
9.72067416557323	0\\
9.7421026274276	0\\
9.79392928497633	0\\
9.90444674704323	0\\
10.1324721781024	0\\
10.3595802038157	0\\
10.4098037540343	0\\
10.6573503273251	0\\
10.6975777549303	0\\
10.7453480491931	0\\
11	0\\
11.0078092098025	0\\
11.0492703742236	0\\
11.0922295534586	0\\
11.3192609701679	0\\
11.3443418593102	0\\
11.9039354113401	0\\
12.1201962544402	0\\
12.291762123009	0\\
12.6301734657273	0\\
13.3383857072919	0\\
14.0494191741887	0\\
14.4079191933587	0\\
14.4935351498176	0\\
14.899738519482	0\\
15.0427677005834	0\\
15.3616850726459	0\\
15.4661832437355	0\\
16.2461564453916	0\\
16.3387884848299	0\\
16.5137501933655	0\\
16.5742114236715	0\\
17.0083726681041	0\\
17.0789307277543	0\\
17.5851417797701	0\\
17.6001551003885	0\\
18.0646083813994	0\\
18.3590227192585	0\\
18.4355716781773	0\\
18.6000096513751	0\\
19.5483745509803	0\\
19.9599147581659	0\\
20.0488834795901	0\\
20.1078016481564	0\\
20.2209749234045	0\\
20.6191227404061	0\\
21.3980562365089	0\\
21.843497758899	0\\
22.331091363602	0\\
22.7709902818336	0\\
23.1536480498759	0\\
23.4414717234373	0\\
23.8024878647751	0\\
24.8947476915752	0\\
26.0297618744741	0\\
26.7070225830474	0\\
27.0554212105051	0\\
27.8783696743528	0\\
29.2341706222098	0\\
29.3679653723539	0\\
29.7077278845986	0\\
29.851259263103	0\\
30.9385625053187	0\\
33.0033644122489	0\\
34.6614158882201	0\\
35.9689618750604	0\\
36.750817781561	0\\
40.0252842526783	0\\
41.7244469930105	0\\
42.6416425217999	0\\
43.0946379912914	0\\
44.370676614451	0\\
44.9555619986496	0\\
46.8886455240145	0\\
47.7049467079097	0\\
48.6580428110092	0\\
49.6416882004474	0\\
50.4201875431969	0\\
51.3939258934995	0\\
51.7748080536442	0\\
53.9874084810482	0\\
56.2522639469111	0\\
57.3095131269532	0\\
57.6029679833749	0\\
59.8405176212357	0\\
60.5481876244068	0\\
61.2920840902558	0\\
61.9660367533319	0\\
63.2160061447993	0\\
63.9932296917352	0\\
67.9219779947898	0\\
69.3983984740485	0\\
71.237049702096	0\\
79.0892173568012	0\\
85.9107841565965	0\\
88.2288132867113	0\\
94.7606748840765	0\\
95.4122483058717	0\\
102.079786761902	0\\
119.043939236416	0\\
140.029428972542	0\\
};
\end{axis}
\end{tikzpicture}%
